copulaedas: An R Package for Estimation of Distribution Algorithms Based on Copulas

The use of copula-based models in EDAs (estimation of distribution algorithms) is currently an active area of research. In this context, the copulaedas package for R provides a platform where EDAs based on copulas can be implemented and studied. The package offers complete implementations of various EDAs based on copulas and vines, a group of well-known optimization problems, and utility functions to study the performance of the algorithms. Newly developed EDAs can be easily integrated into the package by extending an S4 class with generic functions for their main components. This paper presents copulaedas by providing an overview of EDAs based on copulas, a description of the implementation of the package, and an illustration of its use through examples. The examples include running the EDAs defined in the package, implementing new algorithms, and performing an empirical study to compare the behavior of different algorithms on benchmark functions and a real-world problem.

==> eda-example.tex <==
\begin{tikzpicture}
	[population/.style={anchor=north west,rounded corners,draw},
	 selected population/.style={anchor=north west,rounded corners,draw},
	 model/.style={anchor=north west},
	 connector/.style={->,shorten >=5pt, shorten <=5pt,>=stealth,semithick,rounded corners}]
	 generation/.style={anchor=north west}]

% \draw[step=0.1in, help lines] (0,0) grid (6in,8in);

% Generation #1

\node[population] (g1pop) at (0in,7.98in) {
	{\tiny \begin{tabular}{c@{\hspace{0.5em}}c@{\hspace{1em}}c}
	$x_1$ & $x_2$ & $f(x_1,x_2)$  \\
	\vspace{-0.2em} & \vspace{-0.2em} & \vspace{-0.2em} \\
	5.21 & -6.24 & 66.25 \\
	7.72 & 3.63 & 72.86 \\
	-0.87 & -2.59 & 7.50 \\
	-6.67 & -2.76 & 52.18 \\
	-1.95 & -9.13 & 87.17 \\
	4.14 & -5.73 & 50.16 \\
	2.89 & 4.649 & 29.97 \\
	-2.20 & -0.01 & 4.85 \\
	\vspace{-0.59em} & \vspace{-0.59em} & \vspace{-0.59em} \\
	$\vdots$ & $\vdots$ & $\vdots$ \\
	\vspace{-0.45em} & \vspace{-0.45em} & \vspace{-0.45em} \\
	-5.47 & -1.28 & 31.59 \\
	\end{tabular}}
};

\node[selected population] (g1sel) at (1.9in,7.92in) {
	{\tiny \begin{tabular}{c@{\hspace{0.5em}}c@{\hspace{1em}}c}
	$x_1$ & $x_2$ & $f(x_1,x_2)$  \\
	\vspace{-0.2em} & \vspace{-0.2em} & \vspace{-0.2em} \\
	-2.20 & -0.01 & 4.85 \\
	-0.87 & -2.59 & 7.50 \\
	-0.75 & -3.57 & 13.34 \\
	4.55 & 2.34 & 26.25 \\
	-2.17 & -4.80 & 27.83 \\
	-0.30 & -5.26 & 27.85 \\
	2.89 & 4.64 & 29.97 \\
	-5.47 & -1.28 & 31.59 \\
	3.97 & 4.59 & 36.88 \\
	\end{tabular}}
};

\begin{scope}[model,x=1pt,y=1pt,scale=0.65,shift={(5.1in,9.84in)}]

\draw[color=black,line cap=round,line join=round,fill=white] (130.30,125.16) --
	(131.91,125.85) --
	(130.54,126.67) --
	(128.93,125.99) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (128.69,124.48) --
	(130.30,125.16) --
	(128.93,125.99) --
	(127.32,125.30) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (131.68,124.34) --
	(133.29,125.03) --
	(131.91,125.85) --
	(130.30,125.16) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (127.06,123.79) --
	(128.69,124.48) --
	(127.32,125.30) --
	(125.69,124.61) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (130.07,123.65) --
	(131.68,124.34) --
	(130.30,125.16) --
	(128.69,124.48) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (133.07,123.51) --
	(134.68,124.20) --
	(133.29,125.03) --
	(131.68,124.34) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (125.43,123.12) --
	(127.06,123.79) --
	(125.69,124.61) --
	(124.06,123.93) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (128.44,122.98) --
	(130.07,123.65) --
	(128.69,124.48) --
	(127.06,123.79) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (131.45,122.83) --
	(133.07,123.51) --
	(131.68,124.34) --
	(130.07,123.65) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (134.47,122.68) --
	(136.08,123.37) --
	(134.68,124.20) --
	(133.07,123.51) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (123.79,122.45) --
	(125.43,123.12) --
	(124.06,123.93) --
	(122.42,123.26) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (126.81,122.31) --
	(128.44,122.98) --
	(127.06,123.79) --
	(125.43,123.12) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (129.83,122.17) --
	(131.45,122.83) --
	(130.07,123.65) --
	(128.44,122.98) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (132.85,122.01) --
	(134.47,122.68) --
	(133.07,123.51) --
	(131.45,122.83) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (135.88,121.86) --
	(137.49,122.53) --
	(136.08,123.37) --
	(134.47,122.68) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (122.14,121.80) --
	(123.79,122.45) --
	(122.42,123.26) --
	(120.78,122.59) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (125.17,121.66) --
	(126.81,122.31) --
	(125.43,123.12) --
	(123.79,122.45) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (128.19,121.52) --
	(129.83,122.17) --
	(128.44,122.98) --
	(126.81,122.31) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (131.22,121.36) --
	(132.85,122.01) --
	(131.45,122.83) --
	(129.83,122.17) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (134.25,121.20) --
	(135.88,121.86) --
	(134.47,122.68) --
	(132.85,122.01) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (137.29,121.04) --
	(138.90,121.70) --
	(137.49,122.53) --
	(135.88,121.86) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (120.48,121.16) --
	(122.14,121.80) --
	(120.78,122.59) --
	(119.12,121.93) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (123.52,121.03) --
	(125.17,121.66) --
	(123.79,122.45) --
	(122.14,121.80) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (126.55,120.89) --
	(128.19,121.52) --
	(126.81,122.31) --
	(125.17,121.66) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (129.59,120.73) --
	(131.22,121.36) --
	(129.83,122.17) --
	(128.19,121.52) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (132.63,120.57) --
	(134.25,121.20) --
	(132.85,122.01) --
	(131.22,121.36) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (135.67,120.39) --
	(137.29,121.04) --
	(135.88,121.86) --
	(134.25,121.20) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (118.82,120.54) --
	(120.48,121.16) --
	(119.12,121.93) --
	(117.46,121.28) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (138.71,120.22) --
	(140.33,120.87) --
	(138.90,121.70) --
	(137.29,121.04) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (121.86,120.42) --
	(123.52,121.03) --
	(122.14,121.80) --
	(120.48,121.16) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (124.90,120.29) --
	(126.55,120.89) --
	(125.17,121.66) --
	(123.52,121.03) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (127.94,120.14) --
	(129.59,120.73) --
	(128.19,121.52) --
	(126.55,120.89) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (130.99,119.97) --
	(132.63,120.57) --
	(131.22,121.36) --
	(129.59,120.73) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (134.04,119.78) --
	(135.67,120.39) --
	(134.25,121.20) --
	(132.63,120.57) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (117.14,119.94) --
	(118.82,120.54) --
	(117.46,121.28) --
	(115.78,120.64) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (137.09,119.59) --
	(138.71,120.22) --
	(137.29,121.04) --
	(135.67,120.39) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (120.19,119.84) --
	(121.86,120.42) --
	(120.48,121.16) --
	(118.82,120.54) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (140.14,119.40) --
	(141.76,120.04) --
	(140.33,120.87) --
	(138.71,120.22) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (123.24,119.72) --
	(124.90,120.29) --
	(123.52,121.03) --
	(121.86,120.42) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (126.29,119.58) --
	(127.94,120.14) --
	(126.55,120.89) --
	(124.90,120.29) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (129.34,119.41) --
	(130.99,119.97) --
	(129.59,120.73) --
	(127.94,120.14) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (132.40,119.22) --
	(134.04,119.78) --
	(132.63,120.57) --
	(130.99,119.97) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (115.46,119.36) --
	(117.14,119.94) --
	(115.78,120.64) --
	(114.10,120.02) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (135.46,119.01) --
	(137.09,119.59) --
	(135.67,120.39) --
	(134.04,119.78) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (118.51,119.29) --
	(120.19,119.84) --
	(118.82,120.54) --
	(117.14,119.94) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (138.52,118.80) --
	(140.14,119.40) --
	(138.71,120.22) --
	(137.09,119.59) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (141.59,118.58) --
	(143.20,119.21) --
	(141.76,120.04) --
	(140.14,119.40) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (121.57,119.20) --
	(123.24,119.72) --
	(121.86,120.42) --
	(120.19,119.84) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (124.63,119.07) --
	(126.29,119.58) --
	(124.90,120.29) --
	(123.24,119.72) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (127.69,118.91) --
	(129.34,119.41) --
	(127.94,120.14) --
	(126.29,119.58) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (130.75,118.71) --
	(132.40,119.22) --
	(130.99,119.97) --
	(129.34,119.41) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (113.76,118.79) --
	(115.46,119.36) --
	(114.10,120.02) --
	(112.41,119.41) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (133.82,118.49) --
	(135.46,119.01) --
	(134.04,119.78) --
	(132.40,119.22) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (136.89,118.26) --
	(138.52,118.80) --
	(137.09,119.59) --
	(135.46,119.01) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (116.82,118.77) --
	(118.51,119.29) --
	(117.14,119.94) --
	(115.46,119.36) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (139.96,118.01) --
	(141.59,118.58) --
	(140.14,119.40) --
	(138.52,118.80) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (119.89,118.71) --
	(121.57,119.20) --
	(120.19,119.84) --
	(118.51,119.29) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (143.04,117.77) --
	(144.65,118.37) --
	(143.20,119.21) --
	(141.59,118.58) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (122.95,118.61) --
	(124.63,119.07) --
	(123.24,119.72) --
	(121.57,119.20) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (126.02,118.47) --
	(127.69,118.91) --
	(126.29,119.58) --
	(124.63,119.07) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (129.10,118.28) --
	(130.75,118.71) --
	(129.34,119.41) --
	(127.69,118.91) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (112.06,118.24) --
	(113.76,118.79) --
	(112.41,119.41) --
	(110.71,118.80) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (132.17,118.05) --
	(133.82,118.49) --
	(132.40,119.22) --
	(130.75,118.71) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (115.13,118.27) --
	(116.82,118.77) --
	(115.46,119.36) --
	(113.76,118.79) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (135.25,117.79) --
	(136.89,118.26) --
	(135.46,119.01) --
	(133.82,118.49) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (138.33,117.52) --
	(139.96,118.01) --
	(138.52,118.80) --
	(136.89,118.26) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (118.20,118.27) --
	(119.89,118.71) --
	(118.51,119.29) --
	(116.82,118.77) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (141.41,117.24) --
	(143.04,117.77) --
	(141.59,118.58) --
	(139.96,118.01) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (144.49,116.97) --
	(146.11,117.54) --
	(144.65,118.37) --
	(143.04,117.77) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (121.27,118.22) --
	(122.95,118.61) --
	(121.57,119.20) --
	(119.89,118.71) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (124.35,118.11) --
	(126.02,118.47) --
	(124.63,119.07) --
	(122.95,118.61) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (110.35,117.70) --
	(112.06,118.24) --
	(110.71,118.80) --
	(109.00,118.20) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (127.43,117.94) --
	(129.10,118.28) --
	(127.69,118.91) --
	(126.02,118.47) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (130.52,117.71) --
	(132.17,118.05) --
	(130.75,118.71) --
	(129.10,118.28) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (113.42,117.79) --
	(115.13,118.27) --
	(113.76,118.79) --
	(112.06,118.24) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (133.60,117.43) --
	(135.25,117.79) --
	(133.82,118.49) --
	(132.17,118.05) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (136.69,117.12) --
	(138.33,117.52) --
	(136.89,118.26) --
	(135.25,117.79) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (116.50,117.86) --
	(118.20,118.27) --
	(116.82,118.77) --
	(115.13,118.27) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (139.78,116.79) --
	(141.41,117.24) --
	(139.96,118.01) --
	(138.33,117.52) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (142.87,116.47) --
	(144.49,116.97) --
	(143.04,117.77) --
	(141.41,117.24) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (119.58,117.88) --
	(121.27,118.22) --
	(119.89,118.71) --
	(118.20,118.27) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (145.96,116.16) --
	(147.58,116.71) --
	(146.11,117.54) --
	(144.49,116.97) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (122.67,117.83) --
	(124.35,118.11) --
	(122.95,118.61) --
	(121.27,118.22) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (108.63,117.15) --
	(110.35,117.70) --
	(109.00,118.20) --
	(107.28,117.60) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (125.76,117.69) --
	(127.43,117.94) --
	(126.02,118.47) --
	(124.35,118.11) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (128.85,117.48) --
	(130.52,117.71) --
	(129.10,118.28) --
	(127.43,117.94) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (111.70,117.33) --
	(113.42,117.79) --
	(112.06,118.24) --
	(110.35,117.70) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (131.95,117.19) --
	(133.60,117.43) --
	(132.17,118.05) --
	(130.52,117.71) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (135.04,116.84) --
	(136.69,117.12) --
	(135.25,117.79) --
	(133.60,117.43) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (114.79,117.49) --
	(116.50,117.86) --
	(115.13,118.27) --
	(113.42,117.79) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (138.14,116.47) --
	(139.78,116.79) --
	(138.33,117.52) --
	(136.69,117.12) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (141.24,116.08) --
	(142.87,116.47) --
	(141.41,117.24) --
	(139.78,116.79) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (144.34,115.70) --
	(145.96,116.16) --
	(144.49,116.97) --
	(142.87,116.47) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (117.88,117.59) --
	(119.58,117.88) --
	(118.20,118.27) --
	(116.50,117.86) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (147.44,115.35) --
	(149.06,115.87) --
	(147.58,116.71) --
	(145.96,116.16) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (106.90,116.60) --
	(108.63,117.15) --
	(107.28,117.60) --
	(105.55,116.99) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (120.97,117.62) --
	(122.67,117.83) --
	(121.27,118.22) --
	(119.58,117.88) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (124.07,117.56) --
	(125.76,117.69) --
	(124.35,118.11) --
	(122.67,117.83) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (109.98,116.87) --
	(111.70,117.33) --
	(110.35,117.70) --
	(108.63,117.15) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (127.18,117.38) --
	(128.85,117.48) --
	(127.43,117.94) --
	(125.76,117.69) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (130.28,117.10) --
	(131.95,117.19) --
	(130.52,117.71) --
	(128.85,117.48) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (113.07,117.13) --
	(114.79,117.49) --
	(113.42,117.79) --
	(111.70,117.33) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (133.39,116.73) --
	(135.04,116.84) --
	(133.60,117.43) --
	(131.95,117.19) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (136.49,116.30) --
	(138.14,116.47) --
	(136.69,117.12) --
	(135.04,116.84) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (139.60,115.84) --
	(141.24,116.08) --
	(139.78,116.79) --
	(138.14,116.47) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (142.71,115.38) --
	(144.34,115.70) --
	(142.87,116.47) --
	(141.24,116.08) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (116.16,117.36) --
	(117.88,117.59) --
	(116.50,117.86) --
	(114.79,117.49) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (145.82,114.94) --
	(147.44,115.35) --
	(145.96,116.16) --
	(144.34,115.70) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (105.15,116.02) --
	(106.90,116.60) --
	(105.55,116.99) --
	(103.82,116.36) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (148.93,114.54) --
	(150.54,115.03) --
	(149.06,115.87) --
	(147.44,115.35) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (119.27,117.50) --
	(120.97,117.62) --
	(119.58,117.88) --
	(117.88,117.59) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (108.24,116.39) --
	(109.98,116.87) --
	(108.63,117.15) --
	(106.90,116.60) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (122.38,117.53) --
	(124.07,117.56) --
	(122.67,117.83) --
	(120.97,117.62) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (125.49,117.42) --
	(127.18,117.38) --
	(125.76,117.69) --
	(124.07,117.56) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (111.34,116.78) --
	(113.07,117.13) --
	(111.70,117.33) --
	(109.98,116.87) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (128.60,117.17) --
	(130.28,117.10) --
	(128.85,117.48) --
	(127.18,117.38) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (131.72,116.80) --
	(133.39,116.73) --
	(131.95,117.19) --
	(130.28,117.10) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (134.84,116.32) --
	(136.49,116.30) --
	(135.04,116.84) --
	(133.39,116.73) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (137.95,115.79) --
	(139.60,115.84) --
	(138.14,116.47) --
	(136.49,116.30) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (103.40,115.41) --
	(105.15,116.02) --
	(103.82,116.36) --
	(102.07,115.71) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (141.07,115.22) --
	(142.71,115.38) --
	(141.24,116.08) --
	(139.60,115.84) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (144.19,114.68) --
	(145.82,114.94) --
	(144.34,115.70) --
	(142.71,115.38) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (114.44,117.14) --
	(116.16,117.36) --
	(114.79,117.49) --
	(113.07,117.13) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (147.30,114.17) --
	(148.93,114.54) --
	(147.44,115.35) --
	(145.82,114.94) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (150.42,113.72) --
	(152.04,114.18) --
	(150.54,115.03) --
	(148.93,114.54) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (106.50,115.88) --
	(108.24,116.39) --
	(106.90,116.60) --
	(105.15,116.02) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (117.55,117.43) --
	(119.27,117.50) --
	(117.88,117.59) --
	(116.16,117.36) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (120.67,117.60) --
	(122.38,117.53) --
	(120.97,117.62) --
	(119.27,117.50) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (109.60,116.40) --
	(111.34,116.78) --
	(109.98,116.87) --
	(108.24,116.39) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (123.79,117.61) --
	(125.49,117.42) --
	(124.07,117.56) --
	(122.38,117.53) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (101.65,114.75) --
	(103.40,115.41) --
	(102.07,115.71) --
	(100.32,115.02) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (126.91,117.43) --
	(128.60,117.17) --
	(127.18,117.38) --
	(125.49,117.42) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (130.04,117.08) --
	(131.72,116.80) --
	(130.28,117.10) --
	(128.60,117.17) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (112.70,116.93) --
	(114.44,117.14) --
	(113.07,117.13) --
	(111.34,116.78) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (133.17,116.58) --
	(134.84,116.32) --
	(133.39,116.73) --
	(131.72,116.80) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (142.55,114.62) --
	(144.19,114.68) --
	(142.71,115.38) --
	(141.07,115.22) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (145.67,113.98) --
	(147.30,114.17) --
	(145.82,114.94) --
	(144.19,114.68) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (139.42,115.30) --
	(141.07,115.22) --
	(139.60,115.84) --
	(137.95,115.79) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (136.30,115.97) --
	(137.95,115.79) --
	(136.49,116.30) --
	(134.84,116.32) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (148.80,113.39) --
	(150.42,113.72) --
	(148.93,114.54) --
	(147.30,114.17) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (151.93,112.89) --
	(153.54,113.33) --
	(152.04,114.18) --
	(150.42,113.72) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (104.74,115.32) --
	(106.50,115.88) --
	(105.15,116.02) --
	(103.40,115.41) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (115.82,117.40) --
	(117.55,117.43) --
	(116.16,117.36) --
	(114.44,117.14) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (107.84,115.99) --
	(109.60,116.40) --
	(108.24,116.39) --
	(106.50,115.88) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 99.88,114.04) --
	(101.65,114.75) --
	(100.32,115.02) --
	( 98.56,114.30) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (118.94,117.75) --
	(120.67,117.60) --
	(119.27,117.50) --
	(117.55,117.43) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (122.08,117.92) --
	(123.79,117.61) --
	(122.38,117.53) --
	(120.67,117.60) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (110.96,116.70) --
	(112.70,116.93) --
	(111.34,116.78) --
	(109.60,116.40) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (102.98,114.71) --
	(104.74,115.32) --
	(103.40,115.41) --
	(101.65,114.75) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (150.31,112.60) --
	(151.93,112.89) --
	(150.42,113.72) --
	(148.80,113.39) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (147.17,113.26) --
	(148.80,113.39) --
	(147.30,114.17) --
	(145.67,113.98) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (125.21,117.87) --
	(126.91,117.43) --
	(125.49,117.42) --
	(123.79,117.61) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (153.44,112.04) --
	(155.06,112.46) --
	(153.54,113.33) --
	(151.93,112.89) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (144.04,114.02) --
	(145.67,113.98) --
	(144.19,114.68) --
	(142.55,114.62) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (140.91,114.83) --
	(142.55,114.62) --
	(141.07,115.22) --
	(139.42,115.30) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (137.77,115.65) --
	(139.42,115.30) --
	(137.95,115.79) --
	(136.30,115.97) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (128.35,117.59) --
	(130.04,117.08) --
	(128.60,117.17) --
	(126.91,117.43) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (134.64,116.43) --
	(136.30,115.97) --
	(134.84,116.32) --
	(133.17,116.58) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (131.50,117.10) --
	(133.17,116.58) --
	(131.72,116.80) --
	(130.04,117.08) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (114.08,117.38) --
	(115.82,117.40) --
	(114.44,117.14) --
	(112.70,116.93) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 98.11,113.28) --
	( 99.88,114.04) --
	( 98.56,114.30) --
	( 96.79,113.54) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (106.08,115.51) --
	(107.84,115.99) --
	(106.50,115.88) --
	(104.74,115.32) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (117.21,117.96) --
	(118.94,117.75) --
	(117.55,117.43) --
	(115.82,117.40) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (101.21,114.02) --
	(102.98,114.71) --
	(101.65,114.75) --
	( 99.88,114.04) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (109.20,116.41) --
	(110.96,116.70) --
	(109.60,116.40) --
	(107.84,115.99) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (151.82,111.79) --
	(153.44,112.04) --
	(151.93,112.89) --
	(150.31,112.60) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (154.96,111.18) --
	(156.58,111.58) --
	(155.06,112.46) --
	(153.44,112.04) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (148.68,112.53) --
	(150.31,112.60) --
	(148.80,113.39) --
	(147.17,113.26) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (120.35,118.35) --
	(122.08,117.92) --
	(120.67,117.60) --
	(118.94,117.75) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (145.54,113.40) --
	(147.17,113.26) --
	(145.67,113.98) --
	(144.04,114.02) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (142.40,114.36) --
	(144.04,114.02) --
	(142.55,114.62) --
	(140.91,114.83) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 96.33,112.46) --
	( 98.11,113.28) --
	( 96.79,113.54) --
	( 95.01,112.74) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (123.50,118.49) --
	(125.21,117.87) --
	(123.79,117.61) --
	(122.08,117.92) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (139.26,115.36) --
	(140.91,114.83) --
	(139.42,115.30) --
	(137.77,115.65) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (104.32,114.95) --
	(106.08,115.51) --
	(104.74,115.32) --
	(102.98,114.71) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (136.11,116.34) --
	(137.77,115.65) --
	(136.30,115.97) --
	(134.64,116.43) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (112.32,117.33) --
	(114.08,117.38) --
	(112.70,116.93) --
	(110.96,116.70) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (126.65,118.34) --
	(128.35,117.59) --
	(126.91,117.43) --
	(125.21,117.87) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (132.96,117.22) --
	(134.64,116.43) --
	(133.17,116.58) --
	(131.50,117.10) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (129.81,117.90) --
	(131.50,117.10) --
	(130.04,117.08) --
	(128.35,117.59) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 99.43,113.26) --
	(101.21,114.02) --
	( 99.88,114.04) --
	( 98.11,113.28) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (115.46,118.17) --
	(117.21,117.96) --
	(115.82,117.40) --
	(114.08,117.38) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (107.43,116.03) --
	(109.20,116.41) --
	(107.84,115.99) --
	(106.08,115.51) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 94.54,111.59) --
	( 96.33,112.46) --
	( 95.01,112.74) --
	( 93.22,111.91) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (156.50,110.29) --
	(158.11,110.68) --
	(156.58,111.58) --
	(154.96,111.18) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (153.34,110.96) --
	(154.96,111.18) --
	(153.44,112.04) --
	(151.82,111.79) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (150.20,111.78) --
	(151.82,111.79) --
	(150.31,112.60) --
	(148.68,112.53) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (147.05,112.76) --
	(148.68,112.53) --
	(147.17,113.26) --
	(145.54,113.40) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (102.54,114.29) --
	(104.32,114.95) --
	(102.98,114.71) --
	(101.21,114.02) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (118.61,118.84) --
	(120.35,118.35) --
	(118.94,117.75) --
	(117.21,117.96) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (143.90,113.88) --
	(145.54,113.40) --
	(144.04,114.02) --
	(142.40,114.36) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (110.56,117.20) --
	(112.32,117.33) --
	(110.96,116.70) --
	(109.20,116.41) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 97.65,112.42) --
	( 99.43,113.26) --
	( 98.11,113.28) --
	( 96.33,112.46) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (140.75,115.08) --
	(142.40,114.36) --
	(140.91,114.83) --
	(139.26,115.36) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (121.77,119.24) --
	(123.50,118.49) --
	(122.08,117.92) --
	(120.35,118.35) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (137.60,116.29) --
	(139.26,115.36) --
	(137.77,115.65) --
	(136.11,116.34) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 92.74,110.68) --
	( 94.54,111.59) --
	( 93.22,111.91) --
	( 91.43,111.04) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (124.93,119.30) --
	(126.65,118.34) --
	(125.21,117.87) --
	(123.50,118.49) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (134.44,117.42) --
	(136.11,116.34) --
	(134.64,116.43) --
	(132.96,117.22) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (105.66,115.55) --
	(107.43,116.03) --
	(106.08,115.51) --
	(104.32,114.95) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (131.27,118.35) --
	(132.96,117.22) --
	(131.50,117.10) --
	(129.81,117.90) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (128.10,119.00) --
	(129.81,117.90) --
	(128.35,117.59) --
	(126.65,118.34) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (158.04,109.39) --
	(159.65,109.77) --
	(158.11,110.68) --
	(156.50,110.29) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (113.70,118.35) --
	(115.46,118.17) --
	(114.08,117.38) --
	(112.32,117.33) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (154.88,110.09) --
	(156.50,110.29) --
	(154.96,111.18) --
	(153.34,110.96) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (100.76,113.53) --
	(102.54,114.29) --
	(101.21,114.02) --
	( 99.43,113.26) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (151.72,110.99) --
	(153.34,110.96) --
	(151.82,111.79) --
	(150.20,111.78) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (148.57,112.08) --
	(150.20,111.78) --
	(148.68,112.53) --
	(147.05,112.76) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 95.86,111.50) --
	( 97.65,112.42) --
	( 96.33,112.46) --
	( 94.54,111.59) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (145.42,113.36) --
	(147.05,112.76) --
	(145.54,113.40) --
	(143.90,113.88) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (108.78,116.96) --
	(110.56,117.20) --
	(109.20,116.41) --
	(107.43,116.03) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (116.85,119.35) --
	(118.61,118.84) --
	(117.21,117.96) --
	(115.46,118.17) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 90.94,109.73) --
	( 92.74,110.68) --
	( 91.43,111.04) --
	( 89.63,110.14) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (142.26,114.78) --
	(143.90,113.88) --
	(142.40,114.36) --
	(140.75,115.08) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (103.87,114.93) --
	(105.66,115.55) --
	(104.32,114.95) --
	(102.54,114.29) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 98.97,112.66) --
	(100.76,113.53) --
	( 99.43,113.26) --
	( 97.65,112.42) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (139.10,116.25) --
	(140.75,115.08) --
	(139.26,115.36) --
	(137.60,116.29) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (120.02,120.08) --
	(121.77,119.24) --
	(120.35,118.35) --
	(118.61,118.84) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (159.59,108.45) --
	(161.21,108.84) --
	(159.65,109.77) --
	(158.04,109.39) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (156.42,109.20) --
	(158.04,109.39) --
	(156.50,110.29) --
	(154.88,110.09) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 94.06,110.52) --
	( 95.86,111.50) --
	( 94.54,111.59) --
	( 92.74,110.68) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (153.26,110.16) --
	(154.88,110.09) --
	(153.34,110.96) --
	(151.72,110.99) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (111.92,118.43) --
	(113.70,118.35) --
	(112.32,117.33) --
	(110.56,117.20) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (135.93,117.67) --
	(137.60,116.29) --
	(136.11,116.34) --
	(134.44,117.42) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (123.20,120.44) --
	(124.93,119.30) --
	(123.50,118.49) --
	(121.77,119.24) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (150.10,111.36) --
	(151.72,110.99) --
	(150.20,111.78) --
	(148.57,112.08) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 89.13,108.75) --
	( 90.94,109.73) --
	( 89.63,110.14) --
	( 87.82,109.22) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (132.76,118.90) --
	(134.44,117.42) --
	(132.96,117.22) --
	(131.27,118.35) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (126.38,120.36) --
	(128.10,119.00) --
	(126.65,118.34) --
	(124.93,119.30) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (107.00,116.57) --
	(108.78,116.96) --
	(107.43,116.03) --
	(105.66,115.55) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (129.57,119.83) --
	(131.27,118.35) --
	(129.81,117.90) --
	(128.10,119.00) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (146.94,112.80) --
	(148.57,112.08) --
	(147.05,112.76) --
	(145.42,113.36) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (102.09,114.17) --
	(103.87,114.93) --
	(102.54,114.29) --
	(100.76,113.53) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 97.18,111.68) --
	( 98.97,112.66) --
	( 97.65,112.42) --
	( 95.86,111.50) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 92.26,109.49) --
	( 94.06,110.52) --
	( 92.74,110.68) --
	( 90.94,109.73) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (115.08,119.81) --
	(116.85,119.35) --
	(115.46,118.17) --
	(113.70,118.35) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (143.78,114.43) --
	(145.42,113.36) --
	(143.90,113.88) --
	(142.26,114.78) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (161.15,107.50) --
	(162.76,107.89) --
	(161.21,108.84) --
	(159.59,108.45) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (157.97,108.26) --
	(159.59,108.45) --
	(158.04,109.39) --
	(156.42,109.20) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 87.31,107.75) --
	( 89.13,108.75) --
	( 87.82,109.22) --
	( 86.00,108.30) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (154.80,109.28) --
	(156.42,109.20) --
	(154.88,110.09) --
	(153.26,110.16) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (140.62,116.19) --
	(142.26,114.78) --
	(140.75,115.08) --
	(139.10,116.25) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (110.14,118.36) --
	(111.92,118.43) --
	(110.56,117.20) --
	(108.78,116.96) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (151.64,110.57) --
	(153.26,110.16) --
	(151.72,110.99) --
	(150.10,111.36) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (118.26,120.95) --
	(120.02,120.08) --
	(118.61,118.84) --
	(116.85,119.35) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (100.29,113.26) --
	(102.09,114.17) --
	(100.76,113.53) --
	( 98.97,112.66) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (105.21,116.00) --
	(107.00,116.57) --
	(105.66,115.55) --
	(103.87,114.93) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 95.38,110.63) --
	( 97.18,111.68) --
	( 95.86,111.50) --
	( 94.06,110.52) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 90.44,108.43) --
	( 92.26,109.49) --
	( 90.94,109.73) --
	( 89.13,108.75) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (137.44,117.93) --
	(139.10,116.25) --
	(137.60,116.29) --
	(135.93,117.67) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (148.47,112.16) --
	(150.10,111.36) --
	(148.57,112.08) --
	(146.94,112.80) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (121.45,121.70) --
	(123.20,120.44) --
	(121.77,119.24) --
	(120.02,120.08) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 85.48,106.75) --
	( 87.31,107.75) --
	( 86.00,108.30) --
	( 84.17,107.37) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (134.25,119.53) --
	(135.93,117.67) --
	(134.44,117.42) --
	(132.76,118.90) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (162.72,106.51) --
	(164.33,106.93) --
	(162.76,107.89) --
	(161.15,107.50) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (159.53,107.29) --
	(161.15,107.50) --
	(159.59,108.45) --
	(157.97,108.26) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (113.30,120.15) --
	(115.08,119.81) --
	(113.70,118.35) --
	(111.92,118.43) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (145.31,114.02) --
	(146.94,112.80) --
	(145.42,113.36) --
	(143.78,114.43) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (124.65,121.95) --
	(126.38,120.36) --
	(124.93,119.30) --
	(123.20,120.44) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (131.06,120.81) --
	(132.76,118.90) --
	(131.27,118.35) --
	(129.57,119.83) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 93.57,109.50) --
	( 95.38,110.63) --
	( 94.06,110.52) --
	( 92.26,109.49) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (156.35,108.34) --
	(157.97,108.26) --
	(156.42,109.20) --
	(154.80,109.28) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 98.50,112.21) --
	(100.29,113.26) --
	( 98.97,112.66) --
	( 97.18,111.68) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (127.85,121.64) --
	(129.57,119.83) --
	(128.10,119.00) --
	(126.38,120.36) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (103.42,115.24) --
	(105.21,116.00) --
	(103.87,114.93) --
	(102.09,114.17) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 88.63,107.35) --
	( 90.44,108.43) --
	( 89.13,108.75) --
	( 87.31,107.75) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (108.35,118.10) --
	(110.14,118.36) --
	(108.78,116.96) --
	(107.00,116.57) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (153.18,109.72) --
	(154.80,109.28) --
	(153.26,110.16) --
	(151.64,110.57) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (142.14,116.07) --
	(143.78,114.43) --
	(142.26,114.78) --
	(140.62,116.19) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 83.65,105.76) --
	( 85.48,106.75) --
	( 84.17,107.37) --
	( 82.34,106.44) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (150.02,111.44) --
	(151.64,110.57) --
	(150.10,111.36) --
	(148.47,112.16) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (116.48,121.75) --
	(118.26,120.95) --
	(116.85,119.35) --
	(115.08,119.81) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 91.76,108.32) --
	( 93.57,109.50) --
	( 92.26,109.49) --
	( 90.44,108.43) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 96.69,111.05) --
	( 98.50,112.21) --
	( 97.18,111.68) --
	( 95.38,110.63) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (164.29,105.51) --
	(165.91,105.94) --
	(164.33,106.93) --
	(162.72,106.51) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (138.96,118.18) --
	(140.62,116.19) --
	(139.10,116.25) --
	(137.44,117.93) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (161.10,106.29) --
	(162.72,106.51) --
	(161.15,107.50) --
	(159.53,107.29) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 86.80,106.26) --
	( 88.63,107.35) --
	( 87.31,107.75) --
	( 85.48,106.75) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (101.62,114.29) --
	(103.42,115.24) --
	(102.09,114.17) --
	(100.29,113.26) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (157.91,107.36) --
	(159.53,107.29) --
	(157.97,108.26) --
	(156.35,108.34) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (146.85,113.51) --
	(148.47,112.16) --
	(146.94,112.80) --
	(145.31,114.02) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (111.51,120.29) --
	(113.30,120.15) --
	(111.92,118.43) --
	(110.14,118.36) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (106.55,117.59) --
	(108.35,118.10) --
	(107.00,116.57) --
	(105.21,116.00) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (119.68,122.99) --
	(121.45,121.70) --
	(120.02,120.08) --
	(118.26,120.95) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 81.80,104.78) --
	( 83.65,105.76) --
	( 82.34,106.44) --
	( 80.49,105.51) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (154.73,108.79) --
	(156.35,108.34) --
	(154.80,109.28) --
	(153.18,109.72) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (135.77,120.18) --
	(137.44,117.93) --
	(135.93,117.67) --
	(134.25,119.53) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 89.94,107.12) --
	( 91.76,108.32) --
	( 90.44,108.43) --
	( 88.63,107.35) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 94.89,109.79) --
	( 96.69,111.05) --
	( 95.38,110.63) --
	( 93.57,109.50) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (122.89,123.68) --
	(124.65,121.95) --
	(123.20,120.44) --
	(121.45,121.70) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (143.68,115.85) --
	(145.31,114.02) --
	(143.78,114.43) --
	(142.14,116.07) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (132.56,121.88) --
	(134.25,119.53) --
	(132.76,118.90) --
	(131.06,120.81) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 84.96,105.18) --
	( 86.80,106.26) --
	( 85.48,106.75) --
	( 83.65,105.76) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (151.56,110.63) --
	(153.18,109.72) --
	(151.64,110.57) --
	(150.02,111.44) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 99.82,113.15) --
	(101.62,114.29) --
	(100.29,113.26) --
	( 98.50,112.21) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (165.88,104.48) --
	(167.50,104.95) --
	(165.91,105.94) --
	(164.29,105.51) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (129.34,123.11) --
	(131.06,120.81) --
	(129.57,119.83) --
	(127.85,121.64) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (126.11,123.73) --
	(127.85,121.64) --
	(126.38,120.36) --
	(124.65,121.95) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (162.67,105.25) --
	(164.29,105.51) --
	(162.72,106.51) --
	(161.10,106.29) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (114.69,122.40) --
	(116.48,121.75) --
	(115.08,119.81) --
	(113.30,120.15) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (159.48,106.33) --
	(161.10,106.29) --
	(159.53,107.29) --
	(157.91,107.36) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (104.75,116.84) --
	(106.55,117.59) --
	(105.21,116.00) --
	(103.42,115.24) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 79.95,103.81) --
	( 81.80,104.78) --
	( 80.49,105.51) --
	( 78.64,104.60) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 93.08,108.47) --
	( 94.89,109.79) --
	( 93.57,109.50) --
	( 91.76,108.32) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 88.12,105.91) --
	( 89.94,107.12) --
	( 88.63,107.35) --
	( 86.80,106.26) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (109.70,120.18) --
	(111.51,120.29) --
	(110.14,118.36) --
	(108.35,118.10) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (148.39,112.88) --
	(150.02,111.44) --
	(148.47,112.16) --
	(146.85,113.51) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (140.49,118.34) --
	(142.14,116.07) --
	(140.62,116.19) --
	(138.96,118.18) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (156.29,107.79) --
	(157.91,107.36) --
	(156.35,108.34) --
	(154.73,108.79) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 98.01,111.85) --
	( 99.82,113.15) --
	( 98.50,112.21) --
	( 96.69,111.05) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 83.12,104.12) --
	( 84.96,105.18) --
	( 83.65,105.76) --
	( 81.80,104.78) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (153.12,109.71) --
	(154.73,108.79) --
	(153.18,109.72) --
	(151.56,110.63) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (117.89,124.20) --
	(119.68,122.99) --
	(118.26,120.95) --
	(116.48,121.75) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 91.26,107.11) --
	( 93.08,108.47) --
	( 91.76,108.32) --
	( 89.94,107.12) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (167.47,103.44) --
	(169.09,103.94) --
	(167.50,104.95) --
	(165.88,104.48) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (137.29,120.80) --
	(138.96,118.18) --
	(137.44,117.93) --
	(135.77,120.18) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (102.94,115.82) --
	(104.75,116.84) --
	(103.42,115.24) --
	(101.62,114.29) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (164.26,104.19) --
	(165.88,104.48) --
	(164.29,105.51) --
	(162.67,105.25) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 86.28,104.72) --
	( 88.12,105.91) --
	( 86.80,106.26) --
	( 84.96,105.18) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (145.22,115.50) --
	(146.85,113.51) --
	(145.31,114.02) --
	(143.68,115.85) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 78.08,102.86) --
	( 79.95,103.81) --
	( 78.64,104.60) --
	( 76.77,103.70) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (161.05,105.25) --
	(162.67,105.25) --
	(161.10,106.29) --
	(159.48,106.33) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 96.21,110.42) --
	( 98.01,111.85) --
	( 96.69,111.05) --
	( 94.89,109.79) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 81.26,103.08) --
	( 83.12,104.12) --
	( 81.80,104.78) --
	( 79.95,103.81) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (107.90,119.77) --
	(109.70,120.18) --
	(108.35,118.10) --
	(106.55,117.59) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (157.86,106.71) --
	(159.48,106.33) --
	(157.91,107.36) --
	(156.29,107.79) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (112.88,122.81) --
	(114.69,122.40) --
	(113.30,120.15) --
	(111.51,120.29) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (149.95,112.12) --
	(151.56,110.63) --
	(150.02,111.44) --
	(148.39,112.88) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (134.08,123.00) --
	(135.77,120.18) --
	(134.25,119.53) --
	(132.56,121.88) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (121.11,125.46) --
	(122.89,123.68) --
	(121.45,121.70) --
	(119.68,122.99) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 89.44,105.75) --
	( 91.26,107.11) --
	( 89.94,107.12) --
	( 88.12,105.91) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (101.14,114.57) --
	(102.94,115.82) --
	(101.62,114.29) --
	( 99.82,113.15) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 84.44,103.55) --
	( 86.28,104.72) --
	( 84.96,105.18) --
	( 83.12,104.12) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (142.04,118.38) --
	(143.68,115.85) --
	(142.14,116.07) --
	(140.49,118.34) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 76.20,101.93) --
	( 78.08,102.86) --
	( 76.77,103.70) --
	( 74.89,102.81) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 94.39,108.92) --
	( 96.21,110.42) --
	( 94.89,109.79) --
	( 93.08,108.47) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (130.84,124.71) --
	(132.56,121.88) --
	(131.06,120.81) --
	(129.34,123.11) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (154.68,108.68) --
	(156.29,107.79) --
	(154.73,108.79) --
	(153.12,109.71) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (124.35,126.01) --
	(126.11,123.73) --
	(124.65,121.95) --
	(122.89,123.68) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (169.08,102.38) --
	(170.70,102.91) --
	(169.09,103.94) --
	(167.47,103.44) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (165.85,103.10) --
	(167.47,103.44) --
	(165.88,104.48) --
	(164.26,104.19) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (127.60,125.75) --
	(129.34,123.11) --
	(127.85,121.64) --
	(126.11,123.73) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 79.40,102.07) --
	( 81.26,103.08) --
	( 79.95,103.81) --
	( 78.08,102.86) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (162.64,104.12) --
	(164.26,104.19) --
	(162.67,105.25) --
	(161.05,105.25) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (146.77,115.00) --
	(148.39,112.88) --
	(146.85,113.51) --
	(145.22,115.50) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 87.60,104.41) --
	( 89.44,105.75) --
	( 88.12,105.91) --
	( 86.28,104.72) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (106.08,119.02) --
	(107.90,119.77) --
	(106.55,117.59) --
	(104.75,116.84) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 99.33,113.10) --
	(101.14,114.57) --
	( 99.82,113.15) --
	( 98.01,111.85) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (159.44,105.57) --
	(161.05,105.25) --
	(159.48,106.33) --
	(157.86,106.71) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 92.58,107.36) --
	( 94.39,108.92) --
	( 93.08,108.47) --
	( 91.26,107.11) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (116.08,125.22) --
	(117.89,124.20) --
	(116.48,121.75) --
	(114.69,122.40) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 82.58,102.42) --
	( 84.44,103.55) --
	( 83.12,104.12) --
	( 81.26,103.08) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (151.51,111.21) --
	(153.12,109.71) --
	(151.56,110.63) --
	(149.95,112.12) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (138.83,121.32) --
	(140.49,118.34) --
	(138.96,118.18) --
	(137.29,120.80) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (111.07,122.89) --
	(112.88,122.81) --
	(111.51,120.29) --
	(109.70,120.18) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 74.31,101.02) --
	( 76.20,101.93) --
	( 74.89,102.81) --
	( 73.01,101.93) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (156.25,107.55) --
	(157.86,106.71) --
	(156.29,107.79) --
	(154.68,108.68) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 77.52,101.09) --
	( 79.40,102.07) --
	( 78.08,102.86) --
	( 76.20,101.93) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (170.69,101.31) --
	(172.32,101.88) --
	(170.70,102.91) --
	(169.08,102.38) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (167.45,101.99) --
	(169.08,102.38) --
	(167.47,103.44) --
	(165.85,103.10) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 85.76,103.11) --
	( 87.60,104.41) --
	( 86.28,104.72) --
	( 84.44,103.55) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 97.52,111.47) --
	( 99.33,113.10) --
	( 98.01,111.85) --
	( 96.21,110.42) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 90.76,105.81) --
	( 92.58,107.36) --
	( 91.26,107.11) --
	( 89.44,105.75) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (164.23,102.97) --
	(165.85,103.10) --
	(164.26,104.19) --
	(162.64,104.12) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (143.59,118.25) --
	(145.22,115.50) --
	(143.68,115.85) --
	(142.04,118.38) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (104.27,117.93) --
	(106.08,119.02) --
	(104.75,116.84) --
	(102.94,115.82) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (135.61,124.07) --
	(137.29,120.80) --
	(135.77,120.18) --
	(134.08,123.00) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 80.72,101.33) --
	( 82.58,102.42) --
	( 81.26,103.08) --
	( 79.40,102.07) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (119.32,127.15) --
	(121.11,125.46) --
	(119.68,122.99) --
	(117.89,124.20) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (148.33,114.31) --
	(149.95,112.12) --
	(148.39,112.88) --
	(146.77,115.00) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (161.02,104.37) --
	(162.64,104.12) --
	(161.05,105.25) --
	(159.44,105.57) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 72.42,100.12) --
	( 74.31,101.02) --
	( 73.01,101.93) --
	( 71.11,101.06) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 95.71,109.72) --
	( 97.52,111.47) --
	( 96.21,110.42) --
	( 94.39,108.92) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (153.07,110.15) --
	(154.68,108.68) --
	(153.12,109.71) --
	(151.51,111.21) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 88.93,104.28) --
	( 90.76,105.81) --
	( 89.44,105.75) --
	( 87.60,104.41) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 83.91,101.86) --
	( 85.76,103.11) --
	( 84.44,103.55) --
	( 82.58,102.42) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 75.63,100.13) --
	( 77.52,101.09) --
	( 76.20,101.93) --
	( 74.31,101.02) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (109.25,122.57) --
	(111.07,122.89) --
	(109.70,120.18) --
	(107.90,119.77) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (132.37,126.36) --
	(134.08,123.00) --
	(132.56,121.88) --
	(130.84,124.71) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (157.82,106.33) --
	(159.44,105.57) --
	(157.86,106.71) --
	(156.25,107.55) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (102.46,116.53) --
	(104.27,117.93) --
	(102.94,115.82) --
	(101.14,114.57) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (122.57,128.33) --
	(124.35,126.01) --
	(122.89,123.68) --
	(121.11,125.46) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (114.27,125.94) --
	(116.08,125.22) --
	(114.69,122.40) --
	(112.88,122.81) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (169.06,100.87) --
	(170.69,101.31) --
	(169.08,102.38) --
	(167.45,101.99) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (172.32,100.24) --
	(173.94,100.85) --
	(172.32,101.88) --
	(170.69,101.31) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 78.84,100.28) --
	( 80.72,101.33) --
	( 79.40,102.07) --
	( 77.52,101.09) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (140.39,121.68) --
	(142.04,118.38) --
	(140.49,118.34) --
	(138.83,121.32) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (165.83,101.79) --
	(167.45,101.99) --
	(165.85,103.10) --
	(164.23,102.97) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 93.90,107.93) --
	( 95.71,109.72) --
	( 94.39,108.92) --
	( 92.58,107.36) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (129.11,127.94) --
	(130.84,124.71) --
	(129.34,123.11) --
	(127.60,125.75) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (125.84,128.62) --
	(127.60,125.75) --
	(126.11,123.73) --
	(124.35,126.01) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 87.09,102.80) --
	( 88.93,104.28) --
	( 87.60,104.41) --
	( 85.76,103.11) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (162.61,103.13) --
	(164.23,102.97) --
	(162.64,104.12) --
	(161.02,104.37) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 70.51, 99.24) --
	( 72.42,100.12) --
	( 71.11,101.06) --
	( 69.20,100.19) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (145.15,117.90) --
	(146.77,115.00) --
	(145.22,115.50) --
	(143.59,118.25) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 82.04,100.66) --
	( 83.91,101.86) --
	( 82.58,102.42) --
	( 80.72,101.33) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (100.65,114.85) --
	(102.46,116.53) --
	(101.14,114.57) --
	( 99.33,113.10) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (149.90,113.42) --
	(151.51,111.21) --
	(149.95,112.12) --
	(148.33,114.31) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (154.64,108.95) --
	(156.25,107.55) --
	(154.68,108.68) --
	(153.07,110.15) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 73.73, 99.20) --
	( 75.63,100.13) --
	( 74.31,101.02) --
	( 72.42,100.12) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 92.08,106.12) --
	( 93.90,107.93) --
	( 92.58,107.36) --
	( 90.76,105.81) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (107.43,121.83) --
	(109.25,122.57) --
	(107.90,119.77) --
	(106.08,119.02) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (159.40,105.02) --
	(161.02,104.37) --
	(159.44,105.57) --
	(157.82,106.33) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 76.95, 99.27) --
	( 78.84,100.28) --
	( 77.52,101.09) --
	( 75.63,100.13) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 85.24,101.40) --
	( 87.09,102.80) --
	( 85.76,103.11) --
	( 83.91,101.86) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (170.69, 99.74) --
	(172.32,100.24) --
	(170.69,101.31) --
	(169.06,100.87) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (137.16,125.03) --
	(138.83,121.32) --
	(137.29,120.80) --
	(135.61,124.07) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 98.84,112.96) --
	(100.65,114.85) --
	( 99.33,113.10) --
	( 97.52,111.47) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (173.95, 99.16) --
	(175.58, 99.80) --
	(173.94,100.85) --
	(172.32,100.24) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (117.50,128.60) --
	(119.32,127.15) --
	(117.89,124.20) --
	(116.08,125.22) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (167.44,100.59) --
	(169.06,100.87) --
	(167.45,101.99) --
	(165.83,101.79) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 90.25,104.36) --
	( 92.08,106.12) --
	( 90.76,105.81) --
	( 88.93,104.28) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 80.17, 99.53) --
	( 82.04,100.66) --
	( 80.72,101.33) --
	( 78.84,100.28) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 68.59, 98.36) --
	( 70.51, 99.24) --
	( 69.20,100.19) --
	( 67.28, 99.34) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (112.44,126.24) --
	(114.27,125.94) --
	(112.88,122.81) --
	(111.07,122.89) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (164.20,101.85) --
	(165.83,101.79) --
	(164.23,102.97) --
	(162.61,103.13) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 71.82, 98.29) --
	( 73.73, 99.20) --
	( 72.42,100.12) --
	( 70.51, 99.24) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 97.03,110.93) --
	( 98.84,112.96) --
	( 97.52,111.47) --
	( 95.71,109.72) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (156.21,107.62) --
	(157.82,106.33) --
	(156.25,107.55) --
	(154.64,108.95) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (151.47,112.32) --
	(153.07,110.15) --
	(151.51,111.21) --
	(149.90,113.42) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (141.95,121.81) --
	(143.59,118.25) --
	(142.04,118.38) --
	(140.39,121.68) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (105.60,120.66) --
	(107.43,121.83) --
	(106.08,119.02) --
	(104.27,117.93) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (146.72,117.30) --
	(148.33,114.31) --
	(146.77,115.00) --
	(145.15,117.90) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 83.38,100.08) --
	( 85.24,101.40) --
	( 83.91,101.86) --
	( 82.04,100.66) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 75.05, 98.30) --
	( 76.95, 99.27) --
	( 75.63,100.13) --
	( 73.73, 99.20) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 88.42,102.67) --
	( 90.25,104.36) --
	( 88.93,104.28) --
	( 87.09,102.80) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (160.99,103.65) --
	(162.61,103.13) --
	(161.02,104.37) --
	(159.40,105.02) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (133.91,127.97) --
	(135.61,124.07) --
	(134.08,123.00) --
	(132.37,126.36) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (120.76,130.56) --
	(122.57,128.33) --
	(121.11,125.46) --
	(119.32,127.15) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 95.22,108.83) --
	( 97.03,110.93) --
	( 95.71,109.72) --
	( 93.90,107.93) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 78.28, 98.45) --
	( 80.17, 99.53) --
	( 78.84,100.28) --
	( 76.95, 99.27) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (172.32, 98.60) --
	(173.95, 99.16) --
	(172.32,100.24) --
	(170.69, 99.74) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (175.59, 98.08) --
	(177.23, 98.76) --
	(175.58, 99.80) --
	(173.95, 99.16) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (169.05, 99.38) --
	(170.69, 99.74) --
	(169.06,100.87) --
	(167.44,100.59) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 66.65, 97.50) --
	( 68.59, 98.36) --
	( 67.28, 99.34) --
	( 65.35, 98.48) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (103.79,119.08) --
	(105.60,120.66) --
	(104.27,117.93) --
	(102.46,116.53) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (165.81,100.54) --
	(167.44,100.59) --
	(165.83,101.79) --
	(164.20,101.85) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 86.57,101.08) --
	( 88.42,102.67) --
	( 87.09,102.80) --
	( 85.24,101.40) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 69.90, 97.39) --
	( 71.82, 98.29) --
	( 70.51, 99.24) --
	( 68.59, 98.36) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 93.40,106.73) --
	( 95.22,108.83) --
	( 93.90,107.93) --
	( 92.08,106.12) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (130.63,130.19) --
	(132.37,126.36) --
	(130.84,124.71) --
	(129.11,127.94) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 81.50, 98.83) --
	( 83.38,100.08) --
	( 82.04,100.66) --
	( 80.17, 99.53) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (124.05,131.55) --
	(125.84,128.62) --
	(124.35,126.01) --
	(122.57,128.33) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (157.79,106.18) --
	(159.40,105.02) --
	(157.82,106.33) --
	(156.21,107.62) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (110.61,126.05) --
	(112.44,126.24) --
	(111.07,122.89) --
	(109.25,122.57) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (153.04,111.03) --
	(154.64,108.95) --
	(153.07,110.15) --
	(151.47,112.32) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 73.14, 97.35) --
	( 75.05, 98.30) --
	( 73.73, 99.20) --
	( 71.82, 98.29) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (127.34,131.43) --
	(129.11,127.94) --
	(127.60,125.75) --
	(125.84,128.62) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (115.67,129.68) --
	(117.50,128.60) --
	(116.08,125.22) --
	(114.27,125.94) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (162.58,102.23) --
	(164.20,101.85) --
	(162.61,103.13) --
	(160.99,103.65) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (138.73,125.77) --
	(140.39,121.68) --
	(138.83,121.32) --
	(137.16,125.03) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (148.29,116.43) --
	(149.90,113.42) --
	(148.33,114.31) --
	(146.72,117.30) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 91.58,104.68) --
	( 93.40,106.73) --
	( 92.08,106.12) --
	( 90.25,104.36) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (101.97,117.16) --
	(103.79,119.08) --
	(102.46,116.53) --
	(100.65,114.85) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 76.38, 97.42) --
	( 78.28, 98.45) --
	( 76.95, 99.27) --
	( 75.05, 98.30) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (143.52,121.66) --
	(145.15,117.90) --
	(143.59,118.25) --
	(141.95,121.81) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 84.71, 99.59) --
	( 86.57,101.08) --
	( 85.24,101.40) --
	( 83.38,100.08) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 64.71, 96.63) --
	( 66.65, 97.50) --
	( 65.35, 98.48) --
	( 63.41, 97.63) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (173.96, 97.47) --
	(175.59, 98.08) --
	(173.95, 99.16) --
	(172.32, 98.60) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (170.68, 98.18) --
	(172.32, 98.60) --
	(170.69, 99.74) --
	(169.05, 99.38) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (177.25, 97.00) --
	(178.88, 97.71) --
	(177.23, 98.76) --
	(175.59, 98.08) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 79.61, 97.67) --
	( 81.50, 98.83) --
	( 80.17, 99.53) --
	( 78.28, 98.45) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 67.96, 96.51) --
	( 69.90, 97.39) --
	( 68.59, 98.36) --
	( 66.65, 97.50) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (167.42, 99.23) --
	(169.05, 99.38) --
	(167.44,100.59) --
	(165.81,100.54) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (100.16,114.96) --
	(101.97,117.16) --
	(100.65,114.85) --
	( 98.84,112.96) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 89.75,102.72) --
	( 91.58,104.68) --
	( 90.25,104.36) --
	( 88.42,102.67) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (159.38,104.64) --
	(160.99,103.65) --
	(159.40,105.02) --
	(157.79,106.18) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 71.21, 96.43) --
	( 73.14, 97.35) --
	( 71.82, 98.29) --
	( 69.90, 97.39) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (154.61,109.56) --
	(156.21,107.62) --
	(154.64,108.95) --
	(153.04,111.03) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (108.78,125.32) --
	(110.61,126.05) --
	(109.25,122.57) --
	(107.43,121.83) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (164.18,100.79) --
	(165.81,100.54) --
	(164.20,101.85) --
	(162.58,102.23) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 98.35,112.58) --
	(100.16,114.96) --
	( 98.84,112.96) --
	( 97.03,110.93) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 82.84, 98.21) --
	( 84.71, 99.59) --
	( 83.38,100.08) --
	( 81.50, 98.83) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 74.47, 96.43) --
	( 76.38, 97.42) --
	( 75.05, 98.30) --
	( 73.14, 97.35) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (135.47,129.43) --
	(137.16,125.03) --
	(135.61,124.07) --
	(133.91,127.97) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 87.91,100.90) --
	( 89.75,102.72) --
	( 88.42,102.67) --
	( 86.57,101.08) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (149.86,115.29) --
	(151.47,112.32) --
	(149.90,113.42) --
	(148.29,116.43) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (118.94,132.51) --
	(120.76,130.56) --
	(119.32,127.15) --
	(117.50,128.60) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 96.54,110.11) --
	( 98.35,112.58) --
	( 97.03,110.93) --
	( 95.22,108.83) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 62.76, 95.77) --
	( 64.71, 96.63) --
	( 63.41, 97.63) --
	( 61.46, 96.77) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 77.71, 96.57) --
	( 79.61, 97.67) --
	( 78.28, 98.45) --
	( 76.38, 97.42) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (175.61, 96.34) --
	(177.25, 97.00) --
	(175.59, 98.08) --
	(173.96, 97.47) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (172.32, 96.97) --
	(173.96, 97.47) --
	(172.32, 98.60) --
	(170.68, 98.18) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 66.02, 95.63) --
	( 67.96, 96.51) --
	( 66.65, 97.50) --
	( 64.71, 96.63) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (113.83,130.25) --
	(115.67,129.68) --
	(114.27,125.94) --
	(112.44,126.24) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (178.91, 95.92) --
	(180.55, 96.66) --
	(178.88, 97.71) --
	(177.25, 97.00) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (160.96,103.04) --
	(162.58,102.23) --
	(160.99,103.65) --
	(159.38,104.64) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (169.04, 97.91) --
	(170.68, 98.18) --
	(169.05, 99.38) --
	(167.42, 99.23) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 94.73,107.65) --
	( 96.54,110.11) --
	( 95.22,108.83) --
	( 93.40,106.73) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (145.10,121.18) --
	(146.72,117.30) --
	(145.15,117.90) --
	(143.52,121.66) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (106.94,124.05) --
	(108.78,125.32) --
	(107.43,121.83) --
	(105.60,120.66) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 69.28, 95.52) --
	( 71.21, 96.43) --
	( 69.90, 97.39) --
	( 67.96, 96.51) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (156.19,107.93) --
	(157.79,106.18) --
	(156.21,107.62) --
	(154.61,109.56) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (140.30,126.23) --
	(141.95,121.81) --
	(140.39,121.68) --
	(138.73,125.77) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 86.05, 99.21) --
	( 87.91,100.90) --
	( 86.57,101.08) --
	( 84.71, 99.59) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 80.95, 96.93) --
	( 82.84, 98.21) --
	( 81.50, 98.83) --
	( 79.61, 97.67) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (165.79, 99.33) --
	(167.42, 99.23) --
	(165.81,100.54) --
	(164.18,100.79) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 92.91,105.25) --
	( 94.73,107.65) --
	( 93.40,106.73) --
	( 91.58,104.68) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 72.54, 95.47) --
	( 74.47, 96.43) --
	( 73.14, 97.35) --
	( 71.21, 96.43) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (132.18,132.39) --
	(133.91,127.97) --
	(132.37,126.36) --
	(130.63,130.19) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (122.23,134.38) --
	(124.05,131.55) --
	(122.57,128.33) --
	(120.76,130.56) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (151.44,113.88) --
	(153.04,111.03) --
	(151.47,112.32) --
	(149.86,115.29) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 75.80, 95.52) --
	( 77.71, 96.57) --
	( 76.38, 97.42) --
	( 74.47, 96.43) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 91.08,102.98) --
	( 92.91,105.25) --
	( 91.58,104.68) --
	( 89.75,102.72) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (105.12,122.26) --
	(106.94,124.05) --
	(105.60,120.66) --
	(103.79,119.08) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 84.18, 97.67) --
	( 86.05, 99.21) --
	( 84.71, 99.59) --
	( 82.84, 98.21) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 64.06, 94.76) --
	( 66.02, 95.63) --
	( 64.71, 96.63) --
	( 62.76, 95.77) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (128.87,134.34) --
	(130.63,130.19) --
	(129.11,127.94) --
	(127.34,131.43) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (162.56,101.40) --
	(164.18,100.79) --
	(162.58,102.23) --
	(160.96,103.04) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (125.55,135.02) --
	(127.34,131.43) --
	(125.84,128.62) --
	(124.05,131.55) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (173.97, 95.78) --
	(175.61, 96.34) --
	(173.96, 97.47) --
	(172.32, 96.97) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (177.27, 95.22) --
	(178.91, 95.92) --
	(177.25, 97.00) --
	(175.61, 96.34) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (157.77,106.18) --
	(159.38,104.64) --
	(157.79,106.18) --
	(156.19,107.93) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 79.06, 95.75) --
	( 80.95, 96.93) --
	( 79.61, 97.67) --
	( 77.71, 96.57) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (170.68, 96.61) --
	(172.32, 96.97) --
	(170.68, 98.18) --
	(169.04, 97.91) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 67.33, 94.63) --
	( 69.28, 95.52) --
	( 67.96, 96.51) --
	( 66.02, 95.63) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (180.59, 94.84) --
	(182.23, 95.61) --
	(180.55, 96.66) --
	(178.91, 95.92) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 89.25,100.88) --
	( 91.08,102.98) --
	( 89.75,102.72) --
	( 87.91,100.90) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (103.30,120.04) --
	(105.12,122.26) --
	(103.79,119.08) --
	(101.97,117.16) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 70.60, 94.54) --
	( 72.54, 95.47) --
	( 71.21, 96.43) --
	( 69.28, 95.52) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (146.68,120.34) --
	(148.29,116.43) --
	(146.72,117.30) --
	(145.10,121.18) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (111.98,130.20) --
	(113.83,130.25) --
	(112.44,126.24) --
	(110.61,126.05) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (167.41, 97.87) --
	(169.04, 97.91) --
	(167.42, 99.23) --
	(165.79, 99.33) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 82.30, 96.26) --
	( 84.18, 97.67) --
	( 82.84, 98.21) --
	( 80.95, 96.93) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (137.04,130.62) --
	(138.73,125.77) --
	(137.16,125.03) --
	(135.47,129.43) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 73.87, 94.52) --
	( 75.80, 95.52) --
	( 74.47, 96.43) --
	( 72.54, 95.47) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (117.09,134.00) --
	(118.94,132.51) --
	(117.50,128.60) --
	(115.67,129.68) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (153.01,112.23) --
	(154.61,109.56) --
	(153.04,111.03) --
	(151.44,113.88) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (101.48,117.47) --
	(103.30,120.04) --
	(101.97,117.16) --
	(100.16,114.96) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 87.40, 98.95) --
	( 89.25,100.88) --
	( 87.91,100.90) --
	( 86.05, 99.21) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (141.88,126.31) --
	(143.52,121.66) --
	(141.95,121.81) --
	(140.30,126.23) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (164.16, 99.74) --
	(165.79, 99.33) --
	(164.18,100.79) --
	(162.56,101.40) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 99.67,114.69) --
	(101.48,117.47) --
	(100.16,114.96) --
	( 98.35,112.58) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (159.35,104.34) --
	(160.96,103.04) --
	(159.38,104.64) --
	(157.77,106.18) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 77.14, 94.64) --
	( 79.06, 95.75) --
	( 77.71, 96.57) --
	( 75.80, 95.52) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 97.86,111.79) --
	( 99.67,114.69) --
	( 98.35,112.58) --
	( 96.54,110.11) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 65.37, 93.74) --
	( 67.33, 94.63) --
	( 66.02, 95.63) --
	( 64.06, 94.76) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (175.63, 94.59) --
	(177.27, 95.22) --
	(175.61, 96.34) --
	(173.97, 95.78) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (172.32, 95.32) --
	(173.97, 95.78) --
	(172.32, 96.97) --
	(170.68, 96.61) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (178.95, 94.10) --
	(180.59, 94.84) --
	(178.91, 95.92) --
	(177.27, 95.22) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 96.06,108.89) --
	( 97.86,111.79) --
	( 96.54,110.11) --
	( 94.73,107.65) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (182.28, 93.76) --
	(183.92, 94.56) --
	(182.23, 95.61) --
	(180.59, 94.84) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 85.53, 97.21) --
	( 87.40, 98.95) --
	( 86.05, 99.21) --
	( 84.18, 97.67) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 68.65, 93.63) --
	( 70.60, 94.54) --
	( 69.28, 95.52) --
	( 67.33, 94.63) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 80.40, 94.97) --
	( 82.30, 96.26) --
	( 80.95, 96.93) --
	( 79.06, 95.75) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (169.03, 96.43) --
	(170.68, 96.61) --
	(169.04, 97.91) --
	(167.41, 97.87) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 94.24,106.09) --
	( 96.06,108.89) --
	( 94.73,107.65) --
	( 92.91,105.25) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (154.59,110.37) --
	(156.19,107.93) --
	(154.61,109.56) --
	(153.01,112.23) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (110.14,129.49) --
	(111.98,130.20) --
	(110.61,126.05) --
	(108.78,125.32) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (148.26,119.14) --
	(149.86,115.29) --
	(148.29,116.43) --
	(146.68,120.34) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 71.94, 93.56) --
	( 73.87, 94.52) --
	( 72.54, 95.47) --
	( 70.60, 94.54) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 92.42,103.45) --
	( 94.24,106.09) --
	( 92.91,105.25) --
	( 91.08,102.98) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (160.94,102.45) --
	(162.56,101.40) --
	(160.96,103.04) --
	(159.35,104.34) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (133.75,134.42) --
	(135.47,129.43) --
	(133.91,127.97) --
	(132.18,132.39) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (165.77, 98.10) --
	(167.41, 97.87) --
	(165.79, 99.33) --
	(164.16, 99.74) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 75.22, 93.59) --
	( 77.14, 94.64) --
	( 75.80, 95.52) --
	( 73.87, 94.52) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (120.40,136.87) --
	(122.23,134.38) --
	(120.76,130.56) --
	(118.94,132.51) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 90.59,101.02) --
	( 92.42,103.45) --
	( 91.08,102.98) --
	( 89.25,100.88) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 83.65, 95.64) --
	( 85.53, 97.21) --
	( 84.18, 97.67) --
	( 82.30, 96.26) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 78.49, 93.78) --
	( 80.40, 94.97) --
	( 79.06, 95.75) --
	( 77.14, 94.64) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (177.30, 93.42) --
	(178.95, 94.10) --
	(177.27, 95.22) --
	(175.63, 94.59) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (173.98, 94.06) --
	(175.63, 94.59) --
	(173.97, 95.78) --
	(172.32, 95.32) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 66.69, 92.73) --
	( 68.65, 93.63) --
	( 67.33, 94.63) --
	( 65.37, 93.74) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (143.47,125.98) --
	(145.10,121.18) --
	(143.52,121.66) --
	(141.88,126.31) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (156.17,108.34) --
	(157.77,106.18) --
	(156.19,107.93) --
	(154.59,110.37) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 88.75, 98.81) --
	( 90.59,101.02) --
	( 89.25,100.88) --
	( 87.40, 98.95) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (180.63, 92.99) --
	(182.28, 93.76) --
	(180.59, 94.84) --
	(178.95, 94.10) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (115.24,134.87) --
	(117.09,134.00) --
	(115.67,129.68) --
	(113.83,130.25) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (108.29,128.10) --
	(110.14,129.49) --
	(108.78,125.32) --
	(106.94,124.05) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (170.67, 95.02) --
	(172.32, 95.32) --
	(170.68, 96.61) --
	(169.03, 96.43) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (183.98, 92.69) --
	(185.62, 93.50) --
	(183.92, 94.56) --
	(182.28, 93.76) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 69.99, 92.63) --
	( 71.94, 93.56) --
	( 70.60, 94.54) --
	( 68.65, 93.63) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (149.84,117.59) --
	(151.44,113.88) --
	(149.86,115.29) --
	(148.26,119.14) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (138.63,131.46) --
	(140.30,126.23) --
	(138.73,125.77) --
	(137.04,130.62) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (162.53,100.54) --
	(164.16, 99.74) --
	(162.56,101.40) --
	(160.94,102.45) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (130.43,137.19) --
	(132.18,132.39) --
	(130.63,130.19) --
	(128.87,134.34) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 81.76, 94.23) --
	( 83.65, 95.64) --
	( 82.30, 96.26) --
	( 80.40, 94.97) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (123.73,138.48) --
	(125.55,135.02) --
	(124.05,131.55) --
	(122.23,134.38) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (167.39, 96.48) --
	(169.03, 96.43) --
	(167.41, 97.87) --
	(165.77, 98.10) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 73.28, 92.59) --
	( 75.22, 93.59) --
	( 73.87, 94.52) --
	( 71.94, 93.56) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 86.89, 96.84) --
	( 88.75, 98.81) --
	( 87.40, 98.95) --
	( 85.53, 97.21) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (127.08,138.60) --
	(128.87,134.34) --
	(127.34,131.43) --
	(125.55,135.02) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (106.46,126.07) --
	(108.29,128.10) --
	(106.94,124.05) --
	(105.12,122.26) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (157.74,106.20) --
	(159.35,104.34) --
	(157.77,106.18) --
	(156.17,108.34) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 76.57, 92.67) --
	( 78.49, 93.78) --
	( 77.14, 94.64) --
	( 75.22, 93.59) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (175.64, 92.82) --
	(177.30, 93.42) --
	(175.63, 94.59) --
	(173.98, 94.06) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (178.98, 92.27) --
	(180.63, 92.99) --
	(178.95, 94.10) --
	(177.30, 93.42) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 85.02, 95.09) --
	( 86.89, 96.84) --
	( 85.53, 97.21) --
	( 83.65, 95.64) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (104.63,123.50) --
	(106.46,126.07) --
	(105.12,122.26) --
	(103.30,120.04) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (151.42,115.71) --
	(153.01,112.23) --
	(151.44,113.88) --
	(149.84,117.59) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (164.14, 98.65) --
	(165.77, 98.10) --
	(164.16, 99.74) --
	(162.53,100.54) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (172.32, 93.64) --
	(173.98, 94.06) --
	(172.32, 95.32) --
	(170.67, 95.02) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (182.33, 91.89) --
	(183.98, 92.69) --
	(182.28, 93.76) --
	(180.63, 92.99) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 68.02, 91.71) --
	( 69.99, 92.63) --
	( 68.65, 93.63) --
	( 66.69, 92.73) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 79.85, 92.94) --
	( 81.76, 94.23) --
	( 80.40, 94.97) --
	( 78.49, 93.78) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 95.58,107.19) --
	( 97.39,110.46) --
	( 96.06,108.89) --
	( 94.24,106.09) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 97.39,110.46) --
	( 99.19,113.85) --
	( 97.86,111.79) --
	( 96.06,108.89) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (102.81,120.51) --
	(104.63,123.50) --
	(103.30,120.04) --
	(101.48,117.47) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 93.77,104.12) --
	( 95.58,107.19) --
	( 94.24,106.09) --
	( 92.42,103.45) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (185.69, 91.61) --
	(187.33, 92.45) --
	(185.62, 93.50) --
	(183.98, 92.69) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (145.06,125.18) --
	(146.68,120.34) --
	(145.10,121.18) --
	(143.47,125.98) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 99.19,113.85) --
	(101.00,117.24) --
	( 99.67,114.69) --
	( 97.86,111.79) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (101.00,117.24) --
	(102.81,120.51) --
	(101.48,117.47) --
	( 99.67,114.69) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 71.33, 91.63) --
	( 73.28, 92.59) --
	( 71.94, 93.56) --
	( 69.99, 92.63) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (169.02, 94.90) --
	(170.67, 95.02) --
	(169.03, 96.43) --
	(167.39, 96.48) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 91.95,101.32) --
	( 93.77,104.12) --
	( 92.42,103.45) --
	( 90.59,101.02) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (159.33,103.99) --
	(160.94,102.45) --
	(159.35,104.34) --
	(157.74,106.20) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (113.38,134.99) --
	(115.24,134.87) --
	(113.83,130.25) --
	(111.98,130.20) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 90.11, 98.79) --
	( 91.95,101.32) --
	( 90.59,101.02) --
	( 88.75, 98.81) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 74.63, 91.62) --
	( 76.57, 92.67) --
	( 75.22, 93.59) --
	( 73.28, 92.59) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 83.12, 93.53) --
	( 85.02, 95.09) --
	( 83.65, 95.64) --
	( 81.76, 94.23) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (118.54,138.81) --
	(120.40,136.87) --
	(118.94,132.51) --
	(117.09,134.00) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (135.34,136.13) --
	(137.04,130.62) --
	(135.47,129.43) --
	(133.75,134.42) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (152.99,113.57) --
	(154.59,110.37) --
	(153.01,112.23) --
	(151.42,115.71) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (165.75, 96.80) --
	(167.39, 96.48) --
	(165.77, 98.10) --
	(164.14, 98.65) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (140.23,131.82) --
	(141.88,126.31) --
	(140.30,126.23) --
	(138.63,131.46) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 77.92, 91.76) --
	( 79.85, 92.94) --
	( 78.49, 93.78) --
	( 76.57, 92.67) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 88.25, 96.56) --
	( 90.11, 98.79) --
	( 88.75, 98.81) --
	( 86.89, 96.84) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (177.32, 91.60) --
	(178.98, 92.27) --
	(177.30, 93.42) --
	(175.64, 92.82) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (160.91,101.77) --
	(162.53,100.54) --
	(160.94,102.45) --
	(159.33,103.99) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (173.98, 92.30) --
	(175.64, 92.82) --
	(173.98, 94.06) --
	(172.32, 93.64) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (180.68, 91.13) --
	(182.33, 91.89) --
	(180.63, 92.99) --
	(178.98, 92.27) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (184.04, 90.79) --
	(185.69, 91.61) --
	(183.98, 92.69) --
	(182.33, 91.89) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 69.36, 90.69) --
	( 71.33, 91.63) --
	( 69.99, 92.63) --
	( 68.02, 91.71) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (170.67, 93.38) --
	(172.32, 93.64) --
	(170.67, 95.02) --
	(169.02, 94.90) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (146.65,123.91) --
	(148.26,119.14) --
	(146.68,120.34) --
	(145.06,125.18) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (187.41, 90.54) --
	(189.06, 91.39) --
	(187.33, 92.45) --
	(185.69, 91.61) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 81.21, 92.13) --
	( 83.12, 93.53) --
	( 81.76, 94.23) --
	( 79.85, 92.94) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 86.38, 94.60) --
	( 88.25, 96.56) --
	( 86.89, 96.84) --
	( 85.02, 95.09) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (154.57,111.20) --
	(156.17,108.34) --
	(154.59,110.37) --
	(152.99,113.57) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 72.67, 90.63) --
	( 74.63, 91.62) --
	( 73.28, 92.59) --
	( 71.33, 91.63) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (111.51,134.29) --
	(113.38,134.99) --
	(111.98,130.20) --
	(110.14,129.49) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (167.37, 95.01) --
	(169.02, 94.90) --
	(167.39, 96.48) --
	(165.75, 96.80) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (162.51, 99.57) --
	(164.14, 98.65) --
	(162.53,100.54) --
	(160.91,101.77) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 75.98, 90.67) --
	( 77.92, 91.76) --
	( 76.57, 92.67) --
	( 74.63, 91.62) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (132.00,139.84) --
	(133.75,134.42) --
	(132.18,132.39) --
	(130.43,137.19) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (121.89,141.56) --
	(123.73,138.48) --
	(122.23,134.38) --
	(120.40,136.87) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 84.49, 92.87) --
	( 86.38, 94.60) --
	( 85.02, 95.09) --
	( 83.12, 93.53) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (156.14,108.69) --
	(157.74,106.20) --
	(156.17,108.34) --
	(154.57,111.20) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (175.66, 91.00) --
	(177.32, 91.60) --
	(175.64, 92.82) --
	(173.98, 92.30) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (179.01, 90.40) --
	(180.68, 91.13) --
	(178.98, 92.27) --
	(177.32, 91.60) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 79.29, 90.87) --
	( 81.21, 92.13) --
	( 79.85, 92.94) --
	( 77.92, 91.76) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 93.31,101.76) --
	( 95.12,104.99) --
	( 93.77,104.12) --
	( 91.95,101.32) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (182.38, 89.99) --
	(184.04, 90.79) --
	(182.33, 91.89) --
	(180.68, 91.13) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 95.12,104.99) --
	( 96.93,108.53) --
	( 95.58,107.19) --
	( 93.77,104.12) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (172.32, 91.91) --
	(173.98, 92.30) --
	(172.32, 93.64) --
	(170.67, 93.38) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 91.47, 98.88) --
	( 93.31,101.76) --
	( 91.95,101.32) --
	( 90.11, 98.79) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (148.24,122.18) --
	(149.84,117.59) --
	(148.26,119.14) --
	(146.65,123.91) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (185.76, 89.70) --
	(187.41, 90.54) --
	(185.69, 91.61) --
	(184.04, 90.79) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 96.93,108.53) --
	( 98.73,112.32) --
	( 97.39,110.46) --
	( 95.58,107.19) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 70.71, 89.66) --
	( 72.67, 90.63) --
	( 71.33, 91.63) --
	( 69.36, 90.69) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (141.83,131.66) --
	(143.47,125.98) --
	(141.88,126.31) --
	(140.23,131.82) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (109.66,132.77) --
	(111.51,134.29) --
	(110.14,129.49) --
	(108.29,128.10) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (164.11, 97.42) --
	(165.75, 96.80) --
	(164.14, 98.65) --
	(162.51, 99.57) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (128.64,142.13) --
	(130.43,137.19) --
	(128.87,134.34) --
	(127.08,138.60) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 89.63, 96.36) --
	( 91.47, 98.88) --
	( 90.11, 98.79) --
	( 88.25, 96.56) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (125.26,142.72) --
	(127.08,138.60) --
	(125.55,135.02) --
	(123.73,138.48) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (189.15, 89.46) --
	(190.79, 90.33) --
	(189.06, 91.39) --
	(187.41, 90.54) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (116.67,140.02) --
	(118.54,138.81) --
	(117.09,134.00) --
	(115.24,134.87) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (157.71,106.09) --
	(159.33,103.99) --
	(157.74,106.20) --
	(156.14,108.69) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (169.01, 93.29) --
	(170.67, 93.38) --
	(169.02, 94.90) --
	(167.37, 95.01) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 98.73,112.32) --
	(100.53,116.27) --
	( 99.19,113.85) --
	( 97.39,110.46) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 82.59, 91.35) --
	( 84.49, 92.87) --
	( 83.12, 93.53) --
	( 81.21, 92.13) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 74.03, 89.63) --
	( 75.98, 90.67) --
	( 74.63, 91.62) --
	( 72.67, 90.63) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (136.94,137.39) --
	(138.63,131.46) --
	(137.04,130.62) --
	(135.34,136.13) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 87.76, 94.16) --
	( 89.63, 96.36) --
	( 88.25, 96.56) --
	( 86.38, 94.60) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (100.53,116.27) --
	(102.34,120.23) --
	(101.00,117.24) --
	( 99.19,113.85) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (107.81,130.47) --
	(109.66,132.77) --
	(108.29,128.10) --
	(106.46,126.07) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 77.35, 89.72) --
	( 79.29, 90.87) --
	( 77.92, 91.76) --
	( 75.98, 90.67) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (149.82,120.04) --
	(151.42,115.71) --
	(149.84,117.59) --
	(148.24,122.18) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (102.34,120.23) --
	(104.15,124.03) --
	(102.81,120.51) --
	(101.00,117.24) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (159.29,103.47) --
	(160.91,101.77) --
	(159.33,103.99) --
	(157.71,106.09) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (177.35, 89.73) --
	(179.01, 90.40) --
	(177.32, 91.60) --
	(175.66, 91.00) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (165.72, 95.36) --
	(167.37, 95.01) --
	(165.75, 96.80) --
	(164.11, 97.42) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (105.97,127.50) --
	(107.81,130.47) --
	(106.46,126.07) --
	(104.63,123.50) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (180.72, 89.22) --
	(182.38, 89.99) --
	(180.68, 91.13) --
	(179.01, 90.40) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (104.15,124.03) --
	(105.97,127.50) --
	(104.63,123.50) --
	(102.81,120.51) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (173.99, 90.49) --
	(175.66, 91.00) --
	(173.98, 92.30) --
	(172.32, 91.91) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (184.10, 88.87) --
	(185.76, 89.70) --
	(184.04, 90.79) --
	(182.38, 89.99) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 85.87, 92.25) --
	( 87.76, 94.16) --
	( 86.38, 94.60) --
	( 84.49, 92.87) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 80.66, 90.00) --
	( 82.59, 91.35) --
	( 81.21, 92.13) --
	( 79.29, 90.87) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (187.49, 88.61) --
	(189.15, 89.46) --
	(187.41, 90.54) --
	(185.76, 89.70) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (170.66, 91.65) --
	(172.32, 91.91) --
	(170.67, 93.38) --
	(169.01, 93.29) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 72.06, 88.64) --
	( 74.03, 89.63) --
	( 72.67, 90.63) --
	( 70.71, 89.66) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (160.88,100.88) --
	(162.51, 99.57) --
	(160.91,101.77) --
	(159.29,103.47) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (151.39,117.54) --
	(152.99,113.57) --
	(151.42,115.71) --
	(149.82,120.04) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (143.43,130.90) --
	(145.06,125.18) --
	(143.47,125.98) --
	(141.83,131.66) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 75.39, 88.64) --
	( 77.35, 89.72) --
	( 75.98, 90.67) --
	( 74.03, 89.63) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 83.97, 90.60) --
	( 85.87, 92.25) --
	( 84.49, 92.87) --
	( 82.59, 91.35) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (167.35, 93.40) --
	(169.01, 93.29) --
	(167.37, 95.01) --
	(165.72, 95.36) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 92.85, 99.06) --
	( 94.67,102.32) --
	( 93.31,101.76) --
	( 91.47, 98.88) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (114.79,140.32) --
	(116.67,140.02) --
	(115.24,134.87) --
	(113.38,134.99) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 94.67,102.32) --
	( 96.49,106.00) --
	( 95.12,104.99) --
	( 93.31,101.76) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 91.01, 96.22) --
	( 92.85, 99.06) --
	( 91.47, 98.88) --
	( 89.63, 96.36) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 78.72, 88.78) --
	( 80.66, 90.00) --
	( 79.29, 90.87) --
	( 77.35, 89.72) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (120.02,144.00) --
	(121.89,141.56) --
	(120.40,136.87) --
	(118.54,138.81) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (152.97,114.77) --
	(154.57,111.20) --
	(152.99,113.57) --
	(151.39,117.54) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (162.47, 98.38) --
	(164.11, 97.42) --
	(162.51, 99.57) --
	(160.88,100.88) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (179.05, 88.50) --
	(180.72, 89.22) --
	(179.01, 90.40) --
	(177.35, 89.73) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (133.60,142.11) --
	(135.34,136.13) --
	(133.75,134.42) --
	(132.00,139.84) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (175.67, 89.13) --
	(177.35, 89.73) --
	(175.66, 91.00) --
	(173.99, 90.49) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 96.49,106.00) --
	( 98.29,110.07) --
	( 96.93,108.53) --
	( 95.12,104.99) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 89.14, 93.77) --
	( 91.01, 96.22) --
	( 89.63, 96.36) --
	( 87.76, 94.16) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (182.43, 88.07) --
	(184.10, 88.87) --
	(182.38, 89.99) --
	(180.72, 89.22) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (172.32, 90.09) --
	(173.99, 90.49) --
	(172.32, 91.91) --
	(170.66, 91.65) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (185.83, 87.76) --
	(187.49, 88.61) --
	(185.76, 89.70) --
	(184.10, 88.87) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (138.55,138.08) --
	(140.23,131.82) --
	(138.63,131.46) --
	(136.94,137.39) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 82.05, 89.14) --
	( 83.97, 90.60) --
	( 82.59, 91.35) --
	( 80.66, 90.00) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (154.53,111.81) --
	(156.14,108.69) --
	(154.57,111.20) --
	(152.97,114.77) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 98.29,110.07) --
	(100.09,114.44) --
	( 98.73,112.32) --
	( 96.93,108.53) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 87.26, 91.66) --
	( 89.14, 93.77) --
	( 87.76, 94.16) --
	( 85.87, 92.25) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 73.42, 87.62) --
	( 75.39, 88.64) --
	( 74.03, 89.63) --
	( 72.06, 88.64) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (168.99, 91.55) --
	(170.66, 91.65) --
	(169.01, 93.29) --
	(167.35, 93.40) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (164.07, 95.99) --
	(165.72, 95.36) --
	(164.11, 97.42) --
	(162.47, 98.38) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (145.03,129.55) --
	(146.65,123.91) --
	(145.06,125.18) --
	(143.43,130.90) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (156.10,108.74) --
	(157.71,106.09) --
	(156.14,108.69) --
	(154.53,111.81) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 76.77, 87.65) --
	( 78.72, 88.78) --
	( 77.35, 89.72) --
	( 75.39, 88.64) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (100.09,114.44) --
	(101.88,118.99) --
	(100.53,116.27) --
	( 98.73,112.32) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (123.40,146.41) --
	(125.26,142.72) --
	(123.73,138.48) --
	(121.89,141.56) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 85.36, 89.85) --
	( 87.26, 91.66) --
	( 85.87, 92.25) --
	( 83.97, 90.60) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (112.91,139.65) --
	(114.79,140.32) --
	(113.38,134.99) --
	(111.51,134.29) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (130.22,145.42) --
	(132.00,139.84) --
	(130.43,137.19) --
	(128.64,142.13) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (177.37, 87.82) --
	(179.05, 88.50) --
	(177.35, 89.73) --
	(175.67, 89.13) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (180.76, 87.29) --
	(182.43, 88.07) --
	(180.72, 89.22) --
	(179.05, 88.50) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (157.67,105.65) --
	(159.29,103.47) --
	(157.71,106.09) --
	(156.10,108.74) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 80.11, 87.84) --
	( 82.05, 89.14) --
	( 80.66, 90.00) --
	( 78.72, 88.78) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (173.99, 88.61) --
	(175.67, 89.13) --
	(173.99, 90.49) --
	(172.32, 90.09) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (184.16, 86.92) --
	(185.83, 87.76) --
	(184.10, 88.87) --
	(182.43, 88.07) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (165.69, 93.73) --
	(167.35, 93.40) --
	(165.72, 95.36) --
	(164.07, 95.99) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (126.81,146.92) --
	(128.64,142.13) --
	(127.08,138.60) --
	(125.26,142.72) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (101.88,118.99) --
	(103.69,123.57) --
	(102.34,120.23) --
	(100.53,116.27) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (170.64, 89.81) --
	(172.32, 90.09) --
	(170.66, 91.65) --
	(168.99, 91.55) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 92.40, 96.12) --
	( 94.23, 99.29) --
	( 92.85, 99.06) --
	( 91.01, 96.22) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (159.24,102.61) --
	(160.88,100.88) --
	(159.29,103.47) --
	(157.67,105.65) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (146.62,127.62) --
	(148.24,122.18) --
	(146.65,123.91) --
	(145.03,129.55) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 94.23, 99.29) --
	( 96.06,102.96) --
	( 94.67,102.32) --
	( 92.85, 99.06) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 90.54, 93.40) --
	( 92.40, 96.12) --
	( 91.01, 96.22) --
	( 89.14, 93.77) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 83.44, 88.29) --
	( 85.36, 89.85) --
	( 83.97, 90.60) --
	( 82.05, 89.14) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 74.80, 86.59) --
	( 76.77, 87.65) --
	( 75.39, 88.64) --
	( 73.42, 87.62) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 96.06,102.96) --
	( 97.86,107.13) --
	( 96.49,106.00) --
	( 94.67,102.32) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (111.04,137.97) --
	(112.91,139.65) --
	(111.51,134.29) --
	(109.66,132.77) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (103.69,123.57) --
	(105.50,127.97) --
	(104.15,124.03) --
	(102.34,120.23) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 88.66, 91.09) --
	( 90.54, 93.40) --
	( 89.14, 93.77) --
	( 87.26, 91.66) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (160.83, 99.67) --
	(162.47, 98.38) --
	(160.88,100.88) --
	(159.24,102.61) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (118.13,145.56) --
	(120.02,144.00) --
	(118.54,138.81) --
	(116.67,140.02) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (167.32, 91.63) --
	(168.99, 91.55) --
	(167.35, 93.40) --
	(165.69, 93.73) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (140.16,138.11) --
	(141.83,131.66) --
	(140.23,131.82) --
	(138.55,138.08) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 78.15, 86.66) --
	( 80.11, 87.84) --
	( 78.72, 88.78) --
	( 76.77, 87.65) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (179.08, 86.55) --
	(180.76, 87.29) --
	(179.05, 88.50) --
	(177.37, 87.82) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (175.68, 87.20) --
	(177.37, 87.82) --
	(175.67, 89.13) --
	(173.99, 88.61) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (148.21,125.17) --
	(149.82,120.04) --
	(148.24,122.18) --
	(146.62,127.62) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (182.49, 86.10) --
	(184.16, 86.92) --
	(182.43, 88.07) --
	(180.76, 87.29) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (105.50,127.97) --
	(107.33,131.97) --
	(105.97,127.50) --
	(104.15,124.03) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 97.86,107.13) --
	( 99.66,111.74) --
	( 98.29,110.07) --
	( 96.49,106.00) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (135.21,143.84) --
	(136.94,137.39) --
	(135.34,136.13) --
	(133.60,142.11) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (109.18,135.37) --
	(111.04,137.97) --
	(109.66,132.77) --
	(107.81,130.47) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 86.76, 89.12) --
	( 88.66, 91.09) --
	( 87.26, 91.66) --
	( 85.36, 89.85) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (162.42, 96.89) --
	(164.07, 95.99) --
	(162.47, 98.38) --
	(160.83, 99.67) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (172.31, 88.18) --
	(173.99, 88.61) --
	(172.32, 90.09) --
	(170.64, 89.81) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (107.33,131.97) --
	(109.18,135.37) --
	(107.81,130.47) --
	(105.97,127.50) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 81.50, 86.91) --
	( 83.44, 88.29) --
	( 82.05, 89.14) --
	( 80.11, 87.84) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (149.79,122.27) --
	(151.39,117.54) --
	(149.82,120.04) --
	(148.21,125.17) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (168.96, 89.67) --
	(170.64, 89.81) --
	(168.99, 91.55) --
	(167.32, 91.63) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 99.66,111.74) --
	(101.46,116.73) --
	(100.09,114.44) --
	( 98.29,110.07) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (164.02, 94.29) --
	(165.69, 93.73) --
	(164.07, 95.99) --
	(162.42, 96.89) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 76.18, 85.57) --
	( 78.15, 86.66) --
	( 76.77, 87.65) --
	( 74.80, 86.59) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 84.84, 87.44) --
	( 86.76, 89.12) --
	( 85.36, 89.85) --
	( 83.44, 88.29) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (151.36,119.02) --
	(152.97,114.77) --
	(151.39,117.54) --
	(149.79,122.27) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 91.94, 93.04) --
	( 93.80, 96.03) --
	( 92.40, 96.12) --
	( 90.54, 93.40) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 93.80, 96.03) --
	( 95.63, 99.55) --
	( 94.23, 99.29) --
	( 92.40, 96.12) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 79.54, 85.67) --
	( 81.50, 86.91) --
	( 80.11, 87.84) --
	( 78.15, 86.66) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (177.39, 85.85) --
	(179.08, 86.55) --
	(177.37, 87.82) --
	(175.68, 87.20) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (180.80, 85.31) --
	(182.49, 86.10) --
	(180.76, 87.29) --
	(179.08, 86.55) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (152.92,115.54) --
	(154.53,111.81) --
	(152.97,114.77) --
	(151.36,119.02) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 90.07, 90.52) --
	( 91.94, 93.04) --
	( 90.54, 93.40) --
	( 88.66, 91.09) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (173.99, 86.65) --
	(175.68, 87.20) --
	(173.99, 88.61) --
	(172.31, 88.18) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 95.63, 99.55) --
	( 97.45,103.63) --
	( 96.06,102.96) --
	( 94.23, 99.29) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (141.78,137.41) --
	(143.43,130.90) --
	(141.83,131.66) --
	(140.16,138.11) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (165.64, 91.88) --
	(167.32, 91.63) --
	(165.69, 93.73) --
	(164.02, 94.29) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (154.48,111.92) --
	(156.10,108.74) --
	(154.53,111.81) --
	(152.92,115.54) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (121.52,149.37) --
	(123.40,146.41) --
	(121.89,141.56) --
	(120.02,144.00) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (101.46,116.73) --
	(103.25,121.93) --
	(101.88,118.99) --
	(100.09,114.44) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (170.62, 87.86) --
	(172.31, 88.18) --
	(170.64, 89.81) --
	(168.96, 89.67) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (116.24,146.07) --
	(118.13,145.56) --
	(116.67,140.02) --
	(114.79,140.32) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (156.04,108.29) --
	(157.67,105.65) --
	(156.10,108.74) --
	(154.48,111.92) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 82.90, 85.98) --
	( 84.84, 87.44) --
	( 83.44, 88.29) --
	( 81.50, 86.91) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 88.17, 88.39) --
	( 90.07, 90.52) --
	( 88.66, 91.09) --
	( 86.76, 89.12) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (131.82,148.28) --
	(133.60,142.11) --
	(132.00,139.84) --
	(130.22,145.42) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 97.45,103.63) --
	( 99.25,108.29) --
	( 97.86,107.13) --
	( 96.06,102.96) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (157.61,104.72) --
	(159.24,102.61) --
	(157.67,105.65) --
	(156.04,108.29) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (159.18,101.29) --
	(160.83, 99.67) --
	(159.24,102.61) --
	(157.61,104.72) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 77.57, 84.54) --
	( 79.54, 85.67) --
	( 78.15, 86.66) --
	( 76.18, 85.57) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (167.27, 89.66) --
	(168.96, 89.67) --
	(167.32, 91.63) --
	(165.64, 91.88) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 86.25, 86.59) --
	( 88.17, 88.39) --
	( 86.76, 89.12) --
	( 84.84, 87.44) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (160.76, 98.05) --
	(162.42, 96.89) --
	(160.83, 99.67) --
	(159.18,101.29) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (179.11, 84.55) --
	(180.80, 85.31) --
	(179.08, 86.55) --
	(177.39, 85.85) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (136.83,144.88) --
	(138.55,138.08) --
	(136.94,137.39) --
	(135.21,143.84) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (175.69, 85.20) --
	(177.39, 85.85) --
	(175.68, 87.20) --
	(173.99, 86.65) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (103.25,121.93) --
	(105.06,127.17) --
	(103.69,123.57) --
	(101.88,118.99) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (124.95,151.22) --
	(126.81,146.92) --
	(125.26,142.72) --
	(123.40,146.41) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 80.94, 84.68) --
	( 82.90, 85.98) --
	( 81.50, 86.91) --
	( 79.54, 85.67) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 99.25,108.29) --
	(101.05,113.48) --
	( 99.66,111.74) --
	( 97.86,107.13) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (128.39,150.85) --
	(130.22,145.42) --
	(128.64,142.13) --
	(126.81,146.92) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (143.39,135.96) --
	(145.03,129.55) --
	(143.43,130.90) --
	(141.78,137.41) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (172.30, 86.17) --
	(173.99, 86.65) --
	(172.31, 88.18) --
	(170.62, 87.86) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (162.35, 95.05) --
	(164.02, 94.29) --
	(162.42, 96.89) --
	(160.76, 98.05) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 93.36, 92.65) --
	( 95.22, 95.91) --
	( 93.80, 96.03) --
	( 91.94, 93.04) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 91.49, 89.93) --
	( 93.36, 92.65) --
	( 91.94, 93.04) --
	( 90.07, 90.52) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 95.22, 95.91) --
	( 97.05, 99.77) --
	( 95.63, 99.55) --
	( 93.80, 96.03) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (114.34,145.42) --
	(116.24,146.07) --
	(114.79,140.32) --
	(112.91,139.65) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 84.31, 85.04) --
	( 86.25, 86.59) --
	( 84.84, 87.44) --
	( 82.90, 85.98) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (168.93, 87.63) --
	(170.62, 87.86) --
	(168.96, 89.67) --
	(167.27, 89.66) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 89.59, 87.65) --
	( 91.49, 89.93) --
	( 90.07, 90.52) --
	( 88.17, 88.39) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (105.06,127.17) --
	(106.88,132.21) --
	(105.50,127.97) --
	(103.69,123.57) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (163.96, 92.29) --
	(165.64, 91.88) --
	(164.02, 94.29) --
	(162.35, 95.05) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 97.05, 99.77) --
	( 98.86,104.27) --
	( 97.45,103.63) --
	( 95.63, 99.55) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 78.97, 83.50) --
	( 80.94, 84.68) --
	( 79.54, 85.67) --
	( 77.57, 84.54) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (101.05,113.48) --
	(102.84,119.09) --
	(101.46,116.73) --
	( 99.66,111.74) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (144.99,133.81) --
	(146.62,127.62) --
	(145.03,129.55) --
	(143.39,135.96) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (177.41, 83.82) --
	(179.11, 84.55) --
	(177.39, 85.85) --
	(175.69, 85.20) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (173.99, 84.60) --
	(175.69, 85.20) --
	(173.99, 86.65) --
	(172.30, 86.17) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 87.67, 85.73) --
	( 89.59, 87.65) --
	( 88.17, 88.39) --
	( 86.25, 86.59) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (165.58, 89.78) --
	(167.27, 89.66) --
	(165.64, 91.88) --
	(163.96, 92.29) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (106.88,132.21) --
	(108.72,136.79) --
	(107.33,131.97) --
	(105.50,127.97) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 82.35, 83.68) --
	( 84.31, 85.04) --
	( 82.90, 85.98) --
	( 80.94, 84.68) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (112.45,143.58) --
	(114.34,145.42) --
	(112.91,139.65) --
	(111.04,137.97) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (170.59, 85.77) --
	(172.30, 86.17) --
	(170.62, 87.86) --
	(168.93, 87.63) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (119.62,151.31) --
	(121.52,149.37) --
	(120.02,144.00) --
	(118.13,145.56) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 98.86,104.27) --
	(100.67,109.42) --
	( 99.25,108.29) --
	( 97.45,103.63) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (146.58,131.00) --
	(148.21,125.17) --
	(146.62,127.62) --
	(144.99,133.81) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (108.72,136.79) --
	(110.58,140.65) --
	(109.18,135.37) --
	(107.33,131.97) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (110.58,140.65) --
	(112.45,143.58) --
	(111.04,137.97) --
	(109.18,135.37) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (138.46,145.11) --
	(140.16,138.11) --
	(138.55,138.08) --
	(136.83,144.88) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 94.79, 92.22) --
	( 96.65, 95.73) --
	( 95.22, 95.91) --
	( 93.36, 92.65) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 85.73, 84.09) --
	( 87.67, 85.73) --
	( 86.25, 86.59) --
	( 84.31, 85.04) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 92.92, 89.30) --
	( 94.79, 92.22) --
	( 93.36, 92.65) --
	( 91.49, 89.93) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (133.44,150.50) --
	(135.21,143.84) --
	(133.60,142.11) --
	(131.82,148.28) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (157.52,103.16) --
	(159.18,101.29) --
	(157.61,104.72) --
	(155.96,107.15) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (155.96,107.15) --
	(157.61,104.72) --
	(156.04,108.29) --
	(154.41,111.31) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (148.17,127.64) --
	(149.79,122.27) --
	(148.21,125.17) --
	(146.58,131.00) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (167.22, 87.50) --
	(168.93, 87.63) --
	(167.27, 89.66) --
	(165.58, 89.78) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (159.09, 99.43) --
	(160.76, 98.05) --
	(159.18,101.29) --
	(157.52,103.16) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (102.84,119.09) --
	(104.64,124.97) --
	(103.25,121.93) --
	(101.46,116.73) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (154.41,111.31) --
	(156.04,108.29) --
	(154.48,111.92) --
	(152.85,115.56) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 91.02, 86.87) --
	( 92.92, 89.30) --
	( 91.49, 89.93) --
	( 89.59, 87.65) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 96.65, 95.73) --
	( 98.48, 99.91) --
	( 97.05, 99.77) --
	( 95.22, 95.91) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (152.85,115.56) --
	(154.48,111.92) --
	(152.92,115.54) --
	(151.30,119.78) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (149.74,123.86) --
	(151.36,119.02) --
	(149.79,122.27) --
	(148.17,127.64) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (160.67, 95.98) --
	(162.35, 95.05) --
	(160.76, 98.05) --
	(159.09, 99.43) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (151.30,119.78) --
	(152.92,115.54) --
	(151.36,119.02) --
	(149.74,123.86) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (175.70, 83.13) --
	(177.41, 83.82) --
	(175.69, 85.20) --
	(173.99, 84.60) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 80.38, 82.46) --
	( 82.35, 83.68) --
	( 80.94, 84.68) --
	( 78.97, 83.50) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (172.28, 84.06) --
	(173.99, 84.60) --
	(172.30, 86.17) --
	(170.59, 85.77) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (100.67,109.42) --
	(102.46,115.17) --
	(101.05,113.48) --
	( 99.25,108.29) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (162.26, 92.83) --
	(163.96, 92.29) --
	(162.35, 95.05) --
	(160.67, 95.98) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 89.10, 84.84) --
	( 91.02, 86.87) --
	( 89.59, 87.65) --
	( 87.67, 85.73) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 83.77, 82.68) --
	( 85.73, 84.09) --
	( 84.31, 85.04) --
	( 82.35, 83.68) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 98.48, 99.91) --
	(100.29,104.80) --
	( 98.86,104.27) --
	( 97.05, 99.77) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (168.88, 85.44) --
	(170.59, 85.77) --
	(168.93, 87.63) --
	(167.22, 87.50) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (163.88, 89.99) --
	(165.58, 89.78) --
	(163.96, 92.29) --
	(162.26, 92.83) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (123.06,154.69) --
	(124.95,151.22) --
	(123.40,146.41) --
	(121.52,149.37) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (104.64,124.97) --
	(106.45,130.90) --
	(105.06,127.17) --
	(103.25,121.93) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (130.00,154.28) --
	(131.82,148.28) --
	(130.22,145.42) --
	(128.39,150.85) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 87.16, 83.13) --
	( 89.10, 84.84) --
	( 87.67, 85.73) --
	( 85.73, 84.09) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (140.09,144.47) --
	(141.78,137.41) --
	(140.16,138.11) --
	(138.46,145.11) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (117.71,152.03) --
	(119.62,151.31) --
	(118.13,145.56) --
	(116.24,146.07) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 94.37, 88.62) --
	( 96.24, 91.72) --
	( 94.79, 92.22) --
	( 92.92, 89.30) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (173.98, 82.48) --
	(175.70, 83.13) --
	(173.99, 84.60) --
	(172.28, 84.06) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 96.24, 91.72) --
	( 98.10, 95.45) --
	( 96.65, 95.73) --
	( 94.79, 92.22) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (165.51, 87.44) --
	(167.22, 87.50) --
	(165.58, 89.78) --
	(163.88, 89.99) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 81.80, 81.41) --
	( 83.77, 82.68) --
	( 82.35, 83.68) --
	( 80.38, 82.46) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 92.47, 86.05) --
	( 94.37, 88.62) --
	( 92.92, 89.30) --
	( 91.02, 86.87) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (126.53,155.74) --
	(128.39,150.85) --
	(126.81,146.92) --
	(124.95,151.22) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (100.29,104.80) --
	(102.10,110.41) --
	(100.67,109.42) --
	( 98.86,104.27) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (102.46,115.17) --
	(104.25,121.41) --
	(102.84,119.09) --
	(101.05,113.48) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (170.56, 83.57) --
	(172.28, 84.06) --
	(170.59, 85.77) --
	(168.88, 85.44) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 98.10, 95.45) --
	( 99.93, 99.91) --
	( 98.48, 99.91) --
	( 96.65, 95.73) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 90.55, 83.93) --
	( 92.47, 86.05) --
	( 91.02, 86.87) --
	( 89.10, 84.84) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 85.20, 81.66) --
	( 87.16, 83.13) --
	( 85.73, 84.09) --
	( 83.77, 82.68) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (106.45,130.90) --
	(108.28,136.60) --
	(106.88,132.21) --
	(105.06,127.17) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (167.16, 85.16) --
	(168.88, 85.44) --
	(167.22, 87.50) --
	(165.51, 87.44) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (158.97, 97.01) --
	(160.67, 95.98) --
	(159.09, 99.43) --
	(157.40,100.94) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (135.08,151.91) --
	(136.83,144.88) --
	(135.21,143.84) --
	(133.44,150.50) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (157.40,100.94) --
	(159.09, 99.43) --
	(157.52,103.16) --
	(155.85,105.22) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (160.56, 93.46) --
	(162.26, 92.83) --
	(160.67, 95.98) --
	(158.97, 97.01) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (155.85,105.22) --
	(157.52,103.16) --
	(155.96,107.15) --
	(154.30,109.79) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (141.71,142.93) --
	(143.39,135.96) --
	(141.78,137.41) --
	(140.09,144.47) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 88.61, 82.15) --
	( 90.55, 83.93) --
	( 89.10, 84.84) --
	( 87.16, 83.13) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 99.93, 99.91) --
	(101.75,105.15) --
	(100.29,104.80) --
	( 98.48, 99.91) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (162.16, 90.27) --
	(163.88, 89.99) --
	(162.26, 92.83) --
	(160.56, 93.46) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (172.26, 81.86) --
	(173.98, 82.48) --
	(172.28, 84.06) --
	(170.56, 83.57) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (115.80,151.40) --
	(117.71,152.03) --
	(116.24,146.07) --
	(114.34,145.42) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (154.30,109.79) --
	(155.96,107.15) --
	(154.41,111.31) --
	(152.75,114.59) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (102.10,110.41) --
	(103.89,116.70) --
	(102.46,115.17) --
	(100.67,109.42) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 83.22, 80.35) --
	( 85.20, 81.66) --
	( 83.77, 82.68) --
	( 81.80, 81.41) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 95.83, 87.86) --
	( 97.70, 91.10) --
	( 96.24, 91.72) --
	( 94.37, 88.62) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (104.25,121.41) --
	(106.06,127.96) --
	(104.64,124.97) --
	(102.84,119.09) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 93.93, 85.18) --
	( 95.83, 87.86) --
	( 94.37, 88.62) --
	( 92.47, 86.05) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (168.83, 83.12) --
	(170.56, 83.57) --
	(168.88, 85.44) --
	(167.16, 85.16) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 97.70, 91.10) --
	( 99.56, 95.03) --
	( 98.10, 95.45) --
	( 96.24, 91.72) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (163.79, 87.43) --
	(165.51, 87.44) --
	(163.88, 89.99) --
	(162.16, 90.27) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (108.28,136.60) --
	(110.13,141.77) --
	(108.72,136.79) --
	(106.88,132.21) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (152.75,114.59) --
	(154.41,111.31) --
	(152.85,115.56) --
	(151.20,119.50) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 86.64, 80.62) --
	( 88.61, 82.15) --
	( 87.16, 83.13) --
	( 85.20, 81.66) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (143.33,140.52) --
	(144.99,133.81) --
	(143.39,135.96) --
	(141.71,142.93) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 92.00, 82.97) --
	( 93.93, 85.18) --
	( 92.47, 86.05) --
	( 90.55, 83.93) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (151.20,119.50) --
	(152.85,115.56) --
	(151.30,119.78) --
	(149.65,124.39) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 99.56, 95.03) --
	(101.40, 99.73) --
	( 99.93, 99.91) --
	( 98.10, 95.45) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (121.15,157.02) --
	(123.06,154.69) --
	(121.52,149.37) --
	(119.62,151.31) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (113.89,149.40) --
	(115.80,151.40) --
	(114.34,145.42) --
	(112.45,143.58) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (165.43, 84.92) --
	(167.16, 85.16) --
	(165.51, 87.44) --
	(163.79, 87.43) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (101.75,105.15) --
	(103.55,111.18) --
	(102.10,110.41) --
	(100.29,104.80) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (110.13,141.77) --
	(112.00,146.13) --
	(110.58,140.65) --
	(108.72,136.79) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (149.65,124.39) --
	(151.30,119.78) --
	(149.74,123.86) --
	(148.09,129.10) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (144.93,137.33) --
	(146.58,131.00) --
	(144.99,133.81) --
	(143.33,140.52) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (112.00,146.13) --
	(113.89,149.40) --
	(112.45,143.58) --
	(110.58,140.65) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (170.53, 81.27) --
	(172.26, 81.86) --
	(170.56, 83.57) --
	(168.83, 83.12) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 90.06, 81.13) --
	( 92.00, 82.97) --
	( 90.55, 83.93) --
	( 88.61, 82.15) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (148.09,129.10) --
	(149.74,123.86) --
	(148.17,127.64) --
	(146.52,133.47) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (146.52,133.47) --
	(148.17,127.64) --
	(146.58,131.00) --
	(144.93,137.33) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (131.63,156.99) --
	(133.44,150.50) --
	(131.82,148.28) --
	(130.00,154.28) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 84.66, 79.28) --
	( 86.64, 80.62) --
	( 85.20, 81.66) --
	( 83.22, 80.35) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (103.89,116.70) --
	(105.69,123.53) --
	(104.25,121.41) --
	(102.46,115.17) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (158.84, 94.10) --
	(160.56, 93.46) --
	(158.97, 97.01) --
	(157.26, 98.08) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (136.72,152.36) --
	(138.46,145.11) --
	(136.83,144.88) --
	(135.08,151.91) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 97.30, 87.00) --
	( 99.18, 90.36) --
	( 97.70, 91.10) --
	( 95.83, 87.86) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (157.26, 98.08) --
	(158.97, 97.01) --
	(157.40,100.94) --
	(155.70,102.50) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (160.43, 90.56) --
	(162.16, 90.27) --
	(160.56, 93.46) --
	(158.84, 94.10) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (167.10, 82.69) --
	(168.83, 83.12) --
	(167.16, 85.16) --
	(165.43, 84.92) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (106.06,127.96) --
	(107.87,134.57) --
	(106.45,130.90) --
	(104.64,124.97) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 95.40, 84.24) --
	( 97.30, 87.00) --
	( 95.83, 87.86) --
	( 93.93, 85.18) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (101.40, 99.73) --
	(103.22,105.26) --
	(101.75,105.15) --
	( 99.93, 99.91) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 99.18, 90.36) --
	(101.04, 94.43) --
	( 99.56, 95.03) --
	( 97.70, 91.10) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (155.70,102.50) --
	(157.40,100.94) --
	(155.85,105.22) --
	(154.15,107.32) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (162.05, 87.43) --
	(163.79, 87.43) --
	(162.16, 90.27) --
	(160.43, 90.56) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 88.10, 79.56) --
	( 90.06, 81.13) --
	( 88.61, 82.15) --
	( 86.64, 80.62) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 93.47, 81.97) --
	( 95.40, 84.24) --
	( 93.93, 85.18) --
	( 92.00, 82.97) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (124.64,159.72) --
	(126.53,155.74) --
	(124.95,151.22) --
	(123.06,154.69) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (128.14,159.71) --
	(130.00,154.28) --
	(128.39,150.85) --
	(126.53,155.74) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (154.15,107.32) --
	(155.85,105.22) --
	(154.30,109.79) --
	(152.61,112.51) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (103.55,111.18) --
	(105.35,117.95) --
	(103.89,116.70) --
	(102.10,110.41) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (163.69, 84.68) --
	(165.43, 84.92) --
	(163.79, 87.43) --
	(162.05, 87.43) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (101.04, 94.43) --
	(102.89, 99.31) --
	(101.40, 99.73) --
	( 99.56, 95.03) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (168.78, 80.70) --
	(170.53, 81.27) --
	(168.83, 83.12) --
	(167.10, 82.69) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 91.52, 80.08) --
	( 93.47, 81.97) --
	( 92.00, 82.97) --
	( 90.06, 81.13) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 86.11, 78.19) --
	( 88.10, 79.56) --
	( 86.64, 80.62) --
	( 84.66, 79.28) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (103.22,105.26) --
	(105.03,111.64) --
	(103.55,111.18) --
	(101.75,105.15) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (119.22,157.95) --
	(121.15,157.02) --
	(119.62,151.31) --
	(117.71,152.03) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (152.61,112.51) --
	(154.30,109.79) --
	(152.75,114.59) --
	(151.07,117.96) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 98.79, 86.04) --
	(100.68, 89.46) --
	( 99.18, 90.36) --
	( 97.30, 87.00) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (165.34, 82.26) --
	(167.10, 82.69) --
	(165.43, 84.92) --
	(163.69, 84.68) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (107.87,134.57) --
	(109.71,140.93) --
	(108.28,136.60) --
	(106.45,130.90) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 96.88, 83.23) --
	( 98.79, 86.04) --
	( 97.30, 87.00) --
	( 95.40, 84.24) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (105.69,123.53) --
	(107.50,130.73) --
	(106.06,127.96) --
	(104.25,121.41) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (138.36,151.78) --
	(140.09,144.47) --
	(138.46,145.11) --
	(136.72,152.36) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 89.56, 78.47) --
	( 91.52, 80.08) --
	( 90.06, 81.13) --
	( 88.10, 79.56) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (100.68, 89.46) --
	(102.54, 93.62) --
	(101.04, 94.43) --
	( 99.18, 90.36) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 94.95, 80.91) --
	( 96.88, 83.23) --
	( 95.40, 84.24) --
	( 93.47, 81.97) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (158.69, 90.81) --
	(160.43, 90.56) --
	(158.84, 94.10) --
	(157.10, 94.69) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (102.89, 99.31) --
	(104.71,105.06) --
	(103.22,105.26) --
	(101.40, 99.73) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (157.10, 94.69) --
	(158.84, 94.10) --
	(157.26, 98.08) --
	(155.53, 99.08) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (160.30, 87.39) --
	(162.05, 87.43) --
	(160.43, 90.56) --
	(158.69, 90.81) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (151.07,117.96) --
	(152.75,114.59) --
	(151.20,119.50) --
	(149.53,123.56) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (155.53, 99.08) --
	(157.26, 98.08) --
	(155.70,102.50) --
	(153.97,103.97) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (167.02, 80.12) --
	(168.78, 80.70) --
	(167.10, 82.69) --
	(165.34, 82.26) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (161.93, 84.41) --
	(163.69, 84.68) --
	(162.05, 87.43) --
	(160.30, 87.39) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 93.00, 78.99) --
	( 94.95, 80.91) --
	( 93.47, 81.97) --
	( 91.52, 80.08) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (102.54, 93.62) --
	(104.39, 98.61) --
	(102.89, 99.31) --
	(101.04, 94.43) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (133.28,158.77) --
	(135.08,151.91) --
	(133.44,150.50) --
	(131.63,156.99) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (105.35,117.95) --
	(107.16,125.33) --
	(105.69,123.53) --
	(103.89,116.70) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 87.57, 77.08) --
	( 89.56, 78.47) --
	( 88.10, 79.56) --
	( 86.11, 78.19) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (109.71,140.93) --
	(111.57,146.71) --
	(110.13,141.77) --
	(108.28,136.60) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (149.53,123.56) --
	(151.20,119.50) --
	(149.65,124.39) --
	(147.98,129.13) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (153.97,103.97) --
	(155.70,102.50) --
	(154.15,107.32) --
	(152.43,109.33) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (100.29, 84.96) --
	(102.19, 88.41) --
	(100.68, 89.46) --
	( 98.79, 86.04) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 98.38, 82.13) --
	(100.29, 84.96) --
	( 98.79, 86.04) --
	( 96.88, 83.23) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (117.29,157.35) --
	(119.22,157.95) --
	(117.71,152.03) --
	(115.80,151.40) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (163.58, 81.81) --
	(165.34, 82.26) --
	(163.69, 84.68) --
	(161.93, 84.41) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (140.00,150.14) --
	(141.71,142.93) --
	(140.09,144.47) --
	(138.36,151.78) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (105.03,111.64) --
	(106.84,118.81) --
	(105.35,117.95) --
	(103.55,111.18) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 91.03, 77.36) --
	( 93.00, 78.99) --
	( 91.52, 80.08) --
	( 89.56, 78.47) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (102.19, 88.41) --
	(104.06, 92.60) --
	(102.54, 93.62) --
	(100.68, 89.46) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 96.45, 79.80) --
	( 98.38, 82.13) --
	( 96.88, 83.23) --
	( 94.95, 80.91) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (104.71,105.06) --
	(106.53,111.70) --
	(105.03,111.64) --
	(103.22,105.26) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (107.50,130.73) --
	(109.33,138.00) --
	(107.87,134.57) --
	(106.06,127.96) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (147.98,129.13) --
	(149.65,124.39) --
	(148.09,129.10) --
	(146.41,134.51) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (122.71,162.41) --
	(124.64,159.72) --
	(123.06,154.69) --
	(121.15,157.02) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (152.43,109.33) --
	(154.15,107.32) --
	(152.61,112.51) --
	(150.89,115.11) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (104.39, 98.61) --
	(106.23,104.50) --
	(104.71,105.06) --
	(102.89, 99.31) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (111.57,146.71) --
	(113.46,151.56) --
	(112.00,146.13) --
	(110.13,141.77) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (156.92, 90.93) --
	(158.69, 90.81) --
	(157.10, 94.69) --
	(155.34, 95.13) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (158.53, 87.26) --
	(160.30, 87.39) --
	(158.69, 90.81) --
	(156.92, 90.93) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (165.26, 79.52) --
	(167.02, 80.12) --
	(165.34, 82.26) --
	(163.58, 81.81) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 94.49, 77.86) --
	( 96.45, 79.80) --
	( 94.95, 80.91) --
	( 93.00, 78.99) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (115.37,155.18) --
	(117.29,157.35) --
	(115.80,151.40) --
	(113.89,149.40) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (141.63,147.47) --
	(143.33,140.52) --
	(141.71,142.93) --
	(140.00,150.14) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (155.34, 95.13) --
	(157.10, 94.69) --
	(155.53, 99.08) --
	(153.77, 99.89) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (160.15, 84.07) --
	(161.93, 84.41) --
	(160.30, 87.39) --
	(158.53, 87.26) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (104.06, 92.60) --
	(105.92, 97.62) --
	(104.39, 98.61) --
	(102.54, 93.62) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (146.41,134.51) --
	(148.09,129.10) --
	(146.52,133.47) --
	(144.84,139.49) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (113.46,151.56) --
	(115.37,155.18) --
	(113.89,149.40) --
	(112.00,146.13) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 89.04, 75.95) --
	( 91.03, 77.36) --
	( 89.56, 78.47) --
	( 87.57, 77.08) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (129.78,162.88) --
	(131.63,156.99) --
	(130.00,154.28) --
	(128.14,159.71) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (143.24,143.87) --
	(144.93,137.33) --
	(143.33,140.52) --
	(141.63,147.47) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (144.84,139.49) --
	(146.52,133.47) --
	(144.93,137.33) --
	(143.24,143.87) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (101.81, 83.76) --
	(103.71, 87.19) --
	(102.19, 88.41) --
	(100.29, 84.96) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 99.89, 80.94) --
	(101.81, 83.76) --
	(100.29, 84.96) --
	( 98.38, 82.13) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (161.80, 81.30) --
	(163.58, 81.81) --
	(161.93, 84.41) --
	(160.15, 84.07) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (126.24,164.14) --
	(128.14,159.71) --
	(126.53,155.74) --
	(124.64,159.72) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (153.77, 99.89) --
	(155.53, 99.08) --
	(153.97,103.97) --
	(152.22,105.21) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (150.89,115.11) --
	(152.61,112.51) --
	(151.07,117.96) --
	(149.36,121.21) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 92.52, 76.22) --
	( 94.49, 77.86) --
	( 93.00, 78.99) --
	( 91.03, 77.36) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (103.71, 87.19) --
	(105.60, 91.35) --
	(104.06, 92.60) --
	(102.19, 88.41) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (107.16,125.33) --
	(108.98,133.10) --
	(107.50,130.73) --
	(105.69,123.53) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 97.95, 78.62) --
	( 99.89, 80.94) --
	( 98.38, 82.13) --
	( 96.45, 79.80) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (134.93,159.45) --
	(136.72,152.36) --
	(135.08,151.91) --
	(133.28,158.77) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (163.47, 78.89) --
	(165.26, 79.52) --
	(163.58, 81.81) --
	(161.80, 81.30) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (105.92, 97.62) --
	(107.77,103.56) --
	(106.23,104.50) --
	(104.39, 98.61) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (106.84,118.81) --
	(108.65,126.64) --
	(107.16,125.33) --
	(105.35,117.95) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (106.23,104.50) --
	(108.06,111.31) --
	(106.53,111.70) --
	(104.71,105.06) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (106.53,111.70) --
	(108.35,119.18) --
	(106.84,118.81) --
	(105.03,111.64) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 95.99, 76.69) --
	( 97.95, 78.62) --
	( 96.45, 79.80) --
	( 94.49, 77.86) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (109.33,138.00) --
	(111.17,145.00) --
	(109.71,140.93) --
	(107.87,134.57) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (152.22,105.21) --
	(153.97,103.97) --
	(152.43,109.33) --
	(150.68,111.07) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (156.74, 86.99) --
	(158.53, 87.26) --
	(156.92, 90.93) --
	(155.13, 90.88) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (105.60, 91.35) --
	(107.47, 96.34) --
	(105.92, 97.62) --
	(104.06, 92.60) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (155.13, 90.88) --
	(156.92, 90.93) --
	(155.34, 95.13) --
	(153.55, 95.34) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 90.53, 74.80) --
	( 92.52, 76.22) --
	( 91.03, 77.36) --
	( 89.04, 75.95) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (158.36, 83.62) --
	(160.15, 84.07) --
	(158.53, 87.26) --
	(156.74, 86.99) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (149.36,121.21) --
	(151.07,117.96) --
	(149.53,123.56) --
	(147.81,127.47) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (103.34, 82.44) --
	(105.25, 85.81) --
	(103.71, 87.19) --
	(101.81, 83.76) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (101.41, 79.67) --
	(103.34, 82.44) --
	(101.81, 83.76) --
	( 99.89, 80.94) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (153.55, 95.34) --
	(155.34, 95.13) --
	(153.77, 99.89) --
	(151.99,100.41) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (160.01, 80.71) --
	(161.80, 81.30) --
	(160.15, 84.07) --
	(158.36, 83.62) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (120.77,163.55) --
	(122.71,162.41) --
	(121.15,157.02) --
	(119.22,157.95) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (105.25, 85.81) --
	(107.14, 89.88) --
	(105.60, 91.35) --
	(103.71, 87.19) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 94.01, 75.05) --
	( 95.99, 76.69) --
	( 94.49, 77.86) --
	( 92.52, 76.22) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 99.47, 77.39) --
	(101.41, 79.67) --
	( 99.89, 80.94) --
	( 97.95, 78.62) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (150.68,111.07) --
	(152.43,109.33) --
	(150.89,115.11) --
	(149.14,117.40) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (161.68, 78.19) --
	(163.47, 78.89) --
	(161.80, 81.30) --
	(160.01, 80.71) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (107.47, 96.34) --
	(109.33,102.22) --
	(107.77,103.56) --
	(105.92, 97.62) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (147.81,127.47) --
	(149.53,123.56) --
	(147.98,129.13) --
	(146.26,133.73) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (151.99,100.41) --
	(153.77, 99.89) --
	(152.22,105.21) --
	(150.43,106.09) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (107.14, 89.88) --
	(109.03, 94.76) --
	(107.47, 96.34) --
	(105.60, 91.35) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 97.50, 75.48) --
	( 99.47, 77.39) --
	( 97.95, 78.62) --
	( 95.99, 76.69) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (136.59,158.93) --
	(138.36,151.78) --
	(136.72,152.36) --
	(134.93,159.45) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (107.77,103.56) --
	(109.61,110.41) --
	(108.06,111.31) --
	(106.23,104.50) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (108.98,133.10) --
	(110.81,140.97) --
	(109.33,138.00) --
	(107.50,130.73) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (111.17,145.00) --
	(113.05,151.36) --
	(111.57,146.71) --
	(109.71,140.93) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (154.93, 86.53) --
	(156.74, 86.99) --
	(155.13, 90.88) --
	(153.32, 90.57) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 92.02, 73.62) --
	( 94.01, 75.05) --
	( 92.52, 76.22) --
	( 90.53, 74.80) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (104.88, 81.02) --
	(106.80, 84.28) --
	(105.25, 85.81) --
	(103.34, 82.44) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (156.55, 83.03) --
	(158.36, 83.62) --
	(156.74, 86.99) --
	(154.93, 86.53) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (102.95, 78.33) --
	(104.88, 81.02) --
	(103.34, 82.44) --
	(101.41, 79.67) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (153.32, 90.57) --
	(155.13, 90.88) --
	(153.55, 95.34) --
	(151.74, 95.23) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (131.43,164.99) --
	(133.28,158.77) --
	(131.63,156.99) --
	(129.78,162.88) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (106.80, 84.28) --
	(108.71, 88.22) --
	(107.14, 89.88) --
	(105.25, 85.81) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (108.06,111.31) --
	(109.90,118.97) --
	(108.35,119.18) --
	(106.53,111.70) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (158.20, 80.02) --
	(160.01, 80.71) --
	(158.36, 83.62) --
	(156.55, 83.03) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 95.52, 73.85) --
	( 97.50, 75.48) --
	( 95.99, 76.69) --
	( 94.01, 75.05) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (101.00, 76.10) --
	(102.95, 78.33) --
	(101.41, 79.67) --
	( 99.47, 77.39) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (108.65,126.64) --
	(110.48,134.91) --
	(108.98,133.10) --
	(107.16,125.33) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (108.35,119.18) --
	(110.18,127.35) --
	(108.65,126.64) --
	(106.84,118.81) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (149.14,117.40) --
	(150.89,115.11) --
	(149.36,121.21) --
	(147.60,124.08) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (146.26,133.73) --
	(147.98,129.13) --
	(146.41,134.51) --
	(144.70,139.77) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (118.82,162.97) --
	(120.77,163.55) --
	(119.22,157.95) --
	(117.29,157.35) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (150.43,106.09) --
	(152.22,105.21) --
	(150.68,111.07) --
	(148.89,112.36) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (151.74, 95.23) --
	(153.55, 95.34) --
	(151.99,100.41) --
	(150.17,100.53) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (124.31,167.18) --
	(126.24,164.14) --
	(124.64,159.72) --
	(122.71,162.41) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (109.03, 94.76) --
	(110.90,100.50) --
	(109.33,102.22) --
	(107.47, 96.34) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (108.71, 88.22) --
	(110.60, 92.91) --
	(109.03, 94.76) --
	(107.14, 89.88) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (159.87, 77.41) --
	(161.68, 78.19) --
	(160.01, 80.71) --
	(158.20, 80.02) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (113.05,151.36) --
	(114.95,156.68) --
	(113.46,151.56) --
	(111.57,146.71) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 99.03, 74.23) --
	(101.00, 76.10) --
	( 99.47, 77.39) --
	( 97.50, 75.48) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (138.24,157.18) --
	(140.00,150.14) --
	(138.36,151.78) --
	(136.59,158.93) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (127.88,167.69) --
	(129.78,162.88) --
	(128.14,159.71) --
	(126.24,164.14) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (109.33,102.22) --
	(111.19,109.01) --
	(109.61,110.41) --
	(107.77,103.56) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (106.44, 79.51) --
	(108.36, 82.63) --
	(106.80, 84.28) --
	(104.88, 81.02) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (153.10, 85.84) --
	(154.93, 86.53) --
	(153.32, 90.57) --
	(151.49, 89.98) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (108.36, 82.63) --
	(110.28, 86.38) --
	(108.71, 88.22) --
	(106.80, 84.28) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (154.72, 82.27) --
	(156.55, 83.03) --
	(154.93, 86.53) --
	(153.10, 85.84) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (104.49, 76.92) --
	(106.44, 79.51) --
	(104.88, 81.02) --
	(102.95, 78.33) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 93.52, 72.43) --
	( 95.52, 73.85) --
	( 94.01, 75.05) --
	( 92.02, 73.62) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (144.70,139.77) --
	(146.41,134.51) --
	(144.84,139.49) --
	(143.11,145.35) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (116.88,160.64) --
	(118.82,162.97) --
	(117.29,157.35) --
	(115.37,155.18) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (150.17,100.53) --
	(151.99,100.41) --
	(150.43,106.09) --
	(148.62,106.48) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (114.95,156.68) --
	(116.88,160.64) --
	(115.37,155.18) --
	(113.46,151.56) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (151.49, 89.98) --
	(153.32, 90.57) --
	(151.74, 95.23) --
	(149.90, 94.74) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (156.37, 79.19) --
	(158.20, 80.02) --
	(156.55, 83.03) --
	(154.72, 82.27) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (102.54, 74.76) --
	(104.49, 76.92) --
	(102.95, 78.33) --
	(101.00, 76.10) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (110.60, 92.91) --
	(112.49, 98.43) --
	(110.90,100.50) --
	(109.03, 94.76) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 97.04, 72.62) --
	( 99.03, 74.23) --
	( 97.50, 75.48) --
	( 95.52, 73.85) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (110.28, 86.38) --
	(112.19, 90.84) --
	(110.60, 92.91) --
	(108.71, 88.22) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (109.61,110.41) --
	(111.46,118.14) --
	(109.90,118.97) --
	(108.06,111.31) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (139.88,154.25) --
	(141.63,147.47) --
	(140.00,150.14) --
	(138.24,157.18) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (148.89,112.36) --
	(150.68,111.07) --
	(149.14,117.40) --
	(147.35,119.15) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (147.60,124.08) --
	(149.36,121.21) --
	(147.81,127.47) --
	(146.06,130.97) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (110.81,140.97) --
	(112.68,148.56) --
	(111.17,145.00) --
	(109.33,138.00) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (143.11,145.35) --
	(144.84,139.49) --
	(143.24,143.87) --
	(141.51,150.25) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (141.51,150.25) --
	(143.24,143.87) --
	(141.63,147.47) --
	(139.88,154.25) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (158.04, 76.54) --
	(159.87, 77.41) --
	(158.20, 80.02) --
	(156.37, 79.19) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (149.90, 94.74) --
	(151.74, 95.23) --
	(150.17,100.53) --
	(148.33,100.18) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (110.90,100.50) --
	(112.77,107.12) --
	(111.19,109.01) --
	(109.33,102.22) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (108.00, 77.93) --
	(109.94, 80.88) --
	(108.36, 82.63) --
	(106.44, 79.51) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (109.94, 80.88) --
	(111.86, 84.41) --
	(110.28, 86.38) --
	(108.36, 82.63) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (100.56, 72.94) --
	(102.54, 74.76) --
	(101.00, 76.10) --
	( 99.03, 74.23) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (109.90,118.97) --
	(111.74,127.36) --
	(110.18,127.35) --
	(108.35,119.18) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (106.05, 75.46) --
	(108.00, 77.93) --
	(106.44, 79.51) --
	(104.49, 76.92) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (152.88, 81.32) --
	(154.72, 82.27) --
	(153.10, 85.84) --
	(151.25, 84.91) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (151.25, 84.91) --
	(153.10, 85.84) --
	(151.49, 89.98) --
	(149.63, 89.07) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (133.09,165.88) --
	(134.93,159.45) --
	(133.28,158.77) --
	(131.43,164.99) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (148.62,106.48) --
	(150.43,106.09) --
	(148.89,112.36) --
	(147.07,113.06) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (112.19, 90.84) --
	(114.09, 96.06) --
	(112.49, 98.43) --
	(110.60, 92.91) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 95.04, 71.21) --
	( 97.04, 72.62) --
	( 95.52, 73.85) --
	( 93.52, 72.43) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (111.86, 84.41) --
	(113.78, 88.58) --
	(112.19, 90.84) --
	(110.28, 86.38) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (154.53, 78.24) --
	(156.37, 79.19) --
	(154.72, 82.27) --
	(152.88, 81.32) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (110.48,134.91) --
	(112.34,143.28) --
	(110.81,140.97) --
	(108.98,133.10) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (149.63, 89.07) --
	(151.49, 89.98) --
	(149.90, 94.74) --
	(148.04, 93.85) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (110.18,127.35) --
	(112.03,135.99) --
	(110.48,134.91) --
	(108.65,126.64) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (104.09, 73.39) --
	(106.05, 75.46) --
	(104.49, 76.92) --
	(102.54, 74.76) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (148.33,100.18) --
	(150.17,100.53) --
	(148.62,106.48) --
	(146.76,106.28) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (146.06,130.97) --
	(147.81,127.47) --
	(146.26,133.73) --
	(144.50,137.85) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (111.19,109.01) --
	(113.05,116.67) --
	(111.46,118.14) --
	(109.61,110.41) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 98.57, 71.37) --
	(100.56, 72.94) --
	( 99.03, 74.23) --
	( 97.04, 72.62) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (122.36,168.51) --
	(124.31,167.18) --
	(122.71,162.41) --
	(120.77,163.55) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (112.49, 98.43) --
	(114.38,104.78) --
	(112.77,107.12) --
	(110.90,100.50) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (147.35,119.15) --
	(149.14,117.40) --
	(147.60,124.08) --
	(145.81,126.34) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (156.20, 75.57) --
	(158.04, 76.54) --
	(156.37, 79.19) --
	(154.53, 78.24) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (111.52, 79.05) --
	(113.46, 82.34) --
	(111.86, 84.41) --
	(109.94, 80.88) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (109.58, 76.29) --
	(111.52, 79.05) --
	(109.94, 80.88) --
	(108.00, 77.93) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (113.78, 88.58) --
	(115.69, 93.46) --
	(114.09, 96.06) --
	(112.19, 90.84) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (148.04, 93.85) --
	(149.90, 94.74) --
	(148.33,100.18) --
	(146.46, 99.31) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (113.46, 82.34) --
	(115.38, 86.20) --
	(113.78, 88.58) --
	(111.86, 84.41) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (112.68,148.56) --
	(114.57,155.44) --
	(113.05,151.36) --
	(111.17,145.00) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (149.38, 83.73) --
	(151.25, 84.91) --
	(149.63, 89.07) --
	(147.76, 87.83) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (151.01, 80.19) --
	(152.88, 81.32) --
	(151.25, 84.91) --
	(149.38, 83.73) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (102.11, 71.63) --
	(104.09, 73.39) --
	(102.54, 74.76) --
	(100.56, 72.94) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (107.62, 73.96) --
	(109.58, 76.29) --
	(108.00, 77.93) --
	(106.05, 75.46) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (147.76, 87.83) --
	(149.63, 89.07) --
	(148.04, 93.85) --
	(146.15, 92.55) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (152.67, 77.14) --
	(154.53, 78.24) --
	(152.88, 81.32) --
	(151.01, 80.19) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (114.09, 96.06) --
	(115.99,102.07) --
	(114.38,104.78) --
	(112.49, 98.43) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (147.07,113.06) --
	(148.89,112.36) --
	(147.35,119.15) --
	(145.52,120.19) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 96.56, 69.98) --
	( 98.57, 71.37) --
	( 97.04, 72.62) --
	( 95.04, 71.21) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (115.38, 86.20) --
	(117.31, 90.70) --
	(115.69, 93.46) --
	(113.78, 88.58) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (111.46,118.14) --
	(113.32,126.59) --
	(111.74,127.36) --
	(109.90,118.97) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (112.77,107.12) --
	(114.65,114.58) --
	(113.05,116.67) --
	(111.19,109.01) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (129.53,170.11) --
	(131.43,164.99) --
	(129.78,162.88) --
	(127.88,167.69) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (105.65, 71.99) --
	(107.62, 73.96) --
	(106.05, 75.46) --
	(104.09, 73.39) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (146.76,106.28) --
	(148.62,106.48) --
	(147.07,113.06) --
	(145.21,113.03) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (113.11, 77.18) --
	(115.06, 80.21) --
	(113.46, 82.34) --
	(111.52, 79.05) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (144.50,137.85) --
	(146.26,133.73) --
	(144.70,139.77) --
	(142.93,144.50) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (115.06, 80.21) --
	(116.99, 83.75) --
	(115.38, 86.20) --
	(113.46, 82.34) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (146.46, 99.31) --
	(148.33,100.18) --
	(146.76,106.28) --
	(144.88,105.44) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (125.94,171.02) --
	(127.88,167.69) --
	(126.24,164.14) --
	(124.31,167.18) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (134.76,165.42) --
	(136.59,158.93) --
	(134.93,159.45) --
	(133.09,165.88) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (154.34, 74.50) --
	(156.20, 75.57) --
	(154.53, 78.24) --
	(152.67, 77.14) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (100.11, 70.09) --
	(102.11, 71.63) --
	(100.56, 72.94) --
	( 98.57, 71.37) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (111.16, 74.61) --
	(113.11, 77.18) --
	(111.52, 79.05) --
	(109.58, 76.29) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (146.15, 92.55) --
	(148.04, 93.85) --
	(146.46, 99.31) --
	(144.56, 97.91) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (115.69, 93.46) --
	(117.61, 99.05) --
	(115.99,102.07) --
	(114.09, 96.06) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (147.49, 82.33) --
	(149.38, 83.73) --
	(147.76, 87.83) --
	(145.87, 86.30) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (149.13, 78.89) --
	(151.01, 80.19) --
	(149.38, 83.73) --
	(147.49, 82.33) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (145.81,126.34) --
	(147.60,124.08) --
	(146.06,130.97) --
	(144.26,133.75) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (116.99, 83.75) --
	(118.93, 87.84) --
	(117.31, 90.70) --
	(115.38, 86.20) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (120.39,167.95) --
	(122.36,168.51) --
	(120.77,163.55) --
	(118.82,162.97) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (145.87, 86.30) --
	(147.76, 87.83) --
	(146.15, 92.55) --
	(144.25, 90.86) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (109.20, 72.43) --
	(111.16, 74.61) --
	(109.58, 76.29) --
	(107.62, 73.96) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (114.57,155.44) --
	(116.49,161.21) --
	(114.95,156.68) --
	(113.05,151.36) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (103.66, 70.29) --
	(105.65, 71.99) --
	(104.09, 73.39) --
	(102.11, 71.63) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (150.79, 75.91) --
	(152.67, 77.14) --
	(151.01, 80.19) --
	(149.13, 78.89) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (114.38,104.78) --
	(116.27,111.92) --
	(114.65,114.58) --
	(112.77,107.12) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (117.31, 90.70) --
	(119.23, 95.83) --
	(117.61, 99.05) --
	(115.69, 93.46) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (111.74,127.36) --
	(113.60,136.22) --
	(112.03,135.99) --
	(110.18,127.35) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (112.34,143.28) --
	(114.22,151.36) --
	(112.68,148.56) --
	(110.81,140.97) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (116.66, 78.06) --
	(118.61, 81.28) --
	(116.99, 83.75) --
	(115.06, 80.21) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (114.71, 75.30) --
	(116.66, 78.06) --
	(115.06, 80.21) --
	(113.11, 77.18) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (144.25, 90.86) --
	(146.15, 92.55) --
	(144.56, 97.91) --
	(142.65, 96.03) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (118.61, 81.28) --
	(120.55, 84.97) --
	(118.93, 87.84) --
	(116.99, 83.75) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 98.10, 68.73) --
	(100.11, 70.09) --
	( 98.57, 71.37) --
	( 96.56, 69.98) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (142.93,144.50) --
	(144.70,139.77) --
	(143.11,145.35) --
	(141.33,150.64) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (112.03,135.99) --
	(113.89,144.74) --
	(112.34,143.28) --
	(110.48,134.91) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (118.93, 87.84) --
	(120.86, 92.49) --
	(119.23, 95.83) --
	(117.31, 90.70) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (145.59, 80.72) --
	(147.49, 82.33) --
	(145.87, 86.30) --
	(143.96, 84.50) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (144.56, 97.91) --
	(146.46, 99.31) --
	(144.88,105.44) --
	(142.98,103.94) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (113.05,116.67) --
	(114.92,125.04) --
	(113.32,126.59) --
	(111.46,118.14) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (107.22, 70.56) --
	(109.20, 72.43) --
	(107.62, 73.96) --
	(105.65, 71.99) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (152.47, 73.33) --
	(154.34, 74.50) --
	(152.67, 77.14) --
	(150.79, 75.91) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (112.75, 72.93) --
	(114.71, 75.30) --
	(113.11, 77.18) --
	(111.16, 74.61) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (115.99,102.07) --
	(117.90,108.80) --
	(116.27,111.92) --
	(114.38,104.78) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (145.52,120.19) --
	(147.35,119.15) --
	(145.81,126.34) --
	(143.97,127.74) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (147.24, 77.43) --
	(149.13, 78.89) --
	(147.49, 82.33) --
	(145.59, 80.72) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (143.96, 84.50) --
	(145.87, 86.30) --
	(144.25, 90.86) --
	(142.34, 88.83) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (118.44,165.47) --
	(120.39,167.95) --
	(118.82,162.97) --
	(116.88,160.64) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (116.49,161.21) --
	(118.44,165.47) --
	(116.88,160.64) --
	(114.95,156.68) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (144.88,105.44) --
	(146.76,106.28) --
	(145.21,113.03) --
	(143.32,112.22) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (136.43,163.58) --
	(138.24,157.18) --
	(136.59,158.93) --
	(134.76,165.42) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (145.21,113.03) --
	(147.07,113.06) --
	(145.52,120.19) --
	(143.65,120.36) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (101.66, 68.80) --
	(103.66, 70.29) --
	(102.11, 71.63) --
	(100.11, 70.09) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (120.55, 84.97) --
	(122.49, 89.13) --
	(120.86, 92.49) --
	(118.93, 87.84) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (117.61, 99.05) --
	(119.53,105.30) --
	(117.90,108.80) --
	(115.99,102.07) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (148.91, 74.57) --
	(150.79, 75.91) --
	(149.13, 78.89) --
	(147.24, 77.43) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (118.28, 75.94) --
	(120.23, 78.83) --
	(118.61, 81.28) --
	(116.66, 78.06) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (120.23, 78.83) --
	(122.18, 82.13) --
	(120.55, 84.97) --
	(118.61, 81.28) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (142.34, 88.83) --
	(144.25, 90.86) --
	(142.65, 96.03) --
	(140.72, 93.73) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (110.78, 70.89) --
	(112.75, 72.93) --
	(111.16, 74.61) --
	(109.20, 72.43) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (141.33,150.64) --
	(143.11,145.35) --
	(141.51,150.25) --
	(139.72,156.02) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (143.68, 78.95) --
	(145.59, 80.72) --
	(143.96, 84.50) --
	(142.04, 82.50) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (142.04, 82.50) --
	(143.96, 84.50) --
	(142.34, 88.83) --
	(140.41, 86.54) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (142.65, 96.03) --
	(144.56, 97.91) --
	(142.98,103.94) --
	(141.05,101.84) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (119.23, 95.83) --
	(121.16,101.54) --
	(119.53,105.30) --
	(117.61, 99.05) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (116.32, 73.42) --
	(118.28, 75.94) --
	(116.66, 78.06) --
	(114.71, 75.30) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (122.18, 82.13) --
	(124.13, 85.83) --
	(122.49, 89.13) --
	(120.55, 84.97) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (105.23, 68.94) --
	(107.22, 70.56) --
	(105.65, 71.99) --
	(103.66, 70.29) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (144.26,133.75) --
	(146.06,130.97) --
	(144.50,137.85) --
	(142.69,141.16) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (138.08,160.40) --
	(139.88,154.25) --
	(138.24,157.18) --
	(136.43,163.58) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (120.86, 92.49) --
	(122.80, 97.65) --
	(121.16,101.54) --
	(119.23, 95.83) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (145.34, 75.85) --
	(147.24, 77.43) --
	(145.59, 80.72) --
	(143.68, 78.95) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (114.65,114.58) --
	(116.54,122.72) --
	(114.92,125.04) --
	(113.05,116.67) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (140.41, 86.54) --
	(142.34, 88.83) --
	(140.72, 93.73) --
	(138.78, 91.10) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (139.72,156.02) --
	(141.51,150.25) --
	(139.88,154.25) --
	(138.08,160.40) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (122.49, 89.13) --
	(124.44, 93.74) --
	(122.80, 97.65) --
	(120.86, 92.49) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (150.59, 72.08) --
	(152.47, 73.33) --
	(150.79, 75.91) --
	(148.91, 74.57) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (114.36, 71.24) --
	(116.32, 73.42) --
	(114.71, 75.30) --
	(112.75, 72.93) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (121.86, 76.44) --
	(123.81, 79.37) --
	(122.18, 82.13) --
	(120.23, 78.83) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (124.13, 85.83) --
	(126.07, 89.90) --
	(124.44, 93.74) --
	(122.49, 89.13) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (123.81, 79.37) --
	(125.76, 82.64) --
	(124.13, 85.83) --
	(122.18, 82.13) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (142.98,103.94) --
	(144.88,105.44) --
	(143.32,112.22) --
	(141.40,110.60) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (108.80, 69.13) --
	(110.78, 70.89) --
	(109.20, 72.43) --
	(107.22, 70.56) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (140.72, 93.73) --
	(142.65, 96.03) --
	(141.05,101.84) --
	(139.11, 99.21) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (131.20,171.17) --
	(133.09,165.88) --
	(131.43,164.99) --
	(129.53,170.11) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (113.32,126.59) --
	(115.20,135.52) --
	(113.60,136.22) --
	(111.74,127.36) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (140.11, 80.37) --
	(142.04, 82.50) --
	(140.41, 86.54) --
	(138.47, 84.08) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 99.64, 67.46) --
	(101.66, 68.80) --
	(100.11, 70.09) --
	( 98.10, 68.73) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (119.90, 73.85) --
	(121.86, 76.44) --
	(120.23, 78.83) --
	(118.28, 75.94) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (138.47, 84.08) --
	(140.41, 86.54) --
	(138.78, 91.10) --
	(136.84, 88.25) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (141.76, 77.08) --
	(143.68, 78.95) --
	(142.04, 82.50) --
	(140.11, 80.37) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (125.76, 82.64) --
	(127.71, 86.21) --
	(126.07, 89.90) --
	(124.13, 85.83) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (147.01, 73.14) --
	(148.91, 74.57) --
	(147.24, 77.43) --
	(145.34, 75.85) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (123.98,172.51) --
	(125.94,171.02) --
	(124.31,167.18) --
	(122.36,168.51) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (114.22,151.36) --
	(116.13,158.70) --
	(114.57,155.44) --
	(112.68,148.56) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (138.78, 91.10) --
	(140.72, 93.73) --
	(139.11, 99.21) --
	(137.16, 96.18) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (116.27,111.92) --
	(118.18,119.72) --
	(116.54,122.72) --
	(114.65,114.58) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (103.22, 67.50) --
	(105.23, 68.94) --
	(103.66, 70.29) --
	(101.66, 68.80) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (136.53, 81.54) --
	(138.47, 84.08) --
	(136.84, 88.25) --
	(134.89, 85.30) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (127.40, 79.61) --
	(129.35, 82.72) --
	(127.71, 86.21) --
	(125.76, 82.64) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (125.45, 76.74) --
	(127.40, 79.61) --
	(125.76, 82.64) --
	(123.81, 79.37) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (117.94, 71.57) --
	(119.90, 73.85) --
	(118.28, 75.94) --
	(116.32, 73.42) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (136.84, 88.25) --
	(138.78, 91.10) --
	(137.16, 96.18) --
	(135.21, 92.88) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (143.32,112.22) --
	(145.21,113.03) --
	(143.65,120.36) --
	(141.75,119.57) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (127.71, 86.21) --
	(129.67, 90.02) --
	(128.03, 94.26) --
	(126.07, 89.90) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (138.18, 78.16) --
	(140.11, 80.37) --
	(138.47, 84.08) --
	(136.53, 81.54) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (143.43, 74.19) --
	(145.34, 75.85) --
	(143.68, 78.95) --
	(141.76, 77.08) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (112.38, 69.35) --
	(114.36, 71.24) --
	(112.75, 72.93) --
	(110.78, 70.89) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (129.35, 82.72) --
	(131.30, 86.03) --
	(129.67, 90.02) --
	(127.71, 86.21) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (134.89, 85.30) --
	(136.84, 88.25) --
	(135.21, 92.88) --
	(133.26, 89.45) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (126.07, 89.90) --
	(128.03, 94.26) --
	(126.39, 98.70) --
	(124.44, 93.74) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (143.97,127.74) --
	(145.81,126.34) --
	(144.26,133.75) --
	(142.41,135.54) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (132.94, 82.35) --
	(134.89, 85.30) --
	(133.26, 89.45) --
	(131.30, 86.03) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (141.05,101.84) --
	(142.98,103.94) --
	(141.40,110.60) --
	(139.46,108.24) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (123.49, 74.15) --
	(125.45, 76.74) --
	(123.81, 79.37) --
	(121.86, 76.44) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (130.99, 79.48) --
	(132.94, 82.35) --
	(131.30, 86.03) --
	(129.35, 82.72) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (134.59, 78.99) --
	(136.53, 81.54) --
	(134.89, 85.30) --
	(132.94, 82.35) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (131.30, 86.03) --
	(133.26, 89.45) --
	(131.62, 93.97) --
	(129.67, 90.02) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (124.44, 93.74) --
	(126.39, 98.70) --
	(124.75,103.23) --
	(122.80, 97.65) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (139.84, 75.16) --
	(141.76, 77.08) --
	(140.11, 80.37) --
	(138.18, 78.16) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (143.65,120.36) --
	(145.52,120.19) --
	(143.97,127.74) --
	(142.09,128.12) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (117.90,108.80) --
	(119.82,116.13) --
	(118.18,119.72) --
	(116.27,111.92) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (129.04, 76.77) --
	(130.99, 79.48) --
	(129.35, 82.72) --
	(127.40, 79.61) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (106.80, 67.57) --
	(108.80, 69.13) --
	(107.22, 70.56) --
	(105.23, 68.94) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (148.69, 70.76) --
	(150.59, 72.08) --
	(148.91, 74.57) --
	(147.01, 73.14) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (122.80, 97.65) --
	(124.75,103.23) --
	(123.11,107.74) --
	(121.16,101.54) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (133.26, 89.45) --
	(135.21, 92.88) --
	(133.58, 97.93) --
	(131.62, 93.97) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (127.60,173.64) --
	(129.53,170.11) --
	(127.88,167.69) --
	(125.94,171.02) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (113.60,136.22) --
	(115.48,145.21) --
	(113.89,144.74) --
	(112.03,135.99) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (129.67, 90.02) --
	(131.62, 93.97) --
	(129.99, 98.80) --
	(128.03, 94.26) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (136.24, 75.95) --
	(138.18, 78.16) --
	(136.53, 81.54) --
	(134.59, 78.99) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (121.16,101.54) --
	(123.11,107.74) --
	(121.46,112.08) --
	(119.53,105.30) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (119.53,105.30) --
	(121.46,112.08) --
	(119.82,116.13) --
	(117.90,108.80) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (132.64, 76.51) --
	(134.59, 78.99) --
	(132.94, 82.35) --
	(130.99, 79.48) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (121.53, 71.83) --
	(123.49, 74.15) --
	(121.86, 76.44) --
	(119.90, 73.85) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (115.97, 69.58) --
	(117.94, 71.57) --
	(116.32, 73.42) --
	(114.36, 71.24) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (139.11, 99.21) --
	(141.05,101.84) --
	(139.46,108.24) --
	(137.51,105.24) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (142.69,141.16) --
	(144.50,137.85) --
	(142.93,144.50) --
	(141.11,148.33) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (127.09, 74.26) --
	(129.04, 76.77) --
	(127.40, 79.61) --
	(125.45, 76.74) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (145.10, 71.64) --
	(147.01, 73.14) --
	(145.34, 75.85) --
	(143.43, 74.19) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (135.21, 92.88) --
	(137.16, 96.18) --
	(135.55,101.75) --
	(133.58, 97.93) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (113.89,144.74) --
	(115.79,153.20) --
	(114.22,151.36) --
	(112.34,143.28) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (137.16, 96.18) --
	(139.11, 99.21) --
	(137.51,105.24) --
	(135.55,101.75) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (110.39, 67.69) --
	(112.38, 69.35) --
	(110.78, 70.89) --
	(108.80, 69.13) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (141.50, 72.49) --
	(143.43, 74.19) --
	(141.76, 77.08) --
	(139.84, 75.16) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (128.03, 94.26) --
	(129.99, 98.80) --
	(128.35,103.87) --
	(126.39, 98.70) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (130.69, 74.14) --
	(132.64, 76.51) --
	(130.99, 79.48) --
	(129.04, 76.77) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (114.92,125.04) --
	(116.82,133.88) --
	(115.20,135.52) --
	(113.32,126.59) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (101.20, 66.19) --
	(103.22, 67.50) --
	(101.66, 68.80) --
	( 99.64, 67.46) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (137.90, 73.23) --
	(139.84, 75.16) --
	(138.18, 78.16) --
	(136.24, 75.95) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (131.62, 93.97) --
	(133.58, 97.93) --
	(131.96,103.37) --
	(129.99, 98.80) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (125.13, 71.97) --
	(127.09, 74.26) --
	(125.45, 76.74) --
	(123.49, 74.15) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (134.30, 73.79) --
	(136.24, 75.95) --
	(134.59, 78.99) --
	(132.64, 76.51) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (141.40,110.60) --
	(143.32,112.22) --
	(141.75,119.57) --
	(139.82,117.82) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (119.56, 69.77) --
	(121.53, 71.83) --
	(119.90, 73.85) --
	(117.94, 71.57) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (113.99, 67.82) --
	(115.97, 69.58) --
	(114.36, 71.24) --
	(112.38, 69.35) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (104.79, 66.18) --
	(106.80, 67.57) --
	(105.23, 68.94) --
	(103.22, 67.50) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (126.39, 98.70) --
	(128.35,103.87) --
	(126.71,109.06) --
	(124.75,103.23) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (128.74, 71.94) --
	(130.69, 74.14) --
	(129.04, 76.77) --
	(127.09, 74.26) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (116.13,158.70) --
	(118.06,164.83) --
	(116.49,161.21) --
	(114.57,155.44) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (146.79, 69.39) --
	(148.69, 70.76) --
	(147.01, 73.14) --
	(145.10, 71.64) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (133.58, 97.93) --
	(135.55,101.75) --
	(133.93,107.75) --
	(131.96,103.37) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (123.17, 69.89) --
	(125.13, 71.97) --
	(123.49, 74.15) --
	(121.53, 71.83) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (132.88,170.76) --
	(134.76,165.42) --
	(133.09,165.88) --
	(131.20,171.17) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (143.18, 70.12) --
	(145.10, 71.64) --
	(143.43, 74.19) --
	(141.50, 72.49) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (122.00,171.96) --
	(123.98,172.51) --
	(122.36,168.51) --
	(120.39,167.95) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (132.35, 71.72) --
	(134.30, 73.79) --
	(132.64, 76.51) --
	(130.69, 74.14) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (139.57, 70.78) --
	(141.50, 72.49) --
	(139.84, 75.16) --
	(137.90, 73.23) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (135.96, 71.33) --
	(137.90, 73.23) --
	(136.24, 75.95) --
	(134.30, 73.79) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (139.46,108.24) --
	(141.40,110.60) --
	(139.82,117.82) --
	(137.86,115.18) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (129.99, 98.80) --
	(131.96,103.37) --
	(130.32,109.08) --
	(128.35,103.87) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (108.39, 66.20) --
	(110.39, 67.69) --
	(108.80, 69.13) --
	(106.80, 67.57) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (117.59, 67.94) --
	(119.56, 69.77) --
	(117.94, 71.57) --
	(115.97, 69.58) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (135.55,101.75) --
	(137.51,105.24) --
	(135.90,111.76) --
	(133.93,107.75) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (124.75,103.23) --
	(126.71,109.06) --
	(125.06,114.23) --
	(123.11,107.74) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (116.54,122.72) --
	(118.45,131.32) --
	(116.82,133.88) --
	(114.92,125.04) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (141.75,119.57) --
	(143.65,120.36) --
	(142.09,128.12) --
	(140.17,127.37) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (137.51,105.24) --
	(139.46,108.24) --
	(137.86,115.18) --
	(135.90,111.76) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (126.78, 69.90) --
	(128.74, 71.94) --
	(127.09, 74.26) --
	(125.13, 71.97) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (142.41,135.54) --
	(144.26,133.75) --
	(142.69,141.16) --
	(140.83,143.35) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (141.11,148.33) --
	(142.93,144.50) --
	(141.33,150.64) --
	(139.50,154.95) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (111.99, 66.25) --
	(113.99, 67.82) --
	(112.38, 69.35) --
	(110.39, 67.69) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (130.39, 69.77) --
	(132.35, 71.72) --
	(130.69, 74.14) --
	(128.74, 71.94) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (121.20, 68.02) --
	(123.17, 69.89) --
	(121.53, 71.83) --
	(119.56, 69.77) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (123.11,107.74) --
	(125.06,114.23) --
	(123.41,119.22) --
	(121.46,112.08) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (142.09,128.12) --
	(143.97,127.74) --
	(142.41,135.54) --
	(140.52,136.14) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (118.06,164.83) --
	(120.03,169.35) --
	(118.44,165.47) --
	(116.49,161.21) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (134.01, 69.50) --
	(135.96, 71.33) --
	(134.30, 73.79) --
	(132.35, 71.72) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (115.20,135.52) --
	(117.10,144.59) --
	(115.48,145.21) --
	(113.60,136.22) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (120.03,169.35) --
	(122.00,171.96) --
	(120.39,167.95) --
	(118.44,165.47) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (102.77, 64.90) --
	(104.79, 66.18) --
	(103.22, 67.50) --
	(101.20, 66.19) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (144.87, 67.99) --
	(146.79, 69.39) --
	(145.10, 71.64) --
	(143.18, 70.12) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (118.18,119.72) --
	(120.10,127.93) --
	(118.45,131.32) --
	(116.54,122.72) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (137.63, 69.10) --
	(139.57, 70.78) --
	(137.90, 73.23) --
	(135.96, 71.33) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (141.26, 68.58) --
	(143.18, 70.12) --
	(141.50, 72.49) --
	(139.57, 70.78) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (131.96,103.37) --
	(133.93,107.75) --
	(132.30,114.09) --
	(130.32,109.08) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (128.35,103.87) --
	(130.32,109.08) --
	(128.68,114.94) --
	(126.71,109.06) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (121.46,112.08) --
	(123.41,119.22) --
	(121.76,123.85) --
	(119.82,116.13) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (115.60, 66.30) --
	(117.59, 67.94) --
	(115.97, 69.58) --
	(113.99, 67.82) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (124.81, 68.04) --
	(126.78, 69.90) --
	(125.13, 71.97) --
	(123.17, 69.89) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (119.82,116.13) --
	(121.76,123.85) --
	(120.10,127.93) --
	(118.18,119.72) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (106.38, 64.86) --
	(108.39, 66.20) --
	(106.80, 67.57) --
	(104.79, 66.18) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (134.56,168.83) --
	(136.43,163.58) --
	(134.76,165.42) --
	(132.88,170.76) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (128.43, 67.95) --
	(130.39, 69.77) --
	(128.74, 71.94) --
	(126.78, 69.90) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (139.82,117.82) --
	(141.75,119.57) --
	(140.17,127.37) --
	(138.23,125.48) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (115.79,153.20) --
	(117.72,160.87) --
	(116.13,158.70) --
	(114.22,151.36) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (119.22, 66.34) --
	(121.20, 68.02) --
	(119.56, 69.77) --
	(117.59, 67.94) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (139.50,154.95) --
	(141.33,150.64) --
	(139.72,156.02) --
	(137.88,160.75) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (133.93,107.75) --
	(135.90,111.76) --
	(134.28,118.65) --
	(132.30,114.09) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (109.99, 64.84) --
	(111.99, 66.25) --
	(110.39, 67.69) --
	(108.39, 66.20) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (132.06, 67.76) --
	(134.01, 69.50) --
	(132.35, 71.72) --
	(130.39, 69.77) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (115.48,145.21) --
	(117.40,153.89) --
	(115.79,153.20) --
	(113.89,144.74) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (129.27,174.84) --
	(131.20,171.17) --
	(129.53,170.11) --
	(127.60,173.64) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (125.63,175.25) --
	(127.60,173.64) --
	(125.94,171.02) --
	(123.98,172.51) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (135.69, 67.46) --
	(137.63, 69.10) --
	(135.96, 71.33) --
	(134.01, 69.50) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (126.71,109.06) --
	(128.68,114.94) --
	(127.03,120.79) --
	(125.06,114.23) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (122.84, 66.33) --
	(124.81, 68.04) --
	(123.17, 69.89) --
	(121.20, 68.02) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (139.32, 67.07) --
	(141.26, 68.58) --
	(139.57, 70.78) --
	(137.63, 69.10) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (137.86,115.18) --
	(139.82,117.82) --
	(138.23,125.48) --
	(136.26,122.52) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (142.95, 66.60) --
	(144.87, 67.99) --
	(143.18, 70.12) --
	(141.26, 68.58) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (135.90,111.76) --
	(137.86,115.18) --
	(136.26,122.52) --
	(134.28,118.65) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (113.60, 64.82) --
	(115.60, 66.30) --
	(113.99, 67.82) --
	(111.99, 66.25) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (136.23,165.45) --
	(138.08,160.40) --
	(136.43,163.58) --
	(134.56,168.83) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (137.88,160.75) --
	(139.72,156.02) --
	(138.08,160.40) --
	(136.23,165.45) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (130.32,109.08) --
	(132.30,114.09) --
	(130.67,120.60) --
	(128.68,114.94) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (126.47, 66.27) --
	(128.43, 67.95) --
	(126.78, 69.90) --
	(124.81, 68.04) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (140.83,143.35) --
	(142.69,141.16) --
	(141.11,148.33) --
	(139.24,150.90) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (116.82,133.88) --
	(118.74,142.85) --
	(117.10,144.59) --
	(115.20,135.52) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (104.35, 63.61) --
	(106.38, 64.86) --
	(104.79, 66.18) --
	(102.77, 64.90) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (117.23, 64.81) --
	(119.22, 66.34) --
	(117.59, 67.94) --
	(115.60, 66.30) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (140.17,127.37) --
	(142.09,128.12) --
	(140.52,136.14) --
	(138.59,135.43) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (130.10, 66.12) --
	(132.06, 67.76) --
	(130.39, 69.77) --
	(128.43, 67.95) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (125.06,114.23) --
	(127.03,120.79) --
	(125.38,126.43) --
	(123.41,119.22) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (133.74, 65.89) --
	(135.69, 67.46) --
	(134.01, 69.50) --
	(132.06, 67.76) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (107.97, 63.53) --
	(109.99, 64.84) --
	(108.39, 66.20) --
	(106.38, 64.86) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (120.86, 64.78) --
	(122.84, 66.33) --
	(121.20, 68.02) --
	(119.22, 66.34) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (140.52,136.14) --
	(142.41,135.54) --
	(140.83,143.35) --
	(138.93,144.18) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (137.38, 65.58) --
	(139.32, 67.07) --
	(137.63, 69.10) --
	(135.69, 67.46) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (141.02, 65.21) --
	(142.95, 66.60) --
	(141.26, 68.58) --
	(139.32, 67.07) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (111.60, 63.47) --
	(113.60, 64.82) --
	(111.99, 66.25) --
	(109.99, 64.84) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (132.30,114.09) --
	(134.28,118.65) --
	(132.66,125.74) --
	(130.67,120.60) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (124.49, 64.71) --
	(126.47, 66.27) --
	(124.81, 68.04) --
	(122.84, 66.33) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (118.45,131.32) --
	(120.39,140.04) --
	(118.74,142.85) --
	(116.82,133.88) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (123.41,119.22) --
	(125.38,126.43) --
	(123.72,131.66) --
	(121.76,123.85) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (117.72,160.87) --
	(119.67,167.29) --
	(118.06,164.83) --
	(116.13,158.70) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (128.68,114.94) --
	(130.67,120.60) --
	(129.02,127.10) --
	(127.03,120.79) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (128.13, 64.58) --
	(130.10, 66.12) --
	(128.43, 67.95) --
	(126.47, 66.27) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (115.23, 63.41) --
	(117.23, 64.81) --
	(115.60, 66.30) --
	(113.60, 64.82) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (138.23,125.48) --
	(140.17,127.37) --
	(138.59,135.43) --
	(136.63,133.38) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (121.76,123.85) --
	(123.72,131.66) --
	(122.05,136.26) --
	(120.10,127.93) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (120.10,127.93) --
	(122.05,136.26) --
	(120.39,140.04) --
	(118.45,131.32) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (123.64,174.72) --
	(125.63,175.25) --
	(123.98,172.51) --
	(122.00,171.96) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (131.78, 64.40) --
	(133.74, 65.89) --
	(132.06, 67.76) --
	(130.10, 66.12) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (134.28,118.65) --
	(136.26,122.52) --
	(134.65,130.09) --
	(132.66,125.74) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (117.10,144.59) --
	(119.03,153.35) --
	(117.40,153.89) --
	(115.48,145.21) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (118.86, 63.34) --
	(120.86, 64.78) --
	(119.22, 66.34) --
	(117.23, 64.81) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (136.26,122.52) --
	(138.23,125.48) --
	(136.63,133.38) --
	(134.65,130.09) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (105.94, 62.31) --
	(107.97, 63.53) --
	(106.38, 64.86) --
	(104.35, 63.61) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (139.24,150.90) --
	(141.11,148.33) --
	(139.50,154.95) --
	(137.62,157.88) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (135.42, 64.15) --
	(137.38, 65.58) --
	(135.69, 67.46) --
	(133.74, 65.89) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (130.95,174.46) --
	(132.88,170.76) --
	(131.20,171.17) --
	(129.27,174.84) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (139.07, 63.84) --
	(141.02, 65.21) --
	(139.32, 67.07) --
	(137.38, 65.58) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (122.51, 63.26) --
	(124.49, 64.71) --
	(122.84, 66.33) --
	(120.86, 64.78) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (117.40,153.89) --
	(119.34,161.78) --
	(117.72,160.87) --
	(115.79,153.20) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (109.57, 62.21) --
	(111.60, 63.47) --
	(109.99, 64.84) --
	(107.97, 63.53) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (119.67,167.29) --
	(121.65,172.01) --
	(120.03,169.35) --
	(118.06,164.83) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (126.15, 63.14) --
	(128.13, 64.58) --
	(126.47, 66.27) --
	(124.49, 64.71) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (127.03,120.79) --
	(129.02,127.10) --
	(127.36,133.38) --
	(125.38,126.43) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (121.65,172.01) --
	(123.64,174.72) --
	(122.00,171.96) --
	(120.03,169.35) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (113.21, 62.11) --
	(115.23, 63.41) --
	(113.60, 64.82) --
	(111.60, 63.47) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (138.59,135.43) --
	(140.52,136.14) --
	(138.93,144.18) --
	(136.98,143.50) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (130.67,120.60) --
	(132.66,125.74) --
	(131.02,132.84) --
	(129.02,127.10) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (129.81, 62.97) --
	(131.78, 64.40) --
	(130.10, 66.12) --
	(128.13, 64.58) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (127.30,176.52) --
	(129.27,174.84) --
	(127.60,173.64) --
	(125.63,175.25) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (138.93,144.18) --
	(140.83,143.35) --
	(139.24,150.90) --
	(137.32,151.95) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (116.86, 62.01) --
	(118.86, 63.34) --
	(117.23, 64.81) --
	(115.23, 63.41) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (133.46, 62.76) --
	(135.42, 64.15) --
	(133.74, 65.89) --
	(131.78, 64.40) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (137.62,157.88) --
	(139.50,154.95) --
	(137.88,160.75) --
	(135.98,163.99) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (137.12, 62.50) --
	(139.07, 63.84) --
	(137.38, 65.58) --
	(135.42, 64.15) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (118.74,142.85) --
	(120.69,151.52) --
	(119.03,153.35) --
	(117.10,144.59) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (120.51, 61.90) --
	(122.51, 63.26) --
	(120.86, 64.78) --
	(118.86, 63.34) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (132.64,172.47) --
	(134.56,168.83) --
	(132.88,170.76) --
	(130.95,174.46) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (125.38,126.43) --
	(127.36,133.38) --
	(125.70,139.19) --
	(123.72,131.66) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (107.54, 61.01) --
	(109.57, 62.21) --
	(107.97, 63.53) --
	(105.94, 62.31) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (132.66,125.74) --
	(134.65,130.09) --
	(133.02,137.67) --
	(131.02,132.84) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (124.17, 61.78) --
	(126.15, 63.14) --
	(124.49, 64.71) --
	(122.51, 63.26) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (136.63,133.38) --
	(138.59,135.43) --
	(136.98,143.50) --
	(135.01,141.29) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (111.19, 60.88) --
	(113.21, 62.11) --
	(111.60, 63.47) --
	(109.57, 62.21) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (127.83, 61.62) --
	(129.81, 62.97) --
	(128.13, 64.58) --
	(126.15, 63.14) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (135.98,163.99) --
	(137.88,160.75) --
	(136.23,165.45) --
	(134.32,168.93) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (134.65,130.09) --
	(136.63,133.38) --
	(135.01,141.29) --
	(133.02,137.67) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (134.32,168.93) --
	(136.23,165.45) --
	(134.56,168.83) --
	(132.64,172.47) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (120.39,140.04) --
	(122.35,148.46) --
	(120.69,151.52) --
	(118.74,142.85) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (114.84, 60.75) --
	(116.86, 62.01) --
	(115.23, 63.41) --
	(113.21, 62.11) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (123.72,131.66) --
	(125.70,139.19) --
	(124.03,144.29) --
	(122.05,136.26) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (129.02,127.10) --
	(131.02,132.84) --
	(129.36,139.69) --
	(127.36,133.38) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (131.49, 61.43) --
	(133.46, 62.76) --
	(131.78, 64.40) --
	(129.81, 62.97) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (119.34,161.78) --
	(121.32,168.37) --
	(119.67,167.29) --
	(117.72,160.87) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (122.05,136.26) --
	(124.03,144.29) --
	(122.35,148.46) --
	(120.39,140.04) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (135.16, 61.21) --
	(137.12, 62.50) --
	(135.42, 64.15) --
	(133.46, 62.76) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (119.03,153.35) --
	(120.99,161.30) --
	(119.34,161.78) --
	(117.40,153.89) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (118.50, 60.62) --
	(120.51, 61.90) --
	(118.86, 63.34) --
	(116.86, 62.01) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (137.32,151.95) --
	(139.24,150.90) --
	(137.62,157.88) --
	(135.69,159.13) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (136.98,143.50) --
	(138.93,144.18) --
	(137.32,151.95) --
	(135.36,151.30) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (122.17, 60.48) --
	(124.17, 61.78) --
	(122.51, 63.26) --
	(120.51, 61.90) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (125.31,175.99) --
	(127.30,176.52) --
	(125.63,175.25) --
	(123.64,174.72) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (128.99,176.16) --
	(130.95,174.46) --
	(129.27,174.84) --
	(127.30,176.52) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (125.84, 60.33) --
	(127.83, 61.62) --
	(126.15, 63.14) --
	(124.17, 61.78) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (109.15, 59.70) --
	(111.19, 60.88) --
	(109.57, 62.21) --
	(107.54, 61.01) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (129.51, 60.15) --
	(131.49, 61.43) --
	(129.81, 62.97) --
	(127.83, 61.62) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (131.02,132.84) --
	(133.02,137.67) --
	(131.37,144.99) --
	(129.36,139.69) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (112.82, 59.55) --
	(114.84, 60.75) --
	(113.21, 62.11) --
	(111.19, 60.88) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (127.36,133.38) --
	(129.36,139.69) --
	(127.70,146.03) --
	(125.70,139.19) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (121.32,168.37) --
	(123.31,173.22) --
	(121.65,172.01) --
	(119.67,167.29) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (133.19, 59.94) --
	(135.16, 61.21) --
	(133.46, 62.76) --
	(131.49, 61.43) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (123.31,173.22) --
	(125.31,175.99) --
	(123.64,174.72) --
	(121.65,172.01) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (116.48, 59.40) --
	(118.50, 60.62) --
	(116.86, 62.01) --
	(114.84, 60.75) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (135.01,141.29) --
	(136.98,143.50) --
	(135.36,151.30) --
	(133.37,148.94) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (120.69,151.52) --
	(122.66,159.39) --
	(120.99,161.30) --
	(119.03,153.35) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (133.02,137.67) --
	(135.01,141.29) --
	(133.37,148.94) --
	(131.37,144.99) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (120.16, 59.25) --
	(122.17, 60.48) --
	(120.51, 61.90) --
	(118.50, 60.62) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (135.69,159.13) --
	(137.62,157.88) --
	(135.98,163.99) --
	(134.03,165.41) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (123.84, 59.09) --
	(125.84, 60.33) --
	(124.17, 61.78) --
	(122.17, 60.48) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (125.70,139.19) --
	(127.70,146.03) --
	(126.02,151.59) --
	(124.03,144.29) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (120.99,161.30) --
	(122.98,167.95) --
	(121.32,168.37) --
	(119.34,161.78) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (130.68,174.13) --
	(132.64,172.47) --
	(130.95,174.46) --
	(128.99,176.16) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (127.52, 58.91) --
	(129.51, 60.15) --
	(127.83, 61.62) --
	(125.84, 60.33) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (135.36,151.30) --
	(137.32,151.95) --
	(135.69,159.13) --
	(133.72,158.52) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (110.78, 58.39) --
	(112.82, 59.55) --
	(111.19, 60.88) --
	(109.15, 59.70) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (122.35,148.46) --
	(124.34,156.11) --
	(122.66,159.39) --
	(120.69,151.52) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (124.03,144.29) --
	(126.02,151.59) --
	(124.34,156.11) --
	(122.35,148.46) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (131.21, 58.72) --
	(133.19, 59.94) --
	(131.49, 61.43) --
	(129.51, 60.15) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (129.36,139.69) --
	(131.37,144.99) --
	(129.71,151.77) --
	(127.70,146.03) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (114.45, 58.23) --
	(116.48, 59.40) --
	(114.84, 60.75) --
	(112.82, 59.55) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (134.03,165.41) --
	(135.98,163.99) --
	(134.32,168.93) --
	(132.36,170.50) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (126.99,175.63) --
	(128.99,176.16) --
	(127.30,176.52) --
	(125.31,175.99) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (132.36,170.50) --
	(134.32,168.93) --
	(132.64,172.47) --
	(130.68,174.13) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (118.14, 58.06) --
	(120.16, 59.25) --
	(118.50, 60.62) --
	(116.48, 59.40) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (121.82, 57.89) --
	(123.84, 59.09) --
	(122.17, 60.48) --
	(120.16, 59.25) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (133.37,148.94) --
	(135.36,151.30) --
	(133.72,158.52) --
	(131.72,156.02) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (131.37,144.99) --
	(133.37,148.94) --
	(131.72,156.02) --
	(129.71,151.77) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (122.98,167.95) --
	(124.98,172.84) --
	(123.31,173.22) --
	(121.32,168.37) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (125.52, 57.71) --
	(127.52, 58.91) --
	(125.84, 60.33) --
	(123.84, 59.09) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (122.66,159.39) --
	(124.66,165.97) --
	(122.98,167.95) --
	(120.99,161.30) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (124.98,172.84) --
	(126.99,175.63) --
	(125.31,175.99) --
	(123.31,173.22) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (127.70,146.03) --
	(129.71,151.77) --
	(128.03,157.69) --
	(126.02,151.59) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (133.72,158.52) --
	(135.69,159.13) --
	(134.03,165.41) --
	(132.05,164.83) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (129.21, 57.52) --
	(131.21, 58.72) --
	(129.51, 60.15) --
	(127.52, 58.91) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (112.41, 57.08) --
	(114.45, 58.23) --
	(112.82, 59.55) --
	(110.78, 58.39) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (128.68,173.59) --
	(130.68,174.13) --
	(128.99,176.16) --
	(126.99,175.63) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (116.10, 56.90) --
	(118.14, 58.06) --
	(116.48, 59.40) --
	(114.45, 58.23) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (126.02,151.59) --
	(128.03,157.69) --
	(126.35,162.51) --
	(124.34,156.11) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (124.34,156.11) --
	(126.35,162.51) --
	(124.66,165.97) --
	(122.66,159.39) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (119.80, 56.72) --
	(121.82, 57.89) --
	(120.16, 59.25) --
	(118.14, 58.06) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (132.05,164.83) --
	(134.03,165.41) --
	(132.36,170.50) --
	(130.37,169.94) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (129.71,151.77) --
	(131.72,156.02) --
	(130.05,162.21) --
	(128.03,157.69) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (131.72,156.02) --
	(133.72,158.52) --
	(132.05,164.83) --
	(130.05,162.21) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (123.50, 56.54) --
	(125.52, 57.71) --
	(123.84, 59.09) --
	(121.82, 57.89) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (130.37,169.94) --
	(132.36,170.50) --
	(130.68,174.13) --
	(128.68,173.59) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (124.66,165.97) --
	(126.67,170.82) --
	(124.98,172.84) --
	(122.98,167.95) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (127.21, 56.35) --
	(129.21, 57.52) --
	(127.52, 58.91) --
	(125.52, 57.71) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (126.67,170.82) --
	(128.68,173.59) --
	(126.99,175.63) --
	(124.98,172.84) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (128.03,157.69) --
	(130.05,162.21) --
	(128.36,167.22) --
	(126.35,162.51) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (126.35,162.51) --
	(128.36,167.22) --
	(126.67,170.82) --
	(124.66,165.97) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (114.06, 55.77) --
	(116.10, 56.90) --
	(114.45, 58.23) --
	(112.41, 57.08) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (130.05,162.21) --
	(132.05,164.83) --
	(130.37,169.94) --
	(128.36,167.22) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (128.36,167.22) --
	(130.37,169.94) --
	(128.68,173.59) --
	(126.67,170.82) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (117.76, 55.58) --
	(119.80, 56.72) --
	(118.14, 58.06) --
	(116.10, 56.90) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (121.47, 55.39) --
	(123.50, 56.54) --
	(121.82, 57.89) --
	(119.80, 56.72) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (125.19, 55.19) --
	(127.21, 56.35) --
	(125.52, 57.71) --
	(123.50, 56.54) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (115.72, 54.45) --
	(117.76, 55.58) --
	(116.10, 56.90) --
	(114.06, 55.77) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (119.44, 54.25) --
	(121.47, 55.39) --
	(119.80, 56.72) --
	(117.76, 55.58) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (123.16, 54.05) --
	(125.19, 55.19) --
	(123.50, 56.54) --
	(121.47, 55.39) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (117.39, 53.12) --
	(119.44, 54.25) --
	(117.76, 55.58) --
	(115.72, 54.45) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (121.12, 52.92) --
	(123.16, 54.05) --
	(121.47, 55.39) --
	(119.44, 54.25) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (119.07, 51.79) --
	(121.12, 52.92) --
	(119.44, 54.25) --
	(117.39, 53.12) --
	cycle;

\node[color=black,anchor=base,inner sep=0pt, outer sep=0pt] at (117.51, 39.60) {\tiny -10%
};

\node[color=black,anchor=base,inner sep=0pt, outer sep=0pt] at (142.93, 50.36) {\tiny -5%
};

\node[color=black,anchor=base,inner sep=0pt, outer sep=0pt] at (161.24, 60.51) {\tiny 0%
};

\node[color=black,anchor=base,inner sep=0pt, outer sep=0pt] at (178.54, 70.10) {\tiny 5%
};

\node[color=black,anchor=base,inner sep=0pt, outer sep=0pt] at (198.91, 79.17) {\tiny 10%
};

\node[color=black,anchor=base,inner sep=0pt, outer sep=0pt] at ( 98.03, 52.88) {\tiny -5%
};

\node[color=black,anchor=base,inner sep=0pt, outer sep=0pt] at ( 83.36, 64.74) {\tiny 0%
};

\node[color=black,anchor=base,inner sep=0pt, outer sep=0pt] at ( 69.64, 75.84) {\tiny 5%
};

\node[color=black,anchor=base,inner sep=0pt, outer sep=0pt] at ( 52.77, 86.24) {\tiny 10%
};

\node[color=black,anchor=base,inner sep=0pt, outer sep=0pt] at (167.69, 47.14) {\scriptsize $x_1$%
};

\node[color=black,anchor=base,inner sep=0pt, outer sep=0pt] at ( 75.87, 52.31) {\scriptsize $x_2$%
};

\node[color=black,anchor=base,inner sep=0pt, outer sep=0pt, align=left] at (225, 145.14) {
\scriptsize  $\mu_1 = -0.04, \sigma_1 = 3.27$ \\
\vspace{-1.5em} \\
\scriptsize $\mu_2 = -0.66, \sigma_2 = 3.81$%
};
\end{scope}

% Generation #2

\node[population] (g2pop) at (0in,6.2in) {
	{\tiny \begin{tabular}{c@{\hspace{0.5em}}c@{\hspace{1em}}c}
	$x_1$ & $x_2$ & $f(x_1,x_2)$  \\
	\vspace{-0.2em} & \vspace{-0.2em} & \vspace{-0.2em} \\
	2.61 & 4.90 & 30.95 \\
	7.15 & -6.05 & 87.79 \\
	6.66 & 1.50 & 46.74 \\
	-2.58 & -0.52 & 6.94 \\
	-0.02 & 0.18 & 0.03 \\
	0.04 & -3.22 & 10.37 \\
	0.07 & -1.79 & 3.21 \\
	-7.83 & 1.97 & 65.28 \\
	\vspace{-0.59em} & \vspace{-0.59em} & \vspace{-0.59em} \\
	$\vdots$ & $\vdots$ & $\vdots$ \\
	\vspace{-0.45em} & \vspace{-0.45em} & \vspace{-0.45em} \\
	-1.71 & 4.35 & 21.86 \\
	\end{tabular}}
};

\node[selected population] (g2sel) at (1.9in,6.14in) {
	{\tiny \begin{tabular}{c@{\hspace{0.5em}}c@{\hspace{1em}}c}
	$x_1$ & $x_2$ & $f(x_1,x_2)$  \\
	\vspace{-0.2em} & \vspace{-0.2em} & \vspace{-0.2em} \\
	-0.02 & 0.18 & 0.03 \\
	0.00 & 0.47 & 0.22 \\
	-1.42 & 0.48 & 2.27 \\
	0.07 & -1.79 & 3.21 \\
	2.23 & 0.31 & 5.11 \\
	-2.58 & -0.52 & 6.94 \\
	1.56 & -2.72 & 9.87 \\
	0.04 & -3.22 & 10.37 \\
	-2.16 & 2.66 & 11.74 \\
	\end{tabular}}
};

\begin{scope}[model,x=1pt,y=1pt,scale=0.65,shift={(5.1in,7.15in)}]

\draw[color=black,line cap=round,line join=round,fill=white] (130.33,125.32) --
	(131.75,125.94) --
	(130.54,126.67) --
	(129.11,126.06) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (128.90,124.70) --
	(130.33,125.32) --
	(129.11,126.06) --
	(127.68,125.44) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (131.55,124.58) --
	(132.98,125.20) --
	(131.75,125.94) --
	(130.33,125.32) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (127.46,124.07) --
	(128.90,124.70) --
	(127.68,125.44) --
	(126.25,124.82) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (130.12,123.95) --
	(131.55,124.58) --
	(130.33,125.32) --
	(128.90,124.70) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (132.78,123.83) --
	(134.21,124.46) --
	(132.98,125.20) --
	(131.55,124.58) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (126.02,123.45) --
	(127.46,124.07) --
	(126.25,124.82) --
	(124.80,124.19) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (128.68,123.33) --
	(130.12,123.95) --
	(128.90,124.70) --
	(127.46,124.07) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (131.35,123.20) --
	(132.78,123.83) --
	(131.55,124.58) --
	(130.12,123.95) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (134.02,123.08) --
	(135.44,123.71) --
	(134.21,124.46) --
	(132.78,123.83) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (124.57,122.82) --
	(126.02,123.45) --
	(124.80,124.19) --
	(123.36,123.57) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (127.24,122.69) --
	(128.68,123.33) --
	(127.46,124.07) --
	(126.02,123.45) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (129.91,122.57) --
	(131.35,123.20) --
	(130.12,123.95) --
	(128.68,123.33) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (132.58,122.45) --
	(134.02,123.08) --
	(132.78,123.83) --
	(131.35,123.20) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (135.26,122.33) --
	(136.69,122.96) --
	(135.44,123.71) --
	(134.02,123.08) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (123.11,122.18) --
	(124.57,122.82) --
	(123.36,123.57) --
	(121.90,122.94) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (125.79,122.06) --
	(127.24,122.69) --
	(126.02,123.45) --
	(124.57,122.82) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (128.46,121.94) --
	(129.91,122.57) --
	(128.68,123.33) --
	(127.24,122.69) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (131.14,121.82) --
	(132.58,122.45) --
	(131.35,123.20) --
	(129.91,122.57) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (133.82,121.69) --
	(135.26,122.33) --
	(134.02,123.08) --
	(132.58,122.45) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (136.51,121.57) --
	(137.94,122.21) --
	(136.69,122.96) --
	(135.26,122.33) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (121.65,121.55) --
	(123.11,122.18) --
	(121.90,122.94) --
	(120.44,122.30) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (124.33,121.42) --
	(125.79,122.06) --
	(124.57,122.82) --
	(123.11,122.18) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (127.01,121.30) --
	(128.46,121.94) --
	(127.24,122.69) --
	(125.79,122.06) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (129.70,121.18) --
	(131.14,121.82) --
	(129.91,122.57) --
	(128.46,121.94) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (132.38,121.06) --
	(133.82,121.69) --
	(132.58,122.45) --
	(131.14,121.82) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (135.07,120.93) --
	(136.51,121.57) --
	(135.26,122.33) --
	(133.82,121.69) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (120.18,120.91) --
	(121.65,121.55) --
	(120.44,122.30) --
	(118.97,121.67) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (137.76,120.81) --
	(139.19,121.45) --
	(137.94,122.21) --
	(136.51,121.57) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (122.86,120.78) --
	(124.33,121.42) --
	(123.11,122.18) --
	(121.65,121.55) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (125.55,120.66) --
	(127.01,121.30) --
	(125.79,122.06) --
	(124.33,121.42) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (128.24,120.54) --
	(129.70,121.18) --
	(128.46,121.94) --
	(127.01,121.30) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (130.93,120.42) --
	(132.38,121.06) --
	(131.14,121.82) --
	(129.70,121.18) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (133.63,120.29) --
	(135.07,120.93) --
	(133.82,121.69) --
	(132.38,121.06) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (118.70,120.27) --
	(120.18,120.91) --
	(118.97,121.67) --
	(117.50,121.03) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (136.33,120.17) --
	(137.76,120.81) --
	(136.51,121.57) --
	(135.07,120.93) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (121.39,120.14) --
	(122.86,120.78) --
	(121.65,121.55) --
	(120.18,120.91) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (139.02,120.05) --
	(140.46,120.69) --
	(139.19,121.45) --
	(137.76,120.81) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (124.09,120.02) --
	(125.55,120.66) --
	(124.33,121.42) --
	(122.86,120.78) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (126.78,119.90) --
	(128.24,120.54) --
	(127.01,121.30) --
	(125.55,120.66) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (129.48,119.77) --
	(130.93,120.42) --
	(129.70,121.18) --
	(128.24,120.54) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (132.18,119.65) --
	(133.63,120.29) --
	(132.38,121.06) --
	(130.93,120.42) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (117.22,119.62) --
	(118.70,120.27) --
	(117.50,121.03) --
	(116.02,120.39) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (134.88,119.52) --
	(136.33,120.17) --
	(135.07,120.93) --
	(133.63,120.29) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (119.92,119.50) --
	(121.39,120.14) --
	(120.18,120.91) --
	(118.70,120.27) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (137.59,119.40) --
	(139.02,120.05) --
	(137.76,120.81) --
	(136.33,120.17) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (122.62,119.37) --
	(124.09,120.02) --
	(122.86,120.78) --
	(121.39,120.14) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (140.29,119.28) --
	(141.73,119.92) --
	(140.46,120.69) --
	(139.02,120.05) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (125.32,119.25) --
	(126.78,119.90) --
	(125.55,120.66) --
	(124.09,120.02) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (128.02,119.13) --
	(129.48,119.77) --
	(128.24,120.54) --
	(126.78,119.90) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (130.72,119.00) --
	(132.18,119.65) --
	(130.93,120.42) --
	(129.48,119.77) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (115.73,118.97) --
	(117.22,119.62) --
	(116.02,120.39) --
	(114.53,119.75) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (133.43,118.88) --
	(134.88,119.52) --
	(133.63,120.29) --
	(132.18,119.65) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (118.43,118.85) --
	(119.92,119.50) --
	(118.70,120.27) --
	(117.22,119.62) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (136.14,118.75) --
	(137.59,119.40) --
	(136.33,120.17) --
	(134.88,119.52) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (121.14,118.73) --
	(122.62,119.37) --
	(121.39,120.14) --
	(119.92,119.50) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (138.85,118.63) --
	(140.29,119.28) --
	(139.02,120.05) --
	(137.59,119.40) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (123.84,118.60) --
	(125.32,119.25) --
	(124.09,120.02) --
	(122.62,119.37) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (141.57,118.50) --
	(143.00,119.15) --
	(141.73,119.92) --
	(140.29,119.28) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (126.55,118.48) --
	(128.02,119.13) --
	(126.78,119.90) --
	(125.32,119.25) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (129.26,118.35) --
	(130.72,119.00) --
	(129.48,119.77) --
	(128.02,119.13) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (114.24,118.32) --
	(115.73,118.97) --
	(114.53,119.75) --
	(113.03,119.10) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (131.97,118.23) --
	(133.43,118.88) --
	(132.18,119.65) --
	(130.72,119.00) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (116.94,118.20) --
	(118.43,118.85) --
	(117.22,119.62) --
	(115.73,118.97) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (134.69,118.10) --
	(136.14,118.75) --
	(134.88,119.52) --
	(133.43,118.88) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (119.65,118.07) --
	(121.14,118.73) --
	(119.92,119.50) --
	(118.43,118.85) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (137.41,117.98) --
	(138.85,118.63) --
	(137.59,119.40) --
	(136.14,118.75) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (122.36,117.95) --
	(123.84,118.60) --
	(122.62,119.37) --
	(121.14,118.73) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (140.13,117.85) --
	(141.57,118.50) --
	(140.29,119.28) --
	(138.85,118.63) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (125.08,117.82) --
	(126.55,118.48) --
	(125.32,119.25) --
	(123.84,118.60) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (142.85,117.72) --
	(144.28,118.38) --
	(143.00,119.15) --
	(141.57,118.50) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (127.79,117.70) --
	(129.26,118.35) --
	(128.02,119.13) --
	(126.55,118.48) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (112.74,117.67) --
	(114.24,118.32) --
	(113.03,119.10) --
	(111.53,118.45) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (130.51,117.57) --
	(131.97,118.23) --
	(130.72,119.00) --
	(129.26,118.35) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (115.45,117.55) --
	(116.94,118.20) --
	(115.73,118.97) --
	(114.24,118.32) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (133.23,117.45) --
	(134.69,118.10) --
	(133.43,118.88) --
	(131.97,118.23) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (118.16,117.42) --
	(119.65,118.07) --
	(118.43,118.85) --
	(116.94,118.20) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (135.96,117.32) --
	(137.41,117.98) --
	(136.14,118.75) --
	(134.69,118.10) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (120.88,117.29) --
	(122.36,117.95) --
	(121.14,118.73) --
	(119.65,118.07) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (138.68,117.20) --
	(140.13,117.85) --
	(138.85,118.63) --
	(137.41,117.98) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (123.60,117.17) --
	(125.08,117.82) --
	(123.84,118.60) --
	(122.36,117.95) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (141.41,117.07) --
	(142.85,117.72) --
	(141.57,118.50) --
	(140.13,117.85) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (126.32,117.04) --
	(127.79,117.70) --
	(126.55,118.48) --
	(125.08,117.82) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (111.23,117.01) --
	(112.74,117.67) --
	(111.53,118.45) --
	(110.03,117.80) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (144.14,116.94) --
	(145.57,117.60) --
	(144.28,118.38) --
	(142.85,117.72) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (129.04,116.92) --
	(130.51,117.57) --
	(129.26,118.35) --
	(127.79,117.70) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (113.94,116.89) --
	(115.45,117.55) --
	(114.24,118.32) --
	(112.74,117.67) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (131.77,116.79) --
	(133.23,117.45) --
	(131.97,118.23) --
	(130.51,117.57) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (116.66,116.76) --
	(118.16,117.42) --
	(116.94,118.20) --
	(115.45,117.55) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (134.50,116.66) --
	(135.96,117.32) --
	(134.69,118.10) --
	(133.23,117.45) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (119.39,116.64) --
	(120.88,117.29) --
	(119.65,118.07) --
	(118.16,117.42) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (137.23,116.54) --
	(138.68,117.20) --
	(137.41,117.98) --
	(135.96,117.32) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (122.11,116.51) --
	(123.60,117.17) --
	(122.36,117.95) --
	(120.88,117.29) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (139.96,116.41) --
	(141.41,117.07) --
	(140.13,117.85) --
	(138.68,117.20) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (124.84,116.38) --
	(126.32,117.04) --
	(125.08,117.82) --
	(123.60,117.17) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (109.71,116.36) --
	(111.23,117.01) --
	(110.03,117.80) --
	(108.51,117.14) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (142.70,116.28) --
	(144.14,116.94) --
	(142.85,117.72) --
	(141.41,117.07) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (127.57,116.26) --
	(129.04,116.92) --
	(127.79,117.70) --
	(126.32,117.04) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (112.43,116.23) --
	(113.94,116.89) --
	(112.74,117.67) --
	(111.23,117.01) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (145.43,116.16) --
	(146.87,116.82) --
	(145.57,117.60) --
	(144.14,116.94) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (130.30,116.13) --
	(131.77,116.79) --
	(130.51,117.57) --
	(129.04,116.92) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (115.16,116.10) --
	(116.66,116.76) --
	(115.45,117.55) --
	(113.94,116.89) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (133.03,116.00) --
	(134.50,116.66) --
	(133.23,117.45) --
	(131.77,116.79) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (117.89,115.98) --
	(119.39,116.64) --
	(118.16,117.42) --
	(116.66,116.76) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (135.77,115.88) --
	(137.23,116.54) --
	(135.96,117.32) --
	(134.50,116.66) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (120.62,115.85) --
	(122.11,116.51) --
	(120.88,117.29) --
	(119.39,116.64) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (138.51,115.75) --
	(139.96,116.41) --
	(138.68,117.20) --
	(137.23,116.54) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (123.35,115.72) --
	(124.84,116.38) --
	(123.60,117.17) --
	(122.11,116.51) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (108.19,115.69) --
	(109.71,116.36) --
	(108.51,117.14) --
	(106.99,116.48) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (141.25,115.62) --
	(142.70,116.28) --
	(141.41,117.07) --
	(139.96,116.41) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (126.08,115.59) --
	(127.57,116.26) --
	(126.32,117.04) --
	(124.84,116.38) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (110.92,115.57) --
	(112.43,116.23) --
	(111.23,117.01) --
	(109.71,116.36) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (143.99,115.49) --
	(145.43,116.16) --
	(144.14,116.94) --
	(142.70,116.28) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (128.82,115.47) --
	(130.30,116.13) --
	(129.04,116.92) --
	(127.57,116.26) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (113.65,115.44) --
	(115.16,116.10) --
	(113.94,116.89) --
	(112.43,116.23) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (146.74,115.37) --
	(148.17,116.03) --
	(146.87,116.82) --
	(145.43,116.16) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (131.56,115.34) --
	(133.03,116.00) --
	(131.77,116.79) --
	(130.30,116.13) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (116.38,115.31) --
	(117.89,115.98) --
	(116.66,116.76) --
	(115.16,116.10) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (134.30,115.21) --
	(135.77,115.88) --
	(134.50,116.66) --
	(133.03,116.00) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (119.12,115.18) --
	(120.62,115.85) --
	(119.39,116.64) --
	(117.89,115.98) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (137.05,115.08) --
	(138.51,115.75) --
	(137.23,116.54) --
	(135.77,115.88) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (121.85,115.06) --
	(123.35,115.72) --
	(122.11,116.51) --
	(120.62,115.85) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (106.66,115.03) --
	(108.19,115.69) --
	(106.99,116.48) --
	(105.46,115.82) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (139.79,114.96) --
	(141.25,115.62) --
	(139.96,116.41) --
	(138.51,115.75) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (124.59,114.93) --
	(126.08,115.59) --
	(124.84,116.38) --
	(123.35,115.72) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (109.39,114.90) --
	(110.92,115.57) --
	(109.71,116.36) --
	(108.19,115.69) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (142.54,114.83) --
	(143.99,115.49) --
	(142.70,116.28) --
	(141.25,115.62) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (127.34,114.80) --
	(128.82,115.47) --
	(127.57,116.26) --
	(126.08,115.59) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (112.13,114.77) --
	(113.65,115.44) --
	(112.43,116.23) --
	(110.92,115.57) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (145.29,114.70) --
	(146.74,115.37) --
	(145.43,116.16) --
	(143.99,115.49) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (130.08,114.67) --
	(131.56,115.34) --
	(130.30,116.13) --
	(128.82,115.47) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (114.87,114.65) --
	(116.38,115.31) --
	(115.16,116.10) --
	(113.65,115.44) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (148.05,114.57) --
	(149.48,115.24) --
	(148.17,116.03) --
	(146.74,115.37) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (132.83,114.54) --
	(134.30,115.21) --
	(133.03,116.00) --
	(131.56,115.34) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (117.61,114.52) --
	(119.12,115.18) --
	(117.89,115.98) --
	(116.38,115.31) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (135.58,114.42) --
	(137.05,115.08) --
	(135.77,115.88) --
	(134.30,115.21) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (120.35,114.39) --
	(121.85,115.06) --
	(120.62,115.85) --
	(119.12,115.18) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (105.12,114.36) --
	(106.66,115.03) --
	(105.46,115.82) --
	(103.93,115.16) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (138.33,114.29) --
	(139.79,114.96) --
	(138.51,115.75) --
	(137.05,115.08) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (123.10,114.26) --
	(124.59,114.93) --
	(123.35,115.72) --
	(121.85,115.06) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (107.86,114.23) --
	(109.39,114.90) --
	(108.19,115.69) --
	(106.66,115.03) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (141.08,114.16) --
	(142.54,114.83) --
	(141.25,115.62) --
	(139.79,114.96) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (125.85,114.13) --
	(127.34,114.80) --
	(126.08,115.59) --
	(124.59,114.93) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (110.61,114.10) --
	(112.13,114.77) --
	(110.92,115.57) --
	(109.39,114.90) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (143.84,114.03) --
	(145.29,114.70) --
	(143.99,115.49) --
	(142.54,114.83) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (128.60,114.00) --
	(130.08,114.67) --
	(128.82,115.47) --
	(127.34,114.80) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (113.35,113.98) --
	(114.87,114.65) --
	(113.65,115.44) --
	(112.13,114.77) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (146.60,113.90) --
	(148.05,114.57) --
	(146.74,115.37) --
	(145.29,114.70) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (131.35,113.87) --
	(132.83,114.54) --
	(131.56,115.34) --
	(130.08,114.67) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (116.10,113.85) --
	(117.61,114.52) --
	(116.38,115.31) --
	(114.87,114.65) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (149.36,113.77) --
	(150.80,114.44) --
	(149.48,115.24) --
	(148.05,114.57) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (134.10,113.75) --
	(135.58,114.42) --
	(134.30,115.21) --
	(132.83,114.54) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (118.84,113.72) --
	(120.35,114.39) --
	(119.12,115.18) --
	(117.61,114.52) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (103.58,113.69) --
	(105.12,114.36) --
	(103.93,115.16) --
	(102.39,114.49) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (136.86,113.62) --
	(138.33,114.29) --
	(137.05,115.08) --
	(135.58,114.42) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (121.60,113.59) --
	(123.10,114.26) --
	(121.85,115.06) --
	(120.35,114.39) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (106.33,113.56) --
	(107.86,114.23) --
	(106.66,115.03) --
	(105.12,114.36) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (139.62,113.49) --
	(141.08,114.16) --
	(139.79,114.96) --
	(138.33,114.29) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (124.35,113.46) --
	(125.85,114.13) --
	(124.59,114.93) --
	(123.10,114.26) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (109.07,113.43) --
	(110.61,114.10) --
	(109.39,114.90) --
	(107.86,114.23) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (142.38,113.36) --
	(143.84,114.03) --
	(142.54,114.83) --
	(141.08,114.16) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (127.10,113.33) --
	(128.60,114.00) --
	(127.34,114.80) --
	(125.85,114.13) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (111.82,113.30) --
	(113.35,113.98) --
	(112.13,114.77) --
	(110.61,114.10) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (145.15,113.23) --
	(146.60,113.90) --
	(145.29,114.70) --
	(143.84,114.03) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (129.86,113.20) --
	(131.35,113.87) --
	(130.08,114.67) --
	(128.60,114.00) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (114.57,113.17) --
	(116.10,113.85) --
	(114.87,114.65) --
	(113.35,113.98) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (147.92,113.10) --
	(149.36,113.77) --
	(148.05,114.57) --
	(146.60,113.90) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (132.62,113.07) --
	(134.10,113.75) --
	(132.83,114.54) --
	(131.35,113.87) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (117.33,113.05) --
	(118.84,113.72) --
	(117.61,114.52) --
	(116.10,113.85) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (102.03,113.02) --
	(103.58,113.69) --
	(102.39,114.49) --
	(100.84,113.82) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (150.69,112.97) --
	(152.13,113.64) --
	(150.80,114.44) --
	(149.36,113.77) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (135.39,112.94) --
	(136.86,113.62) --
	(135.58,114.42) --
	(134.10,113.75) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (120.09,112.92) --
	(121.60,113.59) --
	(120.35,114.39) --
	(118.84,113.72) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (104.78,112.89) --
	(106.33,113.56) --
	(105.12,114.36) --
	(103.58,113.69) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (138.15,112.81) --
	(139.62,113.49) --
	(138.33,114.29) --
	(136.86,113.62) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (122.84,112.79) --
	(124.35,113.46) --
	(123.10,114.26) --
	(121.60,113.59) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (107.53,112.76) --
	(109.07,113.43) --
	(107.86,114.23) --
	(106.33,113.56) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (140.92,112.68) --
	(142.38,113.36) --
	(141.08,114.16) --
	(139.62,113.49) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (125.61,112.66) --
	(127.10,113.33) --
	(125.85,114.13) --
	(124.35,113.46) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (110.29,112.63) --
	(111.82,113.30) --
	(110.61,114.10) --
	(109.07,113.43) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (143.69,112.55) --
	(145.15,113.23) --
	(143.84,114.03) --
	(142.38,113.36) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (128.37,112.53) --
	(129.86,113.20) --
	(128.60,114.00) --
	(127.10,113.33) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (113.05,112.50) --
	(114.57,113.17) --
	(113.35,113.98) --
	(111.82,113.30) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (146.46,112.42) --
	(147.92,113.10) --
	(146.60,113.90) --
	(145.15,113.23) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (131.14,112.40) --
	(132.62,113.07) --
	(131.35,113.87) --
	(129.86,113.20) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (115.81,112.37) --
	(117.33,113.05) --
	(116.10,113.85) --
	(114.57,113.17) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (100.47,112.34) --
	(102.03,113.02) --
	(100.84,113.82) --
	( 99.28,113.15) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (149.24,112.29) --
	(150.69,112.97) --
	(149.36,113.77) --
	(147.92,113.10) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (133.91,112.27) --
	(135.39,112.94) --
	(134.10,113.75) --
	(132.62,113.07) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (118.57,112.24) --
	(120.09,112.92) --
	(118.84,113.72) --
	(117.33,113.05) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (103.23,112.21) --
	(104.78,112.89) --
	(103.58,113.69) --
	(102.03,113.02) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (152.02,112.16) --
	(153.46,112.84) --
	(152.13,113.64) --
	(150.69,112.97) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (136.68,112.14) --
	(138.15,112.81) --
	(136.86,113.62) --
	(135.39,112.94) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (121.33,112.11) --
	(122.84,112.79) --
	(121.60,113.59) --
	(120.09,112.92) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (105.99,112.08) --
	(107.53,112.76) --
	(106.33,113.56) --
	(104.78,112.89) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (139.45,112.01) --
	(140.92,112.68) --
	(139.62,113.49) --
	(138.15,112.81) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (124.10,111.98) --
	(125.61,112.66) --
	(124.35,113.46) --
	(122.84,112.79) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (108.75,111.95) --
	(110.29,112.63) --
	(109.07,113.43) --
	(107.53,112.76) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (142.23,111.87) --
	(143.69,112.55) --
	(142.38,113.36) --
	(140.92,112.68) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (126.87,111.85) --
	(128.37,112.53) --
	(127.10,113.33) --
	(125.61,112.66) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (111.51,111.82) --
	(113.05,112.50) --
	(111.82,113.30) --
	(110.29,112.63) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (145.00,111.74) --
	(146.46,112.42) --
	(145.15,113.23) --
	(143.69,112.55) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (129.64,111.72) --
	(131.14,112.40) --
	(129.86,113.20) --
	(128.37,112.53) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (114.28,111.69) --
	(115.81,112.37) --
	(114.57,113.17) --
	(113.05,112.50) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 98.91,111.66) --
	(100.47,112.34) --
	( 99.28,113.15) --
	( 97.72,112.47) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (147.79,111.61) --
	(149.24,112.29) --
	(147.92,113.10) --
	(146.46,112.42) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (132.42,111.59) --
	(133.91,112.27) --
	(132.62,113.07) --
	(131.14,112.40) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (117.05,111.56) --
	(118.57,112.24) --
	(117.33,113.05) --
	(115.81,112.37) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (101.67,111.53) --
	(103.23,112.21) --
	(102.03,113.02) --
	(100.47,112.34) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (150.57,111.48) --
	(152.02,112.16) --
	(150.69,112.97) --
	(149.24,112.29) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (135.19,111.46) --
	(136.68,112.14) --
	(135.39,112.94) --
	(133.91,112.27) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (119.82,111.43) --
	(121.33,112.11) --
	(120.09,112.92) --
	(118.57,112.24) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (104.44,111.40) --
	(105.99,112.08) --
	(104.78,112.89) --
	(103.23,112.21) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (153.35,111.35) --
	(154.80,112.03) --
	(153.46,112.84) --
	(152.02,112.16) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (137.97,111.32) --
	(139.45,112.01) --
	(138.15,112.81) --
	(136.68,112.14) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (122.59,111.30) --
	(124.10,111.98) --
	(122.84,112.79) --
	(121.33,112.11) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (107.20,111.27) --
	(108.75,111.95) --
	(107.53,112.76) --
	(105.99,112.08) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (140.75,111.19) --
	(142.23,111.87) --
	(140.92,112.68) --
	(139.45,112.01) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (125.36,111.17) --
	(126.87,111.85) --
	(125.61,112.66) --
	(124.10,111.98) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (109.97,111.14) --
	(111.51,111.82) --
	(110.29,112.63) --
	(108.75,111.95) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (143.54,111.06) --
	(145.00,111.74) --
	(143.69,112.55) --
	(142.23,111.87) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (128.14,111.04) --
	(129.64,111.72) --
	(128.37,112.53) --
	(126.87,111.85) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (112.74,111.01) --
	(114.28,111.69) --
	(113.05,112.50) --
	(111.51,111.82) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 97.34,110.98) --
	( 98.91,111.66) --
	( 97.72,112.47) --
	( 96.15,111.79) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (146.33,110.93) --
	(147.79,111.61) --
	(146.46,112.42) --
	(145.00,111.74) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (130.92,110.90) --
	(132.42,111.59) --
	(131.14,112.40) --
	(129.64,111.72) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (115.52,110.88) --
	(117.05,111.56) --
	(115.81,112.37) --
	(114.28,111.69) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (100.11,110.85) --
	(101.67,111.53) --
	(100.47,112.34) --
	( 98.91,111.66) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (149.11,110.80) --
	(150.57,111.48) --
	(149.24,112.29) --
	(147.79,111.61) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (133.70,110.77) --
	(135.19,111.46) --
	(133.91,112.27) --
	(132.42,111.59) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (118.29,110.75) --
	(119.82,111.43) --
	(118.57,112.24) --
	(117.05,111.56) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (102.88,110.71) --
	(104.44,111.40) --
	(103.23,112.21) --
	(101.67,111.53) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (151.91,110.67) --
	(153.35,111.35) --
	(152.02,112.16) --
	(150.57,111.48) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (136.49,110.64) --
	(137.97,111.32) --
	(136.68,112.14) --
	(135.19,111.46) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (121.07,110.62) --
	(122.59,111.30) --
	(121.33,112.11) --
	(119.82,111.43) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (105.65,110.58) --
	(107.20,111.27) --
	(105.99,112.08) --
	(104.44,111.40) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (154.70,110.54) --
	(156.14,111.22) --
	(154.80,112.03) --
	(153.35,111.35) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (139.28,110.51) --
	(140.75,111.19) --
	(139.45,112.01) --
	(137.97,111.32) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (123.85,110.49) --
	(125.36,111.17) --
	(124.10,111.98) --
	(122.59,111.30) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (108.42,110.45) --
	(109.97,111.14) --
	(108.75,111.95) --
	(107.20,111.27) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (142.07,110.38) --
	(143.54,111.06) --
	(142.23,111.87) --
	(140.75,111.19) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (126.63,110.36) --
	(128.14,111.04) --
	(126.87,111.85) --
	(125.36,111.17) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (111.20,110.32) --
	(112.74,111.01) --
	(111.51,111.82) --
	(109.97,111.14) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 95.76,110.29) --
	( 97.34,110.98) --
	( 96.15,111.79) --
	( 94.57,111.11) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (144.86,110.24) --
	(146.33,110.93) --
	(145.00,111.74) --
	(143.54,111.06) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (129.42,110.22) --
	(130.92,110.90) --
	(129.64,111.72) --
	(128.14,111.04) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (113.98,110.20) --
	(115.52,110.88) --
	(114.28,111.69) --
	(112.74,111.01) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 98.53,110.16) --
	(100.11,110.85) --
	( 98.91,111.66) --
	( 97.34,110.98) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (147.65,110.11) --
	(149.11,110.80) --
	(147.79,111.61) --
	(146.33,110.93) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (132.21,110.09) --
	(133.70,110.77) --
	(132.42,111.59) --
	(130.92,110.90) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (116.76,110.07) --
	(118.29,110.75) --
	(117.05,111.56) --
	(115.52,110.88) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (101.31,110.03) --
	(102.88,110.71) --
	(101.67,111.53) --
	(100.11,110.85) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (150.45,109.98) --
	(151.91,110.67) --
	(150.57,111.48) --
	(149.11,110.80) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (135.00,109.95) --
	(136.49,110.64) --
	(135.19,111.46) --
	(133.70,110.77) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (119.54,109.94) --
	(121.07,110.62) --
	(119.82,111.43) --
	(118.29,110.75) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (104.09,109.90) --
	(105.65,110.58) --
	(104.44,111.40) --
	(102.88,110.71) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (153.25,109.85) --
	(154.70,110.54) --
	(153.35,111.35) --
	(151.91,110.67) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (137.79,109.82) --
	(139.28,110.51) --
	(137.97,111.32) --
	(136.49,110.64) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (122.33,109.81) --
	(123.85,110.49) --
	(122.59,111.30) --
	(121.07,110.62) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (106.87,109.76) --
	(108.42,110.45) --
	(107.20,111.27) --
	(105.65,110.58) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (156.05,109.71) --
	(157.50,110.40) --
	(156.14,111.22) --
	(154.70,110.54) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (140.59,109.69) --
	(142.07,110.38) --
	(140.75,111.19) --
	(139.28,110.51) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (125.12,109.68) --
	(126.63,110.36) --
	(125.36,111.17) --
	(123.85,110.49) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (109.65,109.64) --
	(111.20,110.32) --
	(109.97,111.14) --
	(108.42,110.45) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 94.18,109.60) --
	( 95.76,110.29) --
	( 94.57,111.11) --
	( 92.99,110.42) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (143.39,109.55) --
	(144.86,110.24) --
	(143.54,111.06) --
	(142.07,110.38) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (127.91,109.54) --
	(129.42,110.22) --
	(128.14,111.04) --
	(126.63,110.36) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (112.43,109.51) --
	(113.98,110.20) --
	(112.74,111.01) --
	(111.20,110.32) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 96.95,109.47) --
	( 98.53,110.16) --
	( 97.34,110.98) --
	( 95.76,110.29) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (146.19,109.42) --
	(147.65,110.11) --
	(146.33,110.93) --
	(144.86,110.24) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (130.70,109.41) --
	(132.21,110.09) --
	(130.92,110.90) --
	(129.42,110.22) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (115.22,109.39) --
	(116.76,110.07) --
	(115.52,110.88) --
	(113.98,110.20) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 99.73,109.34) --
	(101.31,110.03) --
	(100.11,110.85) --
	( 98.53,110.16) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (148.99,109.29) --
	(150.45,109.98) --
	(149.11,110.80) --
	(147.65,110.11) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (133.50,109.27) --
	(135.00,109.95) --
	(133.70,110.77) --
	(132.21,110.09) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (118.01,109.26) --
	(119.54,109.94) --
	(118.29,110.75) --
	(116.76,110.07) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (102.52,109.20) --
	(104.09,109.90) --
	(102.88,110.71) --
	(101.31,110.03) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (151.79,109.16) --
	(153.25,109.85) --
	(151.91,110.67) --
	(150.45,109.98) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (136.30,109.13) --
	(137.79,109.82) --
	(136.49,110.64) --
	(135.00,109.95) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (120.80,109.14) --
	(122.33,109.81) --
	(121.07,110.62) --
	(119.54,109.94) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (105.30,109.07) --
	(106.87,109.76) --
	(105.65,110.58) --
	(104.09,109.90) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (154.60,109.02) --
	(156.05,109.71) --
	(154.70,110.54) --
	(153.25,109.85) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (139.10,109.00) --
	(140.59,109.69) --
	(139.28,110.51) --
	(137.79,109.82) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (123.60,109.01) --
	(125.12,109.68) --
	(123.85,110.49) --
	(122.33,109.81) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (108.09,108.95) --
	(109.65,109.64) --
	(108.42,110.45) --
	(106.87,109.76) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 92.58,108.91) --
	( 94.18,109.60) --
	( 92.99,110.42) --
	( 91.40,109.73) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (157.41,108.89) --
	(158.86,109.58) --
	(157.50,110.40) --
	(156.05,109.71) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (141.90,108.86) --
	(143.39,109.55) --
	(142.07,110.38) --
	(140.59,109.69) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (126.40,108.88) --
	(127.91,109.54) --
	(126.63,110.36) --
	(125.12,109.68) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (110.88,108.82) --
	(112.43,109.51) --
	(111.20,110.32) --
	(109.65,109.64) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 95.37,108.78) --
	( 96.95,109.47) --
	( 95.76,110.29) --
	( 94.18,109.60) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (144.71,108.73) --
	(146.19,109.42) --
	(144.86,110.24) --
	(143.39,109.55) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (129.19,108.74) --
	(130.70,109.41) --
	(129.42,110.22) --
	(127.91,109.54) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (113.68,108.70) --
	(115.22,109.39) --
	(113.98,110.20) --
	(112.43,109.51) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 98.15,108.64) --
	( 99.73,109.34) --
	( 98.53,110.16) --
	( 96.95,109.47) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (147.52,108.59) --
	(148.99,109.29) --
	(147.65,110.11) --
	(146.19,109.42) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (132.00,108.59) --
	(133.50,109.27) --
	(132.21,110.09) --
	(130.70,109.41) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (116.47,108.59) --
	(118.01,109.26) --
	(116.76,110.07) --
	(115.22,109.39) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (100.94,108.51) --
	(102.52,109.20) --
	(101.31,110.03) --
	( 99.73,109.34) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (150.33,108.46) --
	(151.79,109.16) --
	(150.45,109.98) --
	(148.99,109.29) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (134.80,108.45) --
	(136.30,109.13) --
	(135.00,109.95) --
	(133.50,109.27) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (119.27,108.48) --
	(120.80,109.14) --
	(119.54,109.94) --
	(118.01,109.26) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (103.73,108.38) --
	(105.30,109.07) --
	(104.09,109.90) --
	(102.52,109.20) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (153.14,108.33) --
	(154.60,109.02) --
	(153.25,109.85) --
	(151.79,109.16) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (137.61,108.31) --
	(139.10,109.00) --
	(137.79,109.82) --
	(136.30,109.13) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (122.07,108.36) --
	(123.60,109.01) --
	(122.33,109.81) --
	(120.80,109.14) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (106.53,108.25) --
	(108.09,108.95) --
	(106.87,109.76) --
	(105.30,109.07) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 90.98,108.21) --
	( 92.58,108.91) --
	( 91.40,109.73) --
	( 89.80,109.04) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (155.96,108.19) --
	(157.41,108.89) --
	(156.05,109.71) --
	(154.60,109.02) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (140.42,108.17) --
	(141.90,108.86) --
	(140.59,109.69) --
	(139.10,109.00) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (124.87,108.23) --
	(126.40,108.88) --
	(125.12,109.68) --
	(123.60,109.01) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (109.32,108.13) --
	(110.88,108.82) --
	(109.65,109.64) --
	(108.09,108.95) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 93.77,108.08) --
	( 95.37,108.78) --
	( 94.18,109.60) --
	( 92.58,108.91) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (158.78,108.06) --
	(160.22,108.76) --
	(158.86,109.58) --
	(157.41,108.89) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (143.23,108.03) --
	(144.71,108.73) --
	(143.39,109.55) --
	(141.90,108.86) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (127.68,108.09) --
	(129.19,108.74) --
	(127.91,109.54) --
	(126.40,108.88) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (112.12,108.02) --
	(113.68,108.70) --
	(112.43,109.51) --
	(110.88,108.82) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 96.56,107.95) --
	( 98.15,108.64) --
	( 96.95,109.47) --
	( 95.37,108.78) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (146.04,107.90) --
	(147.52,108.59) --
	(146.19,109.42) --
	(144.71,108.73) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (130.49,107.94) --
	(132.00,108.59) --
	(130.70,109.41) --
	(129.19,108.74) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (114.92,107.92) --
	(116.47,108.59) --
	(115.22,109.39) --
	(113.68,108.70) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 99.36,107.81) --
	(100.94,108.51) --
	( 99.73,109.34) --
	( 98.15,108.64) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (148.86,107.76) --
	(150.33,108.46) --
	(148.99,109.29) --
	(147.52,108.59) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (133.30,107.78) --
	(134.80,108.45) --
	(133.50,109.27) --
	(132.00,108.59) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (117.73,107.83) --
	(119.27,108.48) --
	(118.01,109.26) --
	(116.47,108.59) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (102.16,107.68) --
	(103.73,108.38) --
	(102.52,109.20) --
	(100.94,108.51) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (151.68,107.63) --
	(153.14,108.33) --
	(151.79,109.16) --
	(150.33,108.46) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (136.11,107.63) --
	(137.61,108.31) --
	(136.30,109.13) --
	(134.80,108.45) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (104.96,107.55) --
	(106.53,108.25) --
	(105.30,109.07) --
	(103.73,108.38) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (120.53,107.73) --
	(122.07,108.36) --
	(120.80,109.14) --
	(119.27,108.48) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 89.38,107.51) --
	( 90.98,108.21) --
	( 89.80,109.04) --
	( 88.20,108.35) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (154.50,107.50) --
	(155.96,108.19) --
	(154.60,109.02) --
	(153.14,108.33) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (138.92,107.48) --
	(140.42,108.17) --
	(139.10,109.00) --
	(137.61,108.31) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (107.76,107.44) --
	(109.32,108.13) --
	(108.09,108.95) --
	(106.53,108.25) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (123.34,107.62) --
	(124.87,108.23) --
	(123.60,109.01) --
	(122.07,108.36) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 92.17,107.38) --
	( 93.77,108.08) --
	( 92.58,108.91) --
	( 90.98,108.21) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (157.33,107.36) --
	(158.78,108.06) --
	(157.41,108.89) --
	(155.96,108.19) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (141.74,107.34) --
	(143.23,108.03) --
	(141.90,108.86) --
	(140.42,108.17) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (126.15,107.48) --
	(127.68,108.09) --
	(126.40,108.88) --
	(124.87,108.23) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (110.56,107.33) --
	(112.12,108.02) --
	(110.88,108.82) --
	(109.32,108.13) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 94.97,107.25) --
	( 96.56,107.95) --
	( 95.37,108.78) --
	( 93.77,108.08) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (160.15,107.23) --
	(161.60,107.93) --
	(160.22,108.76) --
	(158.78,108.06) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (144.56,107.20) --
	(146.04,107.90) --
	(144.71,108.73) --
	(143.23,108.03) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (128.97,107.32) --
	(130.49,107.94) --
	(129.19,108.74) --
	(127.68,108.09) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (113.37,107.25) --
	(114.92,107.92) --
	(113.68,108.70) --
	(112.12,108.02) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 97.77,107.11) --
	( 99.36,107.81) --
	( 98.15,108.64) --
	( 96.56,107.95) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (147.39,107.06) --
	(148.86,107.76) --
	(147.52,108.59) --
	(146.04,107.90) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (131.78,107.15) --
	(133.30,107.78) --
	(132.00,108.59) --
	(130.49,107.94) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (100.57,106.98) --
	(102.16,107.68) --
	(100.94,108.51) --
	( 99.36,107.81) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (116.18,107.19) --
	(117.73,107.83) --
	(116.47,108.59) --
	(114.92,107.92) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (150.21,106.93) --
	(151.68,107.63) --
	(150.33,108.46) --
	(148.86,107.76) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (134.60,106.97) --
	(136.11,107.63) --
	(134.80,108.45) --
	(133.30,107.78) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (103.38,106.85) --
	(104.96,107.55) --
	(103.73,108.38) --
	(102.16,107.68) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (118.99,107.13) --
	(120.53,107.73) --
	(119.27,108.48) --
	(117.73,107.83) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 87.76,106.81) --
	( 89.38,107.51) --
	( 88.20,108.35) --
	( 86.58,107.65) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (153.04,106.79) --
	(154.50,107.50) --
	(153.14,108.33) --
	(151.68,107.63) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (137.42,106.80) --
	(138.92,107.48) --
	(137.61,108.31) --
	(136.11,107.63) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (106.18,106.73) --
	(107.76,107.44) --
	(106.53,108.25) --
	(104.96,107.55) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 90.56,106.68) --
	( 92.17,107.38) --
	( 90.98,108.21) --
	( 89.38,107.51) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (121.80,107.05) --
	(123.34,107.62) --
	(122.07,108.36) --
	(120.53,107.73) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (155.87,106.66) --
	(157.33,107.36) --
	(155.96,108.19) --
	(154.50,107.50) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (140.25,106.65) --
	(141.74,107.34) --
	(140.42,108.17) --
	(138.92,107.48) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (108.99,106.64) --
	(110.56,107.33) --
	(109.32,108.13) --
	(107.76,107.44) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 93.37,106.54) --
	( 94.97,107.25) --
	( 93.77,108.08) --
	( 92.17,107.38) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (124.62,106.94) --
	(126.15,107.48) --
	(124.87,108.23) --
	(123.34,107.62) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (158.70,106.52) --
	(160.15,107.23) --
	(158.78,108.06) --
	(157.33,107.36) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (143.07,106.50) --
	(144.56,107.20) --
	(143.23,108.03) --
	(141.74,107.34) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 96.17,106.41) --
	( 97.77,107.11) --
	( 96.56,107.95) --
	( 94.97,107.25) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (111.81,106.58) --
	(113.37,107.25) --
	(112.12,108.02) --
	(110.56,107.33) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (127.44,106.78) --
	(128.97,107.32) --
	(127.68,108.09) --
	(126.15,107.48) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (161.54,106.39) --
	(162.98,107.09) --
	(161.60,107.93) --
	(160.15,107.23) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (145.90,106.36) --
	(147.39,107.06) --
	(146.04,107.90) --
	(144.56,107.20) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (130.27,106.58) --
	(131.78,107.15) --
	(130.49,107.94) --
	(128.97,107.32) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 98.98,106.27) --
	(100.57,106.98) --
	( 99.36,107.81) --
	( 97.77,107.11) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (114.62,106.55) --
	(116.18,107.19) --
	(114.92,107.92) --
	(113.37,107.25) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (148.73,106.22) --
	(150.21,106.93) --
	(148.86,107.76) --
	(147.39,107.06) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (133.09,106.37) --
	(134.60,106.97) --
	(133.30,107.78) --
	(131.78,107.15) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (101.79,106.15) --
	(103.38,106.85) --
	(102.16,107.68) --
	(100.57,106.98) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 86.14,106.11) --
	( 87.76,106.81) --
	( 86.58,107.65) --
	( 84.96,106.95) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (151.57,106.09) --
	(153.04,106.79) --
	(151.68,107.63) --
	(150.21,106.93) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (117.44,106.55) --
	(118.99,107.13) --
	(117.73,107.83) --
	(116.18,107.19) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (135.92,106.17) --
	(137.42,106.80) --
	(136.11,107.63) --
	(134.60,106.97) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (104.60,106.03) --
	(106.18,106.73) --
	(104.96,107.55) --
	(103.38,106.85) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 88.95,105.97) --
	( 90.56,106.68) --
	( 89.38,107.51) --
	( 87.76,106.81) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (154.40,105.95) --
	(155.87,106.66) --
	(154.50,107.50) --
	(153.04,106.79) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (120.26,106.55) --
	(121.80,107.05) --
	(120.53,107.73) --
	(118.99,107.13) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (138.75,105.98) --
	(140.25,106.65) --
	(138.92,107.48) --
	(137.42,106.80) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (107.42,105.94) --
	(108.99,106.64) --
	(107.76,107.44) --
	(106.18,106.73) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 91.75,105.84) --
	( 93.37,106.54) --
	( 92.17,107.38) --
	( 90.56,106.68) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (157.24,105.82) --
	(158.70,106.52) --
	(157.33,107.36) --
	(155.87,106.66) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (141.58,105.81) --
	(143.07,106.50) --
	(141.74,107.34) --
	(140.25,106.65) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (123.08,106.50) --
	(124.62,106.94) --
	(123.34,107.62) --
	(121.80,107.05) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 94.57,105.70) --
	( 96.17,106.41) --
	( 94.97,107.25) --
	( 93.37,106.54) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (110.24,105.90) --
	(111.81,106.58) --
	(110.56,107.33) --
	(108.99,106.64) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (160.08,105.68) --
	(161.54,106.39) --
	(160.15,107.23) --
	(158.70,106.52) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (144.41,105.66) --
	(145.90,106.36) --
	(144.56,107.20) --
	(143.07,106.50) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (125.91,106.37) --
	(127.44,106.78) --
	(126.15,107.48) --
	(124.62,106.94) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 97.38,105.57) --
	( 98.98,106.27) --
	( 97.77,107.11) --
	( 96.17,106.41) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (162.93,105.54) --
	(164.37,106.25) --
	(162.98,107.09) --
	(161.54,106.39) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (147.25,105.52) --
	(148.73,106.22) --
	(147.39,107.06) --
	(145.90,106.36) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (113.06,105.92) --
	(114.62,106.55) --
	(113.37,107.25) --
	(111.81,106.58) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (128.74,106.15) --
	(130.27,106.58) --
	(128.97,107.32) --
	(127.44,106.78) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (100.20,105.44) --
	(101.79,106.15) --
	(100.57,106.98) --
	( 98.98,106.27) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 84.51,105.40) --
	( 86.14,106.11) --
	( 84.96,106.95) --
	( 83.33,106.24) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (131.57,105.89) --
	(133.09,106.37) --
	(131.78,107.15) --
	(130.27,106.58) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (150.09,105.38) --
	(151.57,106.09) --
	(150.21,106.93) --
	(148.73,106.22) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (115.88,106.00) --
	(117.44,106.55) --
	(116.18,107.19) --
	(114.62,106.55) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (134.40,105.61) --
	(135.92,106.17) --
	(134.60,106.97) --
	(133.09,106.37) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (103.02,105.32) --
	(104.60,106.03) --
	(103.38,106.85) --
	(101.79,106.15) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 87.32,105.26) --
	( 88.95,105.97) --
	( 87.76,106.81) --
	( 86.14,106.11) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (152.93,105.24) --
	(154.40,105.95) --
	(153.04,106.79) --
	(151.57,106.09) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (137.24,105.36) --
	(138.75,105.98) --
	(137.42,106.80) --
	(135.92,106.17) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (105.84,105.23) --
	(107.42,105.94) --
	(106.18,106.73) --
	(104.60,106.03) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (118.70,106.11) --
	(120.26,106.55) --
	(118.99,107.13) --
	(117.44,106.55) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 90.14,105.13) --
	( 91.75,105.84) --
	( 90.56,106.68) --
	( 88.95,105.97) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (155.78,105.11) --
	(157.24,105.82) --
	(155.87,106.66) --
	(154.40,105.95) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (140.08,105.15) --
	(141.58,105.81) --
	(140.25,106.65) --
	(138.75,105.98) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 92.95,104.99) --
	( 94.57,105.70) --
	( 93.37,106.54) --
	( 91.75,105.84) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (108.66,105.20) --
	(110.24,105.90) --
	(108.99,106.64) --
	(107.42,105.94) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (158.62,104.97) --
	(160.08,105.68) --
	(158.70,106.52) --
	(157.24,105.82) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (121.53,106.18) --
	(123.08,106.50) --
	(121.80,107.05) --
	(120.26,106.55) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (142.92,104.97) --
	(144.41,105.66) --
	(143.07,106.50) --
	(141.58,105.81) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 95.77,104.85) --
	( 97.38,105.57) --
	( 96.17,106.41) --
	( 94.57,105.70) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (161.47,104.83) --
	(162.93,105.54) --
	(161.54,106.39) --
	(160.08,105.68) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (145.76,104.82) --
	(147.25,105.52) --
	(145.90,106.36) --
	(144.41,105.66) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (124.37,106.13) --
	(125.91,106.37) --
	(124.62,106.94) --
	(123.08,106.50) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (111.48,105.26) --
	(113.06,105.92) --
	(111.81,106.58) --
	(110.24,105.90) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 98.60,104.72) --
	(100.20,105.44) --
	( 98.98,106.27) --
	( 97.38,105.57) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (164.32,104.70) --
	(165.77,105.41) --
	(164.37,106.25) --
	(162.93,105.54) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 82.87,104.69) --
	( 84.51,105.40) --
	( 83.33,106.24) --
	( 81.70,105.53) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (127.21,105.94) --
	(128.74,106.15) --
	(127.44,106.78) --
	(125.91,106.37) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (148.60,104.67) --
	(150.09,105.38) --
	(148.73,106.22) --
	(147.25,105.52) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (130.05,105.62) --
	(131.57,105.89) --
	(130.27,106.58) --
	(128.74,106.15) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (101.42,104.60) --
	(103.02,105.32) --
	(101.79,106.15) --
	(100.20,105.44) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (114.31,105.44) --
	(115.88,106.00) --
	(114.62,106.55) --
	(113.06,105.92) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 85.69,104.55) --
	( 87.32,105.26) --
	( 86.14,106.11) --
	( 84.51,105.40) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (151.45,104.53) --
	(152.93,105.24) --
	(151.57,106.09) --
	(150.09,105.38) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (132.88,105.24) --
	(134.40,105.61) --
	(133.09,106.37) --
	(131.57,105.89) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (104.25,104.51) --
	(105.84,105.23) --
	(104.60,106.03) --
	(103.02,105.32) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (135.73,104.87) --
	(137.24,105.36) --
	(135.92,106.17) --
	(134.40,105.61) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 88.51,104.41) --
	( 90.14,105.13) --
	( 88.95,105.97) --
	( 87.32,105.26) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (154.30,104.39) --
	(155.78,105.11) --
	(154.40,105.95) --
	(152.93,105.24) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (117.14,105.71) --
	(118.70,106.11) --
	(117.44,106.55) --
	(115.88,106.00) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (138.57,104.56) --
	(140.08,105.15) --
	(138.75,105.98) --
	(137.24,105.36) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 91.33,104.27) --
	( 92.95,104.99) --
	( 91.75,105.84) --
	( 90.14,105.13) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (157.16,104.26) --
	(158.62,104.97) --
	(157.24,105.82) --
	(155.78,105.11) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (107.08,104.49) --
	(108.66,105.20) --
	(107.42,105.94) --
	(105.84,105.23) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (141.41,104.32) --
	(142.92,104.97) --
	(141.58,105.81) --
	(140.08,105.15) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 94.16,104.14) --
	( 95.77,104.85) --
	( 94.57,105.70) --
	( 92.95,104.99) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (160.01,104.12) --
	(161.47,104.83) --
	(160.08,105.68) --
	(158.62,104.97) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (119.98,105.97) --
	(121.53,106.18) --
	(120.26,106.55) --
	(118.70,106.11) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (144.26,104.13) --
	(145.76,104.82) --
	(144.41,105.66) --
	(142.92,104.97) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (109.91,104.58) --
	(111.48,105.26) --
	(110.24,105.90) --
	(108.66,105.20) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 96.99,104.00) --
	( 98.60,104.72) --
	( 97.38,105.57) --
	( 95.77,104.85) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (162.87,103.98) --
	(164.32,104.70) --
	(162.93,105.54) --
	(161.47,104.83) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 81.23,103.97) --
	( 82.87,104.69) --
	( 81.70,105.53) --
	( 80.05,104.82) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (147.11,103.96) --
	(148.60,104.67) --
	(147.25,105.52) --
	(145.76,104.82) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (122.82,106.12) --
	(124.37,106.13) --
	(123.08,106.50) --
	(121.53,106.18) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 99.82,103.88) --
	(101.42,104.60) --
	(100.20,105.44) --
	( 98.60,104.72) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (165.73,103.84) --
	(167.18,104.56) --
	(165.77,105.41) --
	(164.32,104.70) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 84.05,103.83) --
	( 85.69,104.55) --
	( 84.51,105.40) --
	( 82.87,104.69) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (112.74,104.85) --
	(114.31,105.44) --
	(113.06,105.92) --
	(111.48,105.26) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (149.97,103.82) --
	(151.45,104.53) --
	(150.09,105.38) --
	(148.60,104.67) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (125.66,106.03) --
	(127.21,105.94) --
	(125.91,106.37) --
	(124.37,106.13) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (102.65,103.78) --
	(104.25,104.51) --
	(103.02,105.32) --
	(101.42,104.60) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 86.88,103.70) --
	( 88.51,104.41) --
	( 87.32,105.26) --
	( 85.69,104.55) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (152.82,103.68) --
	(154.30,104.39) --
	(152.93,105.24) --
	(151.45,104.53) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (128.51,105.69) --
	(130.05,105.62) --
	(128.74,106.15) --
	(127.21,105.94) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (131.36,105.18) --
	(132.88,105.24) --
	(131.57,105.89) --
	(130.05,105.62) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (134.21,104.63) --
	(135.73,104.87) --
	(134.40,105.61) --
	(132.88,105.24) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 89.71,103.56) --
	( 91.33,104.27) --
	( 90.14,105.13) --
	( 88.51,104.41) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (105.49,103.76) --
	(107.08,104.49) --
	(105.84,105.23) --
	(104.25,104.51) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (155.68,103.54) --
	(157.16,104.26) --
	(155.78,105.11) --
	(154.30,104.39) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (115.57,105.30) --
	(117.14,105.71) --
	(115.88,106.00) --
	(114.31,105.44) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (137.05,104.14) --
	(138.57,104.56) --
	(137.24,105.36) --
	(135.73,104.87) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (139.90,103.76) --
	(141.41,104.32) --
	(140.08,105.15) --
	(138.57,104.56) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 92.54,103.42) --
	( 94.16,104.14) --
	( 92.95,104.99) --
	( 91.33,104.27) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (158.54,103.40) --
	(160.01,104.12) --
	(158.62,104.97) --
	(157.16,104.26) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (142.76,103.48) --
	(144.26,104.13) --
	(142.92,104.97) --
	(141.41,104.32) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (108.32,103.87) --
	(109.91,104.58) --
	(108.66,105.20) --
	(107.08,104.49) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 95.37,103.28) --
	( 96.99,104.00) --
	( 95.77,104.85) --
	( 94.16,104.14) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (161.41,103.26) --
	(162.87,103.98) --
	(161.47,104.83) --
	(160.01,104.12) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 79.57,103.25) --
	( 81.23,103.97) --
	( 80.05,104.82) --
	( 78.40,104.11) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (118.41,105.85) --
	(119.98,105.97) --
	(118.70,106.11) --
	(117.14,105.71) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (145.61,103.27) --
	(147.11,103.96) --
	(145.76,104.82) --
	(144.26,104.13) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 98.21,103.16) --
	( 99.82,103.88) --
	( 98.60,104.72) --
	( 96.99,104.00) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (164.27,103.12) --
	(165.73,103.84) --
	(164.32,104.70) --
	(162.87,103.98) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 82.40,103.11) --
	( 84.05,103.83) --
	( 82.87,104.69) --
	( 81.23,103.97) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (148.47,103.11) --
	(149.97,103.82) --
	(148.60,104.67) --
	(147.11,103.96) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (111.15,104.21) --
	(112.74,104.85) --
	(111.48,105.26) --
	(109.91,104.58) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (101.05,103.05) --
	(102.65,103.78) --
	(101.42,104.60) --
	( 99.82,103.88) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (167.14,102.99) --
	(168.59,103.71) --
	(167.18,104.56) --
	(165.73,103.84) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 85.24,102.98) --
	( 86.88,103.70) --
	( 85.69,104.55) --
	( 84.05,103.83) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (151.34,102.96) --
	(152.82,103.68) --
	(151.45,104.53) --
	(149.97,103.82) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (121.26,106.31) --
	(122.82,106.12) --
	(121.53,106.18) --
	(119.98,105.97) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 88.07,102.84) --
	( 89.71,103.56) --
	( 88.51,104.41) --
	( 86.88,103.70) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (103.89,103.01) --
	(105.49,103.76) --
	(104.25,104.51) --
	(102.65,103.78) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (154.20,102.82) --
	(155.68,103.54) --
	(154.30,104.39) --
	(152.82,103.68) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (124.11,106.49) --
	(125.66,106.03) --
	(124.37,106.13) --
	(122.82,106.12) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (113.99,104.84) --
	(115.57,105.30) --
	(114.31,105.44) --
	(112.74,104.85) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 90.91,102.70) --
	( 92.54,103.42) --
	( 91.33,104.27) --
	( 89.71,103.56) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (157.07,102.68) --
	(158.54,103.40) --
	(157.16,104.26) --
	(155.68,103.54) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (135.54,104.04) --
	(137.05,104.14) --
	(135.73,104.87) --
	(134.21,104.63) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (138.39,103.40) --
	(139.90,103.76) --
	(138.57,104.56) --
	(137.05,104.14) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (132.68,104.84) --
	(134.21,104.63) --
	(132.88,105.24) --
	(131.36,105.18) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (126.97,106.25) --
	(128.51,105.69) --
	(127.21,105.94) --
	(125.66,106.03) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (106.73,103.12) --
	(108.32,103.87) --
	(107.08,104.49) --
	(105.49,103.76) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (129.83,105.64) --
	(131.36,105.18) --
	(130.05,105.62) --
	(128.51,105.69) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (141.25,102.94) --
	(142.76,103.48) --
	(141.41,104.32) --
	(139.90,103.76) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 93.75,102.56) --
	( 95.37,103.28) --
	( 94.16,104.14) --
	( 92.54,103.42) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (159.94,102.54) --
	(161.41,103.26) --
	(160.01,104.12) --
	(158.54,103.40) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 77.91,102.53) --
	( 79.57,103.25) --
	( 78.40,104.11) --
	( 76.74,103.39) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (144.11,102.63) --
	(145.61,103.27) --
	(144.26,104.13) --
	(142.76,103.48) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 96.59,102.43) --
	( 98.21,103.16) --
	( 96.99,104.00) --
	( 95.37,103.28) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (162.81,102.40) --
	(164.27,103.12) --
	(162.87,103.98) --
	(161.41,103.26) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 80.75,102.39) --
	( 82.40,103.11) --
	( 81.23,103.97) --
	( 79.57,103.25) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (146.97,102.41) --
	(148.47,103.11) --
	(147.11,103.96) --
	(145.61,103.27) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (109.57,103.49) --
	(111.15,104.21) --
	(109.91,104.58) --
	(108.32,103.87) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (116.83,105.73) --
	(118.41,105.85) --
	(117.14,105.71) --
	(115.57,105.30) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 99.44,102.32) --
	(101.05,103.05) --
	( 99.82,103.88) --
	( 98.21,103.16) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (165.69,102.26) --
	(167.14,102.99) --
	(165.73,103.84) --
	(164.27,103.12) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 83.59,102.25) --
	( 85.24,102.98) --
	( 84.05,103.83) --
	( 82.40,103.11) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (149.84,102.25) --
	(151.34,102.96) --
	(149.97,103.82) --
	(148.47,103.11) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (168.56,102.12) --
	(170.02,102.85) --
	(168.59,103.71) --
	(167.14,102.99) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 86.43,102.11) --
	( 88.07,102.84) --
	( 86.88,103.70) --
	( 85.24,102.98) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (102.28,102.26) --
	(103.89,103.01) --
	(102.65,103.78) --
	(101.05,103.05) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (152.71,102.10) --
	(154.20,102.82) --
	(152.82,103.68) --
	(151.34,102.96) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 89.27,101.97) --
	( 90.91,102.70) --
	( 89.71,103.56) --
	( 88.07,102.84) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (155.59,101.95) --
	(157.07,102.68) --
	(155.68,103.54) --
	(154.20,102.82) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (112.40,104.28) --
	(113.99,104.84) --
	(112.74,104.85) --
	(111.15,104.21) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (119.68,106.66) --
	(121.26,106.31) --
	(119.98,105.97) --
	(118.41,105.85) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (105.13,102.34) --
	(106.73,103.12) --
	(105.49,103.76) --
	(103.89,103.01) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 92.12,101.84) --
	( 93.75,102.56) --
	( 92.54,103.42) --
	( 90.91,102.70) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (158.46,101.81) --
	(159.94,102.54) --
	(158.54,103.40) --
	(157.07,102.68) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 76.24,101.80) --
	( 77.91,102.53) --
	( 76.74,103.39) --
	( 75.08,102.67) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (139.74,102.64) --
	(141.25,102.94) --
	(139.90,103.76) --
	(138.39,103.40) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (136.88,103.45) --
	(138.39,103.40) --
	(137.05,104.14) --
	(135.54,104.04) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (142.60,102.10) --
	(144.11,102.63) --
	(142.76,103.48) --
	(141.25,102.94) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 94.97,101.70) --
	( 96.59,102.43) --
	( 95.37,103.28) --
	( 93.75,102.56) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (161.34,101.68) --
	(162.81,102.40) --
	(161.41,103.26) --
	(159.94,102.54) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 79.09,101.66) --
	( 80.75,102.39) --
	( 79.57,103.25) --
	( 77.91,102.53) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (107.97,102.70) --
	(109.57,103.49) --
	(108.32,103.87) --
	(106.73,103.12) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (134.02,104.54) --
	(135.54,104.04) --
	(134.21,104.63) --
	(132.68,104.84) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (145.47,101.77) --
	(146.97,102.41) --
	(145.61,103.27) --
	(144.11,102.63) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (122.54,107.32) --
	(124.11,106.49) --
	(122.82,106.12) --
	(121.26,106.31) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 97.82,101.58) --
	( 99.44,102.32) --
	( 98.21,103.16) --
	( 96.59,102.43) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (164.22,101.54) --
	(165.69,102.26) --
	(164.27,103.12) --
	(162.81,102.40) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 81.93,101.53) --
	( 83.59,102.25) --
	( 82.40,103.11) --
	( 80.75,102.39) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (148.34,101.55) --
	(149.84,102.25) --
	(148.47,103.11) --
	(146.97,102.41) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (131.15,105.77) --
	(132.68,104.84) --
	(131.36,105.18) --
	(129.83,105.64) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (115.25,105.50) --
	(116.83,105.73) --
	(115.57,105.30) --
	(113.99,104.84) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (125.41,107.40) --
	(126.97,106.25) --
	(125.66,106.03) --
	(124.11,106.49) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (167.11,101.40) --
	(168.56,102.12) --
	(167.14,102.99) --
	(165.69,102.26) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (128.29,106.83) --
	(129.83,105.64) --
	(128.51,105.69) --
	(126.97,106.25) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (100.67,101.50) --
	(102.28,102.26) --
	(101.05,103.05) --
	( 99.44,102.32) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 84.78,101.39) --
	( 86.43,102.11) --
	( 85.24,102.98) --
	( 83.59,102.25) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (151.22,101.38) --
	(152.71,102.10) --
	(151.34,102.96) --
	(149.84,102.25) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (169.99,101.26) --
	(171.45,101.98) --
	(170.02,102.85) --
	(168.56,102.12) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 87.63,101.25) --
	( 89.27,101.97) --
	( 88.07,102.84) --
	( 86.43,102.11) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (154.10,101.23) --
	(155.59,101.95) --
	(154.20,102.82) --
	(152.71,102.10) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (110.81,103.56) --
	(112.40,104.28) --
	(111.15,104.21) --
	(109.57,103.49) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (103.52,101.54) --
	(105.13,102.34) --
	(103.89,103.01) --
	(102.28,102.26) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 90.48,101.11) --
	( 92.12,101.84) --
	( 90.91,102.70) --
	( 89.27,101.97) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (156.98,101.09) --
	(158.46,101.81) --
	(157.07,102.68) --
	(155.59,101.95) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 74.57,101.08) --
	( 76.24,101.80) --
	( 75.08,102.67) --
	( 73.40,101.94) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 93.33,100.97) --
	( 94.97,101.70) --
	( 93.75,102.56) --
	( 92.12,101.84) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (159.87,100.95) --
	(161.34,101.68) --
	(159.94,102.54) --
	(158.46,101.81) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 77.42,100.94) --
	( 79.09,101.66) --
	( 77.91,102.53) --
	( 76.24,101.80) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (106.37,101.85) --
	(107.97,102.70) --
	(106.73,103.12) --
	(105.13,102.34) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (118.10,107.01) --
	(119.68,106.66) --
	(118.41,105.85) --
	(116.83,105.73) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (141.09,101.84) --
	(142.60,102.10) --
	(141.25,102.94) --
	(139.74,102.64) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (143.96,101.24) --
	(145.47,101.77) --
	(144.11,102.63) --
	(142.60,102.10) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 96.19,100.84) --
	( 97.82,101.58) --
	( 96.59,102.43) --
	( 94.97,101.70) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (162.75,100.81) --
	(164.22,101.54) --
	(162.81,102.40) --
	(161.34,101.68) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 80.27,100.80) --
	( 81.93,101.53) --
	( 80.75,102.39) --
	( 79.09,101.66) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (138.22,102.81) --
	(139.74,102.64) --
	(138.39,103.40) --
	(136.88,103.45) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (146.84,100.89) --
	(148.34,101.55) --
	(146.97,102.41) --
	(145.47,101.77) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 99.05,100.74) --
	(100.67,101.50) --
	( 99.44,102.32) --
	( 97.82,101.58) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (165.64,100.67) --
	(167.11,101.40) --
	(165.69,102.26) --
	(164.22,101.54) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 83.12,100.65) --
	( 84.78,101.39) --
	( 83.59,102.25) --
	( 81.93,101.53) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (149.72,100.67) --
	(151.22,101.38) --
	(149.84,102.25) --
	(148.34,101.55) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (113.65,105.07) --
	(115.25,105.50) --
	(113.99,104.84) --
	(112.40,104.28) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (135.36,104.24) --
	(136.88,103.45) --
	(135.54,104.04) --
	(134.02,104.54) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (168.54,100.52) --
	(169.99,101.26) --
	(168.56,102.12) --
	(167.11,101.40) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 85.98,100.51) --
	( 87.63,101.25) --
	( 86.43,102.11) --
	( 84.78,101.39) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (152.60,100.50) --
	(154.10,101.23) --
	(152.71,102.10) --
	(151.22,101.38) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (109.22,102.70) --
	(110.81,103.56) --
	(109.57,103.49) --
	(107.97,102.70) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (101.91,100.73) --
	(103.52,101.54) --
	(102.28,102.26) --
	(100.67,101.50) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (171.43,100.38) --
	(172.88,101.12) --
	(171.45,101.98) --
	(169.99,101.26) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 88.83,100.37) --
	( 90.48,101.11) --
	( 89.27,101.97) --
	( 87.63,101.25) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (120.96,108.40) --
	(122.54,107.32) --
	(121.26,106.31) --
	(119.68,106.66) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (155.49,100.36) --
	(156.98,101.09) --
	(155.59,101.95) --
	(154.10,101.23) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 72.88,100.34) --
	( 74.57,101.08) --
	( 73.40,101.94) --
	( 71.72,101.22) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (132.49,106.00) --
	(134.02,104.54) --
	(132.68,104.84) --
	(131.15,105.77) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 91.69,100.23) --
	( 93.33,100.97) --
	( 92.12,101.84) --
	( 90.48,101.11) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (104.77,100.97) --
	(106.37,101.85) --
	(105.13,102.34) --
	(103.52,101.54) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (158.38,100.21) --
	(159.87,100.95) --
	(158.46,101.81) --
	(156.98,101.09) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 75.74,100.20) --
	( 77.42,100.94) --
	( 76.24,101.80) --
	( 74.57,101.08) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 94.56,100.10) --
	( 96.19,100.84) --
	( 94.97,101.70) --
	( 93.33,100.97) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (161.28,100.07) --
	(162.75,100.81) --
	(161.34,101.68) --
	(159.87,100.95) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 78.59,100.06) --
	( 80.27,100.80) --
	( 79.09,101.66) --
	( 77.42,100.94) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (129.62,107.73) --
	(131.15,105.77) --
	(129.83,105.64) --
	(128.29,106.83) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (123.84,109.14) --
	(125.41,107.40) --
	(124.11,106.49) --
	(122.54,107.32) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (142.45,100.99) --
	(143.96,101.24) --
	(142.60,102.10) --
	(141.09,101.84) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (145.33,100.36) --
	(146.84,100.89) --
	(145.47,101.77) --
	(143.96,101.24) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 97.42, 99.99) --
	( 99.05,100.74) --
	( 97.82,101.58) --
	( 96.19,100.84) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (164.17, 99.93) --
	(165.64,100.67) --
	(164.22,101.54) --
	(162.75,100.81) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 81.45, 99.92) --
	( 83.12,100.65) --
	( 81.93,101.53) --
	( 80.27,100.80) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (126.73,108.91) --
	(128.29,106.83) --
	(126.97,106.25) --
	(125.41,107.40) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (148.21,100.01) --
	(149.72,100.67) --
	(148.34,101.55) --
	(146.84,100.89) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (116.50,107.18) --
	(118.10,107.01) --
	(116.83,105.73) --
	(115.25,105.50) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (139.58,102.10) --
	(141.09,101.84) --
	(139.74,102.64) --
	(138.22,102.81) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (112.06,104.36) --
	(113.65,105.07) --
	(112.40,104.28) --
	(110.81,103.56) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (107.62,101.72) --
	(109.22,102.70) --
	(107.97,102.70) --
	(106.37,101.85) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (167.07, 99.79) --
	(168.54,100.52) --
	(167.11,101.40) --
	(165.64,100.67) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 84.31, 99.78) --
	( 85.98,100.51) --
	( 84.78,101.39) --
	( 83.12,100.65) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (100.29, 99.94) --
	(101.91,100.73) --
	(100.67,101.50) --
	( 99.05,100.74) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (151.10, 99.79) --
	(152.60,100.50) --
	(151.22,101.38) --
	(149.72,100.67) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (169.97, 99.65) --
	(171.43,100.38) --
	(169.99,101.26) --
	(168.54,100.52) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 87.18, 99.64) --
	( 88.83,100.37) --
	( 87.63,101.25) --
	( 85.98,100.51) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (153.99, 99.63) --
	(155.49,100.36) --
	(154.10,101.23) --
	(152.60,100.50) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 71.19, 99.61) --
	( 72.88,100.34) --
	( 71.72,101.22) --
	( 70.03,100.48) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (136.71,103.86) --
	(138.22,102.81) --
	(136.88,103.45) --
	(135.36,104.24) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (103.15,100.08) --
	(104.77,100.97) --
	(103.52,101.54) --
	(101.91,100.73) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (172.88, 99.51) --
	(174.33,100.24) --
	(172.88,101.12) --
	(171.43,100.38) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 90.05, 99.50) --
	( 91.69,100.23) --
	( 90.48,101.11) --
	( 88.83,100.37) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (156.89, 99.48) --
	(158.38,100.21) --
	(156.98,101.09) --
	(155.49,100.36) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 74.05, 99.47) --
	( 75.74,100.20) --
	( 74.57,101.08) --
	( 72.88,100.34) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 92.92, 99.36) --
	( 94.56,100.10) --
	( 93.33,100.97) --
	( 91.69,100.23) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (159.79, 99.34) --
	(161.28,100.07) --
	(159.87,100.95) --
	(158.38,100.21) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 76.91, 99.32) --
	( 78.59,100.06) --
	( 77.42,100.94) --
	( 75.74,100.20) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 95.79, 99.23) --
	( 97.42, 99.99) --
	( 96.19,100.84) --
	( 94.56,100.10) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (162.69, 99.19) --
	(164.17, 99.93) --
	(162.75,100.81) --
	(161.28,100.07) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 79.78, 99.18) --
	( 81.45, 99.92) --
	( 80.27,100.80) --
	( 78.59,100.06) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (106.01,100.67) --
	(107.62,101.72) --
	(106.37,101.85) --
	(104.77,100.97) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (110.46,103.37) --
	(112.06,104.36) --
	(110.81,103.56) --
	(109.22,102.70) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (133.84,106.23) --
	(135.36,104.24) --
	(134.02,104.54) --
	(132.49,106.00) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (143.81,100.09) --
	(145.33,100.36) --
	(143.96,101.24) --
	(142.45,100.99) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (146.70, 99.45) --
	(148.21,100.01) --
	(146.84,100.89) --
	(145.33,100.36) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (119.37,109.50) --
	(120.96,108.40) --
	(119.68,106.66) --
	(118.10,107.01) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (165.60, 99.05) --
	(167.07, 99.79) --
	(165.64,100.67) --
	(164.17, 99.93) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 98.66, 99.15) --
	(100.29, 99.94) --
	( 99.05,100.74) --
	( 97.42, 99.99) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 82.65, 99.04) --
	( 84.31, 99.78) --
	( 83.12,100.65) --
	( 81.45, 99.92) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (149.59, 99.11) --
	(151.10, 99.79) --
	(149.72,100.67) --
	(148.21,100.01) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (140.94,101.29) --
	(142.45,100.99) --
	(141.09,101.84) --
	(139.58,102.10) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (168.51, 98.91) --
	(169.97, 99.65) --
	(168.54,100.52) --
	(167.07, 99.79) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (114.90,106.97) --
	(116.50,107.18) --
	(115.25,105.50) --
	(113.65,105.07) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 85.52, 98.90) --
	( 87.18, 99.64) --
	( 85.98,100.51) --
	( 84.31, 99.78) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (152.49, 98.91) --
	(153.99, 99.63) --
	(152.60,100.50) --
	(151.10, 99.79) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 69.49, 98.87) --
	( 71.19, 99.61) --
	( 70.03,100.48) --
	( 68.33, 99.75) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (101.53, 99.20) --
	(103.15,100.08) --
	(101.91,100.73) --
	(100.29, 99.94) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (171.42, 98.77) --
	(172.88, 99.51) --
	(171.43,100.38) --
	(169.97, 99.65) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 88.39, 98.76) --
	( 90.05, 99.50) --
	( 88.83,100.37) --
	( 87.18, 99.64) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (155.39, 98.74) --
	(156.89, 99.48) --
	(155.49,100.36) --
	(153.99, 99.63) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 72.36, 98.73) --
	( 74.05, 99.47) --
	( 72.88,100.34) --
	( 71.19, 99.61) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (174.33, 98.63) --
	(175.78, 99.37) --
	(174.33,100.24) --
	(172.88, 99.51) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 91.27, 98.62) --
	( 92.92, 99.36) --
	( 91.69,100.23) --
	( 90.05, 99.50) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (130.96,108.83) --
	(132.49,106.00) --
	(131.15,105.77) --
	(129.62,107.73) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (158.30, 98.60) --
	(159.79, 99.34) --
	(158.38,100.21) --
	(156.89, 99.48) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 75.23, 98.58) --
	( 76.91, 99.32) --
	( 75.74,100.20) --
	( 74.05, 99.47) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (138.07,103.32) --
	(139.58,102.10) --
	(138.22,102.81) --
	(136.71,103.86) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (104.40, 99.62) --
	(106.01,100.67) --
	(104.77,100.97) --
	(103.15,100.08) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (108.86,102.16) --
	(110.46,103.37) --
	(109.22,102.70) --
	(107.62,101.72) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 94.14, 98.48) --
	( 95.79, 99.23) --
	( 94.56,100.10) --
	( 92.92, 99.36) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (161.21, 98.45) --
	(162.69, 99.19) --
	(161.28,100.07) --
	(159.79, 99.34) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 78.10, 98.44) --
	( 79.78, 99.18) --
	( 78.59,100.06) --
	( 76.91, 99.32) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (122.25,111.30) --
	(123.84,109.14) --
	(122.54,107.32) --
	(120.96,108.40) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 97.02, 98.37) --
	( 98.66, 99.15) --
	( 97.42, 99.99) --
	( 95.79, 99.23) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (164.12, 98.31) --
	(165.60, 99.05) --
	(164.17, 99.93) --
	(162.69, 99.19) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 80.97, 98.30) --
	( 82.65, 99.04) --
	( 81.45, 99.92) --
	( 79.78, 99.18) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (145.18, 99.14) --
	(146.70, 99.45) --
	(145.33,100.36) --
	(143.81,100.09) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (148.08, 98.53) --
	(149.59, 99.11) --
	(148.21,100.01) --
	(146.70, 99.45) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (128.07,110.96) --
	(129.62,107.73) --
	(128.29,106.83) --
	(126.73,108.91) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (167.03, 98.17) --
	(168.51, 98.91) --
	(167.07, 99.79) --
	(165.60, 99.05) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 83.85, 98.16) --
	( 85.52, 98.90) --
	( 84.31, 99.78) --
	( 82.65, 99.04) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 67.78, 98.13) --
	( 69.49, 98.87) --
	( 68.33, 99.75) --
	( 66.63, 99.01) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 99.90, 98.36) --
	(101.53, 99.20) --
	(100.29, 99.94) --
	( 98.66, 99.15) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (125.16,111.89) --
	(126.73,108.91) --
	(125.41,107.40) --
	(123.84,109.14) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (150.98, 98.21) --
	(152.49, 98.91) --
	(151.10, 99.79) --
	(149.59, 99.11) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (113.30,106.28) --
	(114.90,106.97) --
	(113.65,105.07) --
	(112.06,104.36) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (142.30,100.35) --
	(143.81,100.09) --
	(142.45,100.99) --
	(140.94,101.29) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (169.95, 98.02) --
	(171.42, 98.77) --
	(169.97, 99.65) --
	(168.51, 98.91) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 86.73, 98.01) --
	( 88.39, 98.76) --
	( 87.18, 99.64) --
	( 85.52, 98.90) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (153.89, 98.01) --
	(155.39, 98.74) --
	(153.99, 99.63) --
	(152.49, 98.91) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 70.66, 97.98) --
	( 72.36, 98.73) --
	( 71.19, 99.61) --
	( 69.49, 98.87) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (135.20,106.31) --
	(136.71,103.86) --
	(135.36,104.24) --
	(133.84,106.23) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (107.25,100.83) --
	(108.86,102.16) --
	(107.62,101.72) --
	(106.01,100.67) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (172.87, 97.88) --
	(174.33, 98.63) --
	(172.88, 99.51) --
	(171.42, 98.77) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 89.61, 97.87) --
	( 91.27, 98.62) --
	( 90.05, 99.50) --
	( 88.39, 98.76) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (156.80, 97.86) --
	(158.30, 98.60) --
	(156.89, 99.48) --
	(155.39, 98.74) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (102.78, 98.60) --
	(104.40, 99.62) --
	(103.15,100.08) --
	(101.53, 99.20) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 73.53, 97.84) --
	( 75.23, 98.58) --
	( 74.05, 99.47) --
	( 72.36, 98.73) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (117.76,110.29) --
	(119.37,109.50) --
	(118.10,107.01) --
	(116.50,107.18) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (175.79, 97.74) --
	(177.25, 98.48) --
	(175.78, 99.37) --
	(174.33, 98.63) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 92.49, 97.73) --
	( 94.14, 98.48) --
	( 92.92, 99.36) --
	( 91.27, 98.62) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (159.72, 97.71) --
	(161.21, 98.45) --
	(159.79, 99.34) --
	(158.30, 98.60) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 76.41, 97.70) --
	( 78.10, 98.44) --
	( 76.91, 99.32) --
	( 75.23, 98.58) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (139.43,102.57) --
	(140.94,101.29) --
	(139.58,102.10) --
	(138.07,103.32) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 95.38, 97.61) --
	( 97.02, 98.37) --
	( 95.79, 99.23) --
	( 94.14, 98.48) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (162.63, 97.56) --
	(164.12, 98.31) --
	(162.69, 99.19) --
	(161.21, 98.45) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 79.29, 97.55) --
	( 80.97, 98.30) --
	( 79.78, 99.18) --
	( 78.10, 98.44) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (165.55, 97.42) --
	(167.03, 98.17) --
	(165.60, 99.05) --
	(164.12, 98.31) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 82.17, 97.41) --
	( 83.85, 98.16) --
	( 82.65, 99.04) --
	( 80.97, 98.30) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 98.27, 97.54) --
	( 99.90, 98.36) --
	( 98.66, 99.15) --
	( 97.02, 98.37) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (111.69,105.08) --
	(113.30,106.28) --
	(112.06,104.36) --
	(110.46,103.37) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 66.07, 97.38) --
	( 67.78, 98.13) --
	( 66.63, 99.01) --
	( 64.91, 98.27) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (146.56, 98.15) --
	(148.08, 98.53) --
	(146.70, 99.45) --
	(145.18, 99.14) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (105.64, 99.48) --
	(107.25,100.83) --
	(106.01,100.67) --
	(104.40, 99.62) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (149.47, 97.59) --
	(150.98, 98.21) --
	(149.59, 99.11) --
	(148.08, 98.53) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (168.48, 97.28) --
	(169.95, 98.02) --
	(168.51, 98.91) --
	(167.03, 98.17) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 85.05, 97.27) --
	( 86.73, 98.01) --
	( 85.52, 98.90) --
	( 83.85, 98.16) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 68.94, 97.24) --
	( 70.66, 97.98) --
	( 69.49, 98.87) --
	( 67.78, 98.13) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (152.38, 97.30) --
	(153.89, 98.01) --
	(152.49, 98.91) --
	(150.98, 98.21) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (143.67, 99.31) --
	(145.18, 99.14) --
	(143.81,100.09) --
	(142.30,100.35) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (101.15, 97.64) --
	(102.78, 98.60) --
	(101.53, 99.20) --
	( 99.90, 98.36) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (171.40, 97.13) --
	(172.87, 97.88) --
	(171.42, 98.77) --
	(169.95, 98.02) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 87.94, 97.12) --
	( 89.61, 97.87) --
	( 88.39, 98.76) --
	( 86.73, 98.01) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (132.32,109.94) --
	(133.84,106.23) --
	(132.49,106.00) --
	(130.96,108.83) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (155.30, 97.12) --
	(156.80, 97.86) --
	(155.39, 98.74) --
	(153.89, 98.01) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 71.83, 97.09) --
	( 73.53, 97.84) --
	( 72.36, 98.73) --
	( 70.66, 97.98) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (174.33, 96.99) --
	(175.79, 97.74) --
	(174.33, 98.63) --
	(172.87, 97.88) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 90.83, 96.98) --
	( 92.49, 97.73) --
	( 91.27, 98.62) --
	( 89.61, 97.87) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (158.22, 96.96) --
	(159.72, 97.71) --
	(158.30, 98.60) --
	(156.80, 97.86) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 74.71, 96.95) --
	( 76.41, 97.70) --
	( 75.23, 98.58) --
	( 73.53, 97.84) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (110.09,103.48) --
	(111.69,105.08) --
	(110.46,103.37) --
	(108.86,102.16) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (177.26, 96.85) --
	(178.72, 97.60) --
	(177.25, 98.48) --
	(175.79, 97.74) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 93.73, 96.85) --
	( 95.38, 97.61) --
	( 94.14, 98.48) --
	( 92.49, 97.73) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (161.14, 96.82) --
	(162.63, 97.56) --
	(161.21, 98.45) --
	(159.72, 97.71) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 77.59, 96.80) --
	( 79.29, 97.55) --
	( 78.10, 98.44) --
	( 76.41, 97.70) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (136.57,106.09) --
	(138.07,103.32) --
	(136.71,103.86) --
	(135.20,106.31) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (120.65,113.50) --
	(122.25,111.30) --
	(120.96,108.40) --
	(119.37,109.50) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (104.03, 98.21) --
	(105.64, 99.48) --
	(104.40, 99.62) --
	(102.78, 98.60) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (140.80,101.57) --
	(142.30,100.35) --
	(140.94,101.29) --
	(139.43,102.57) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (116.15,110.45) --
	(117.76,110.29) --
	(116.50,107.18) --
	(114.90,106.97) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (164.07, 96.67) --
	(165.55, 97.42) --
	(164.12, 98.31) --
	(162.63, 97.56) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 96.62, 96.74) --
	( 98.27, 97.54) --
	( 97.02, 98.37) --
	( 95.38, 97.61) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 80.48, 96.66) --
	( 82.17, 97.41) --
	( 80.97, 98.30) --
	( 79.29, 97.55) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 64.34, 96.63) --
	( 66.07, 97.38) --
	( 64.91, 98.27) --
	( 63.19, 97.52) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (167.00, 96.53) --
	(168.48, 97.28) --
	(167.03, 98.17) --
	(165.55, 97.42) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 83.37, 96.52) --
	( 85.05, 97.27) --
	( 83.85, 98.16) --
	( 82.17, 97.41) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 67.23, 96.49) --
	( 68.94, 97.24) --
	( 67.78, 98.13) --
	( 66.07, 97.38) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (147.95, 97.14) --
	(149.47, 97.59) --
	(148.08, 98.53) --
	(146.56, 98.15) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 99.51, 96.74) --
	(101.15, 97.64) --
	( 99.90, 98.36) --
	( 98.27, 97.54) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (150.86, 96.65) --
	(152.38, 97.30) --
	(150.98, 98.21) --
	(149.47, 97.59) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (108.49,101.67) --
	(110.09,103.48) --
	(108.86,102.16) --
	(107.25,100.83) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (169.93, 96.38) --
	(171.40, 97.13) --
	(169.95, 98.02) --
	(168.48, 97.28) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 86.27, 96.37) --
	( 87.94, 97.12) --
	( 86.73, 98.01) --
	( 85.05, 97.27) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (129.42,113.36) --
	(130.96,108.83) --
	(129.62,107.73) --
	(128.07,110.96) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (145.05, 98.19) --
	(146.56, 98.15) --
	(145.18, 99.14) --
	(143.67, 99.31) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 70.11, 96.34) --
	( 71.83, 97.09) --
	( 70.66, 97.98) --
	( 68.94, 97.24) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (153.78, 96.39) --
	(155.30, 97.12) --
	(153.89, 98.01) --
	(152.38, 97.30) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (172.86, 96.24) --
	(174.33, 96.99) --
	(172.87, 97.88) --
	(171.40, 97.13) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 89.17, 96.23) --
	( 90.83, 96.98) --
	( 89.61, 97.87) --
	( 87.94, 97.12) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (156.71, 96.22) --
	(158.22, 96.96) --
	(156.80, 97.86) --
	(155.30, 97.12) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 73.00, 96.20) --
	( 74.71, 96.95) --
	( 73.53, 97.84) --
	( 71.83, 97.09) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (102.40, 97.06) --
	(104.03, 98.21) --
	(102.78, 98.60) --
	(101.15, 97.64) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (175.80, 96.09) --
	(177.26, 96.85) --
	(175.79, 97.74) --
	(174.33, 96.99) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 92.06, 96.09) --
	( 93.73, 96.85) --
	( 92.49, 97.73) --
	( 90.83, 96.98) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (123.56,115.51) --
	(125.16,111.89) --
	(123.84,109.14) --
	(122.25,111.30) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (159.64, 96.06) --
	(161.14, 96.82) --
	(159.72, 97.71) --
	(158.22, 96.96) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 75.89, 96.05) --
	( 77.59, 96.80) --
	( 76.41, 97.70) --
	( 74.71, 96.95) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (106.89, 99.85) --
	(108.49,101.67) --
	(107.25,100.83) --
	(105.64, 99.48) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (178.74, 95.95) --
	(180.20, 96.70) --
	(178.72, 97.60) --
	(177.26, 96.85) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (126.50,115.48) --
	(128.07,110.96) --
	(126.73,108.91) --
	(125.16,111.89) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 94.97, 95.96) --
	( 96.62, 96.74) --
	( 95.38, 97.61) --
	( 93.73, 96.85) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (162.57, 95.92) --
	(164.07, 96.67) --
	(162.63, 97.56) --
	(161.14, 96.82) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 78.79, 95.91) --
	( 80.48, 96.66) --
	( 79.29, 97.55) --
	( 77.59, 96.80) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (142.17,100.36) --
	(143.67, 99.31) --
	(142.30,100.35) --
	(140.80,101.57) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 62.61, 95.88) --
	( 64.34, 96.63) --
	( 63.19, 97.52) --
	( 61.46, 96.77) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (114.53,109.77) --
	(116.15,110.45) --
	(114.90,106.97) --
	(113.30,106.28) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (165.51, 95.77) --
	(167.00, 96.53) --
	(165.55, 97.42) --
	(164.07, 96.67) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (137.94,105.45) --
	(139.43,102.57) --
	(138.07,103.32) --
	(136.57,106.09) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 81.69, 95.76) --
	( 83.37, 96.52) --
	( 82.17, 97.41) --
	( 80.48, 96.66) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 97.87, 95.90) --
	( 99.51, 96.74) --
	( 98.27, 97.54) --
	( 96.62, 96.74) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 65.50, 95.73) --
	( 67.23, 96.49) --
	( 66.07, 97.38) --
	( 64.34, 96.63) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (133.70,110.78) --
	(135.20,106.31) --
	(133.84,106.23) --
	(132.32,109.94) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (168.45, 95.63) --
	(169.93, 96.38) --
	(168.48, 97.28) --
	(167.00, 96.53) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (149.34, 96.12) --
	(150.86, 96.65) --
	(149.47, 97.59) --
	(147.95, 97.14) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 84.59, 95.62) --
	( 86.27, 96.37) --
	( 85.05, 97.27) --
	( 83.37, 96.52) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 68.39, 95.59) --
	( 70.11, 96.34) --
	( 68.94, 97.24) --
	( 67.23, 96.49) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (152.27, 95.71) --
	(153.78, 96.39) --
	(152.38, 97.30) --
	(150.86, 96.65) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (105.28, 98.16) --
	(106.89, 99.85) --
	(105.64, 99.48) --
	(104.03, 98.21) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (146.43, 97.03) --
	(147.95, 97.14) --
	(146.56, 98.15) --
	(145.05, 98.19) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (100.77, 96.02) --
	(102.40, 97.06) --
	(101.15, 97.64) --
	( 99.51, 96.74) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (171.39, 95.48) --
	(172.86, 96.24) --
	(171.40, 97.13) --
	(169.93, 96.38) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 87.49, 95.47) --
	( 89.17, 96.23) --
	( 87.94, 97.12) --
	( 86.27, 96.37) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (155.20, 95.48) --
	(156.71, 96.22) --
	(155.30, 97.12) --
	(153.78, 96.39) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 71.29, 95.44) --
	( 73.00, 96.20) --
	( 71.83, 97.09) --
	( 70.11, 96.34) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (174.33, 95.34) --
	(175.80, 96.09) --
	(174.33, 96.99) --
	(172.86, 96.24) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 90.39, 95.33) --
	( 92.06, 96.09) --
	( 90.83, 96.98) --
	( 89.17, 96.23) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (158.13, 95.31) --
	(159.64, 96.06) --
	(158.22, 96.96) --
	(156.71, 96.22) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 74.19, 95.30) --
	( 75.89, 96.05) --
	( 74.71, 96.95) --
	( 73.00, 96.20) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (177.28, 95.19) --
	(178.74, 95.95) --
	(177.26, 96.85) --
	(175.80, 96.09) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 93.30, 95.19) --
	( 94.97, 95.96) --
	( 93.73, 96.85) --
	( 92.06, 96.09) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (119.02,115.21) --
	(120.65,113.50) --
	(119.37,109.50) --
	(117.76,110.29) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (161.07, 95.16) --
	(162.57, 95.92) --
	(161.14, 96.82) --
	(159.64, 96.06) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (112.92,108.24) --
	(114.53,109.77) --
	(113.30,106.28) --
	(111.69,105.08) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 77.09, 95.15) --
	( 78.79, 95.91) --
	( 77.59, 96.80) --
	( 75.89, 96.05) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (143.54, 98.98) --
	(145.05, 98.19) --
	(143.67, 99.31) --
	(142.17,100.36) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (180.23, 95.05) --
	(181.68, 95.80) --
	(180.20, 96.70) --
	(178.74, 95.95) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (103.66, 96.67) --
	(105.28, 98.16) --
	(104.03, 98.21) --
	(102.40, 97.06) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (164.01, 95.02) --
	(165.51, 95.77) --
	(164.07, 96.67) --
	(162.57, 95.92) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 96.21, 95.09) --
	( 97.87, 95.90) --
	( 96.62, 96.74) --
	( 94.97, 95.96) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 79.99, 95.00) --
	( 81.69, 95.76) --
	( 80.48, 96.66) --
	( 78.79, 95.91) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 63.77, 94.97) --
	( 65.50, 95.73) --
	( 64.34, 96.63) --
	( 62.61, 95.88) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (166.96, 94.87) --
	(168.45, 95.63) --
	(167.00, 96.53) --
	(165.51, 95.77) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (139.31,104.35) --
	(140.80,101.57) --
	(139.43,102.57) --
	(137.94,105.45) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 82.90, 94.86) --
	( 84.59, 95.62) --
	( 83.37, 96.52) --
	( 81.69, 95.76) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 66.66, 94.83) --
	( 68.39, 95.59) --
	( 67.23, 96.49) --
	( 65.50, 95.73) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 99.12, 95.08) --
	(100.77, 96.02) --
	( 99.51, 96.74) --
	( 97.87, 95.90) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (111.32,106.04) --
	(112.92,108.24) --
	(111.69,105.08) --
	(110.09,103.48) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (150.74, 95.11) --
	(152.27, 95.71) --
	(150.86, 96.65) --
	(149.34, 96.12) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (169.91, 94.72) --
	(171.39, 95.48) --
	(169.93, 96.38) --
	(168.45, 95.63) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 85.81, 94.71) --
	( 87.49, 95.47) --
	( 86.27, 96.37) --
	( 84.59, 95.62) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (147.82, 95.85) --
	(149.34, 96.12) --
	(147.95, 97.14) --
	(146.43, 97.03) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 69.57, 94.68) --
	( 71.29, 95.44) --
	( 70.11, 96.34) --
	( 68.39, 95.59) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (153.68, 94.77) --
	(155.20, 95.48) --
	(153.78, 96.39) --
	(152.27, 95.71) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (172.86, 94.58) --
	(174.33, 95.34) --
	(172.86, 96.24) --
	(171.39, 95.48) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 88.72, 94.57) --
	( 90.39, 95.33) --
	( 89.17, 96.23) --
	( 87.49, 95.47) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (156.62, 94.56) --
	(158.13, 95.31) --
	(156.71, 96.22) --
	(155.20, 95.48) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 72.47, 94.54) --
	( 74.19, 95.30) --
	( 73.00, 96.20) --
	( 71.29, 95.44) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (109.72,103.49) --
	(111.32,106.04) --
	(110.09,103.48) --
	(108.49,101.67) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (102.02, 95.41) --
	(103.66, 96.67) --
	(102.40, 97.06) --
	(100.77, 96.02) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (130.79,115.77) --
	(132.32,109.94) --
	(130.96,108.83) --
	(129.42,113.36) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (175.81, 94.43) --
	(177.28, 95.19) --
	(175.80, 96.09) --
	(174.33, 95.34) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 91.63, 94.43) --
	( 93.30, 95.19) --
	( 92.06, 96.09) --
	( 90.39, 95.33) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (159.56, 94.40) --
	(161.07, 95.16) --
	(159.64, 96.06) --
	(158.13, 95.31) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 75.38, 94.39) --
	( 77.09, 95.15) --
	( 75.89, 96.05) --
	( 74.19, 95.30) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (144.92, 97.52) --
	(146.43, 97.03) --
	(145.05, 98.19) --
	(143.54, 98.98) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (135.07,111.07) --
	(136.57,106.09) --
	(135.20,106.31) --
	(133.70,110.78) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (108.13,100.91) --
	(109.72,103.49) --
	(108.49,101.67) --
	(106.89, 99.85) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (178.77, 94.29) --
	(180.23, 95.05) --
	(178.74, 95.95) --
	(177.28, 95.19) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 94.55, 94.30) --
	( 96.21, 95.09) --
	( 94.97, 95.96) --
	( 93.30, 95.19) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (162.51, 94.26) --
	(164.01, 95.02) --
	(162.57, 95.92) --
	(161.07, 95.16) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 78.29, 94.24) --
	( 79.99, 95.00) --
	( 78.79, 95.91) --
	( 77.09, 95.15) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (181.72, 94.14) --
	(183.18, 94.90) --
	(181.68, 95.80) --
	(180.23, 95.05) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (165.46, 94.11) --
	(166.96, 94.87) --
	(165.51, 95.77) --
	(164.01, 95.02) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 81.20, 94.10) --
	( 82.90, 94.86) --
	( 81.69, 95.76) --
	( 79.99, 95.00) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (106.52, 98.56) --
	(108.13,100.91) --
	(106.89, 99.85) --
	(105.28, 98.16) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (140.68,102.83) --
	(142.17,100.36) --
	(140.80,101.57) --
	(139.31,104.35) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 97.47, 94.22) --
	( 99.12, 95.08) --
	( 97.87, 95.90) --
	( 96.21, 95.09) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 64.93, 94.07) --
	( 66.66, 94.83) --
	( 65.50, 95.73) --
	( 63.77, 94.97) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (168.42, 93.96) --
	(169.91, 94.72) --
	(168.45, 95.63) --
	(166.96, 94.87) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 84.11, 93.95) --
	( 85.81, 94.71) --
	( 84.59, 95.62) --
	( 82.90, 94.86) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 67.83, 93.92) --
	( 69.57, 94.68) --
	( 68.39, 95.59) --
	( 66.66, 94.83) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (121.94,119.20) --
	(123.56,115.51) --
	(122.25,111.30) --
	(120.65,113.50) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (152.15, 94.11) --
	(153.68, 94.77) --
	(152.27, 95.71) --
	(150.74, 95.11) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (149.22, 94.70) --
	(150.74, 95.11) --
	(149.34, 96.12) --
	(147.82, 95.85) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (100.38, 94.33) --
	(102.02, 95.41) --
	(100.77, 96.02) --
	( 99.12, 95.08) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (171.37, 93.82) --
	(172.86, 94.58) --
	(171.39, 95.48) --
	(169.91, 94.72) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (117.39,115.91) --
	(119.02,115.21) --
	(117.76,110.29) --
	(116.15,110.45) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 87.03, 93.80) --
	( 88.72, 94.57) --
	( 87.49, 95.47) --
	( 85.81, 94.71) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (104.91, 96.57) --
	(106.52, 98.56) --
	(105.28, 98.16) --
	(103.66, 96.67) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 70.75, 93.77) --
	( 72.47, 94.54) --
	( 71.29, 95.44) --
	( 69.57, 94.68) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (155.10, 93.83) --
	(156.62, 94.56) --
	(155.20, 95.48) --
	(153.68, 94.77) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (174.33, 93.67) --
	(175.81, 94.43) --
	(174.33, 95.34) --
	(172.86, 94.58) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 89.95, 93.66) --
	( 91.63, 94.43) --
	( 90.39, 95.33) --
	( 88.72, 94.57) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (158.05, 93.65) --
	(159.56, 94.40) --
	(158.13, 95.31) --
	(156.62, 94.56) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 73.66, 93.63) --
	( 75.38, 94.39) --
	( 74.19, 95.30) --
	( 72.47, 94.54) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (146.30, 96.04) --
	(147.82, 95.85) --
	(146.43, 97.03) --
	(144.92, 97.52) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (177.30, 93.52) --
	(178.77, 94.29) --
	(177.28, 95.19) --
	(175.81, 94.43) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (127.85,119.62) --
	(129.42,113.36) --
	(128.07,110.96) --
	(126.50,115.48) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 92.88, 93.52) --
	( 94.55, 94.30) --
	( 93.30, 95.19) --
	( 91.63, 94.43) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (161.00, 93.49) --
	(162.51, 94.26) --
	(161.07, 95.16) --
	(159.56, 94.40) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 76.57, 93.48) --
	( 78.29, 94.24) --
	( 77.09, 95.15) --
	( 75.38, 94.39) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (142.05,100.99) --
	(143.54, 98.98) --
	(142.17,100.36) --
	(140.68,102.83) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (180.26, 93.37) --
	(181.72, 94.14) --
	(180.23, 95.05) --
	(178.77, 94.29) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (103.28, 94.96) --
	(104.91, 96.57) --
	(103.66, 96.67) --
	(102.02, 95.41) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (163.96, 93.34) --
	(165.46, 94.11) --
	(164.01, 95.02) --
	(162.51, 94.26) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 95.80, 93.41) --
	( 97.47, 94.22) --
	( 96.21, 95.09) --
	( 94.55, 94.30) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 79.49, 93.33) --
	( 81.20, 94.10) --
	( 79.99, 95.00) --
	( 78.29, 94.24) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (124.89,120.92) --
	(126.50,115.48) --
	(125.16,111.89) --
	(123.56,115.51) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (183.23, 93.23) --
	(184.68, 93.99) --
	(183.18, 94.90) --
	(181.72, 94.14) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (166.92, 93.20) --
	(168.42, 93.96) --
	(166.96, 94.87) --
	(165.46, 94.11) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 82.41, 93.18) --
	( 84.11, 93.95) --
	( 82.90, 94.86) --
	( 81.20, 94.10) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (136.45,110.63) --
	(137.94,105.45) --
	(136.57,106.09) --
	(135.07,111.07) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 66.10, 93.15) --
	( 67.83, 93.92) --
	( 66.66, 94.83) --
	( 64.93, 94.07) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 98.72, 93.38) --
	(100.38, 94.33) --
	( 99.12, 95.08) --
	( 97.47, 94.22) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (169.88, 93.05) --
	(171.37, 93.82) --
	(169.91, 94.72) --
	(168.42, 93.96) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 85.34, 93.04) --
	( 87.03, 93.80) --
	( 85.81, 94.71) --
	( 84.11, 93.95) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (150.62, 93.58) --
	(152.15, 94.11) --
	(150.74, 95.11) --
	(149.22, 94.70) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 69.01, 93.01) --
	( 70.75, 93.77) --
	( 69.57, 94.68) --
	( 67.83, 93.92) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (153.57, 93.13) --
	(155.10, 93.83) --
	(153.68, 94.77) --
	(152.15, 94.11) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (172.85, 92.90) --
	(174.33, 93.67) --
	(172.86, 94.58) --
	(171.37, 93.82) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 88.27, 92.89) --
	( 89.95, 93.66) --
	( 88.72, 94.57) --
	( 87.03, 93.80) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (156.53, 92.90) --
	(158.05, 93.65) --
	(156.62, 94.56) --
	(155.10, 93.83) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 71.93, 92.86) --
	( 73.66, 93.63) --
	( 72.47, 94.54) --
	( 70.75, 93.77) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (147.69, 94.61) --
	(149.22, 94.70) --
	(147.82, 95.85) --
	(146.30, 96.04) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (143.42, 98.99) --
	(144.92, 97.52) --
	(143.54, 98.98) --
	(142.05,100.99) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (115.76,115.27) --
	(117.39,115.91) --
	(116.15,110.45) --
	(114.53,109.77) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (101.64, 93.66) --
	(103.28, 94.96) --
	(102.02, 95.41) --
	(100.38, 94.33) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (175.82, 92.75) --
	(177.30, 93.52) --
	(175.81, 94.43) --
	(174.33, 93.67) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 91.19, 92.75) --
	( 92.88, 93.52) --
	( 91.63, 94.43) --
	( 89.95, 93.66) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (159.49, 92.73) --
	(161.00, 93.49) --
	(159.56, 94.40) --
	(158.05, 93.65) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 74.85, 92.71) --
	( 76.57, 93.48) --
	( 75.38, 94.39) --
	( 73.66, 93.63) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (178.79, 92.61) --
	(180.26, 93.37) --
	(178.77, 94.29) --
	(177.30, 93.52) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 94.13, 92.61) --
	( 95.80, 93.41) --
	( 94.55, 94.30) --
	( 92.88, 93.52) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (162.45, 92.57) --
	(163.96, 93.34) --
	(162.51, 94.26) --
	(161.00, 93.49) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (132.18,117.76) --
	(133.70,110.78) --
	(132.32,109.94) --
	(130.79,115.77) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 77.78, 92.56) --
	( 79.49, 93.33) --
	( 78.29, 94.24) --
	( 76.57, 93.48) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (181.76, 92.46) --
	(183.23, 93.23) --
	(181.72, 94.14) --
	(180.26, 93.37) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (165.42, 92.43) --
	(166.92, 93.20) --
	(165.46, 94.11) --
	(163.96, 93.34) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 80.71, 92.41) --
	( 82.41, 93.18) --
	( 81.20, 94.10) --
	( 79.49, 93.33) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 97.06, 92.52) --
	( 98.72, 93.38) --
	( 97.47, 94.22) --
	( 95.80, 93.41) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (107.77, 99.54) --
	(109.36,102.84) --
	(108.13,100.91) --
	(106.52, 98.56) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (106.17, 96.82) --
	(107.77, 99.54) --
	(106.52, 98.56) --
	(104.91, 96.57) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (184.74, 92.31) --
	(186.20, 93.08) --
	(184.68, 93.99) --
	(183.23, 93.23) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (168.39, 92.28) --
	(169.88, 93.05) --
	(168.42, 93.96) --
	(166.92, 93.20) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (109.36,102.84) --
	(110.95,106.52) --
	(109.72,103.49) --
	(108.13,100.91) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 83.64, 92.27) --
	( 85.34, 93.04) --
	( 84.11, 93.95) --
	( 82.41, 93.18) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (137.83,109.36) --
	(139.31,104.35) --
	(137.94,105.45) --
	(136.45,110.63) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 67.27, 92.23) --
	( 69.01, 93.01) --
	( 67.83, 93.92) --
	( 66.10, 93.15) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (114.15,113.25) --
	(115.76,115.27) --
	(114.53,109.77) --
	(112.92,108.24) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (144.79, 96.97) --
	(146.30, 96.04) --
	(144.92, 97.52) --
	(143.42, 98.99) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 99.99, 92.58) --
	(101.64, 93.66) --
	(100.38, 94.33) --
	( 98.72, 93.38) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (152.04, 92.51) --
	(153.57, 93.13) --
	(152.15, 94.11) --
	(150.62, 93.58) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (171.36, 92.13) --
	(172.85, 92.90) --
	(171.37, 93.82) --
	(169.88, 93.05) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 86.57, 92.12) --
	( 88.27, 92.89) --
	( 87.03, 93.80) --
	( 85.34, 93.04) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (104.55, 94.70) --
	(106.17, 96.82) --
	(104.91, 96.57) --
	(103.28, 94.96) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (110.95,106.52) --
	(112.54,110.17) --
	(111.32,106.04) --
	(109.72,103.49) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 70.20, 92.09) --
	( 71.93, 92.86) --
	( 70.75, 93.77) --
	( 69.01, 93.01) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (155.00, 92.17) --
	(156.53, 92.90) --
	(155.10, 93.83) --
	(153.57, 93.13) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (149.09, 93.27) --
	(150.62, 93.58) --
	(149.22, 94.70) --
	(147.69, 94.61) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (112.54,110.17) --
	(114.15,113.25) --
	(112.92,108.24) --
	(111.32,106.04) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (174.33, 91.98) --
	(175.82, 92.75) --
	(174.33, 93.67) --
	(172.85, 92.90) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 89.51, 91.97) --
	( 91.19, 92.75) --
	( 89.95, 93.66) --
	( 88.27, 92.89) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (157.96, 91.97) --
	(159.49, 92.73) --
	(158.05, 93.65) --
	(156.53, 92.90) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 73.13, 91.94) --
	( 74.85, 92.71) --
	( 73.66, 93.63) --
	( 71.93, 92.86) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (177.31, 91.83) --
	(178.79, 92.61) --
	(177.30, 93.52) --
	(175.82, 92.75) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (120.30,122.17) --
	(121.94,119.20) --
	(120.65,113.50) --
	(119.02,115.21) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 92.44, 91.83) --
	( 94.13, 92.61) --
	( 92.88, 93.52) --
	( 91.19, 92.75) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (160.93, 91.80) --
	(162.45, 92.57) --
	(161.00, 93.49) --
	(159.49, 92.73) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 76.06, 91.79) --
	( 77.78, 92.56) --
	( 76.57, 93.48) --
	( 74.85, 92.71) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (102.91, 93.08) --
	(104.55, 94.70) --
	(103.28, 94.96) --
	(101.64, 93.66) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (180.29, 91.68) --
	(181.76, 92.46) --
	(180.26, 93.37) --
	(178.79, 92.61) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 95.38, 91.70) --
	( 97.06, 92.52) --
	( 95.80, 93.41) --
	( 94.13, 92.61) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (163.91, 91.65) --
	(165.42, 92.43) --
	(163.96, 93.34) --
	(162.45, 92.57) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 78.99, 91.64) --
	( 80.71, 92.41) --
	( 79.49, 93.33) --
	( 77.78, 92.56) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (146.17, 95.06) --
	(147.69, 94.61) --
	(146.30, 96.04) --
	(144.79, 96.97) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (139.20,107.33) --
	(140.68,102.83) --
	(139.31,104.35) --
	(137.83,109.36) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (183.28, 91.54) --
	(184.74, 92.31) --
	(183.23, 93.23) --
	(181.76, 92.46) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (166.88, 91.50) --
	(168.39, 92.28) --
	(166.92, 93.20) --
	(165.42, 92.43) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 81.93, 91.49) --
	( 83.64, 92.27) --
	( 82.41, 93.18) --
	( 80.71, 92.41) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 98.33, 91.65) --
	( 99.99, 92.58) --
	( 98.72, 93.38) --
	( 97.06, 92.52) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (186.26, 91.39) --
	(187.72, 92.16) --
	(186.20, 93.08) --
	(184.74, 92.31) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (169.86, 91.35) --
	(171.36, 92.13) --
	(169.88, 93.05) --
	(168.39, 92.28) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 84.87, 91.34) --
	( 86.57, 92.12) --
	( 85.34, 93.04) --
	( 83.64, 92.27) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 68.45, 91.31) --
	( 70.20, 92.09) --
	( 69.01, 93.01) --
	( 67.27, 92.23) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (153.46, 91.48) --
	(155.00, 92.17) --
	(153.57, 93.13) --
	(152.04, 92.51) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (150.50, 92.03) --
	(152.04, 92.51) --
	(150.62, 93.58) --
	(149.09, 93.27) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (172.84, 91.21) --
	(174.33, 91.98) --
	(172.85, 92.90) --
	(171.36, 92.13) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 87.81, 91.19) --
	( 89.51, 91.97) --
	( 88.27, 92.89) --
	( 86.57, 92.12) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 71.39, 91.16) --
	( 73.13, 91.94) --
	( 71.93, 92.86) --
	( 70.20, 92.09) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (156.43, 91.21) --
	(157.96, 91.97) --
	(156.53, 92.90) --
	(155.00, 92.17) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (101.26, 91.82) --
	(102.91, 93.08) --
	(101.64, 93.66) --
	( 99.99, 92.58) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (140.57,104.74) --
	(142.05,100.99) --
	(140.68,102.83) --
	(139.20,107.33) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (175.83, 91.06) --
	(177.31, 91.83) --
	(175.82, 92.75) --
	(174.33, 91.98) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 90.75, 91.05) --
	( 92.44, 91.83) --
	( 91.19, 92.75) --
	( 89.51, 91.97) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (159.41, 91.03) --
	(160.93, 91.80) --
	(159.49, 92.73) --
	(157.96, 91.97) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 74.33, 91.01) --
	( 76.06, 91.79) --
	( 74.85, 92.71) --
	( 73.13, 91.94) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (147.56, 93.31) --
	(149.09, 93.27) --
	(147.69, 94.61) --
	(146.17, 95.06) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (129.24,123.82) --
	(130.79,115.77) --
	(129.42,113.36) --
	(127.85,119.62) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (178.81, 90.91) --
	(180.29, 91.68) --
	(178.79, 92.61) --
	(177.31, 91.83) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (133.58,118.85) --
	(135.07,111.07) --
	(133.70,110.78) --
	(132.18,117.76) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 93.70, 90.91) --
	( 95.38, 91.70) --
	( 94.13, 92.61) --
	( 92.44, 91.83) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (162.39, 90.88) --
	(163.91, 91.65) --
	(162.45, 92.57) --
	(160.93, 91.80) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 77.27, 90.86) --
	( 78.99, 91.64) --
	( 77.78, 92.56) --
	( 76.06, 91.79) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (105.82, 94.66) --
	(107.43, 97.45) --
	(106.17, 96.82) --
	(104.55, 94.70) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (181.80, 90.76) --
	(183.28, 91.54) --
	(181.76, 92.46) --
	(180.29, 91.68) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (165.37, 90.73) --
	(166.88, 91.50) --
	(165.42, 92.43) --
	(163.91, 91.65) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (141.93,101.86) --
	(143.42, 98.99) --
	(142.05,100.99) --
	(140.57,104.74) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 96.65, 90.80) --
	( 98.33, 91.65) --
	( 97.06, 92.52) --
	( 95.38, 91.70) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 80.21, 90.71) --
	( 81.93, 91.49) --
	( 80.71, 92.41) --
	( 78.99, 91.64) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (107.43, 97.45) --
	(109.02,101.16) --
	(107.77, 99.54) --
	(106.17, 96.82) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (184.80, 90.61) --
	(186.26, 91.39) --
	(184.74, 92.31) --
	(183.28, 91.54) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (168.36, 90.58) --
	(169.86, 91.35) --
	(168.39, 92.28) --
	(166.88, 91.50) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 83.15, 90.56) --
	( 84.87, 91.34) --
	( 83.64, 92.27) --
	( 81.93, 91.49) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (104.19, 92.61) --
	(105.82, 94.66) --
	(104.55, 94.70) --
	(102.91, 93.08) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 99.60, 90.80) --
	(101.26, 91.82) --
	( 99.99, 92.58) --
	( 98.33, 91.65) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (187.79, 90.46) --
	(189.25, 91.24) --
	(187.72, 92.16) --
	(186.26, 91.39) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (123.26,126.51) --
	(124.89,120.92) --
	(123.56,115.51) --
	(121.94,119.20) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (171.34, 90.43) --
	(172.84, 91.21) --
	(171.36, 92.13) --
	(169.86, 91.35) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 86.10, 90.41) --
	( 87.81, 91.19) --
	( 86.57, 92.12) --
	( 84.87, 91.34) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (143.29, 98.96) --
	(144.79, 96.97) --
	(143.42, 98.99) --
	(141.93,101.86) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (151.92, 90.87) --
	(153.46, 91.48) --
	(152.04, 92.51) --
	(150.50, 92.03) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 69.64, 90.38) --
	( 71.39, 91.16) --
	( 70.20, 92.09) --
	( 68.45, 91.31) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (109.02,101.16) --
	(110.60,105.74) --
	(109.36,102.84) --
	(107.77, 99.54) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (154.90, 90.48) --
	(156.43, 91.21) --
	(155.00, 92.17) --
	(153.46, 91.48) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (174.34, 90.28) --
	(175.83, 91.06) --
	(174.33, 91.98) --
	(172.84, 91.21) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (148.97, 91.77) --
	(150.50, 92.03) --
	(149.09, 93.27) --
	(147.56, 93.31) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 89.05, 90.27) --
	( 90.75, 91.05) --
	( 89.51, 91.97) --
	( 87.81, 91.19) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (157.88, 90.26) --
	(159.41, 91.03) --
	(157.96, 91.97) --
	(156.43, 91.21) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 72.59, 90.23) --
	( 74.33, 91.01) --
	( 73.13, 91.94) --
	( 71.39, 91.16) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (126.26,127.17) --
	(127.85,119.62) --
	(126.50,115.48) --
	(124.89,120.92) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (177.33, 90.13) --
	(178.81, 90.91) --
	(177.31, 91.83) --
	(175.83, 91.06) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 92.01, 90.12) --
	( 93.70, 90.91) --
	( 92.44, 91.83) --
	( 90.75, 91.05) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (102.54, 91.12) --
	(104.19, 92.61) --
	(102.91, 93.08) --
	(101.26, 91.82) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (118.65,123.62) --
	(120.30,122.17) --
	(119.02,115.21) --
	(117.39,115.91) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (160.86, 90.10) --
	(162.39, 90.88) --
	(160.93, 91.80) --
	(159.41, 91.03) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 75.53, 90.08) --
	( 77.27, 90.86) --
	( 76.06, 91.79) --
	( 74.33, 91.01) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (144.66, 96.25) --
	(146.17, 95.06) --
	(144.79, 96.97) --
	(143.29, 98.96) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (180.33, 89.98) --
	(181.80, 90.76) --
	(180.29, 91.68) --
	(178.81, 90.91) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 94.96, 89.98) --
	( 96.65, 90.80) --
	( 95.38, 91.70) --
	( 93.70, 90.91) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (163.85, 89.94) --
	(165.37, 90.73) --
	(163.91, 91.65) --
	(162.39, 90.88) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 78.48, 89.93) --
	( 80.21, 90.71) --
	( 78.99, 91.64) --
	( 77.27, 90.86) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (183.33, 89.83) --
	(184.80, 90.61) --
	(183.28, 91.54) --
	(181.80, 90.76) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (166.84, 89.79) --
	(168.36, 90.58) --
	(166.88, 91.50) --
	(165.37, 90.73) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 81.43, 89.78) --
	( 83.15, 90.56) --
	( 81.93, 91.49) --
	( 80.21, 90.71) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (110.60,105.74) --
	(112.17,110.91) --
	(110.95,106.52) --
	(109.36,102.84) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 97.92, 89.90) --
	( 99.60, 90.80) --
	( 98.33, 91.65) --
	( 96.65, 90.80) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (186.33, 89.67) --
	(187.79, 90.46) --
	(186.26, 91.39) --
	(184.80, 90.61) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (146.04, 93.86) --
	(147.56, 93.31) --
	(146.17, 95.06) --
	(144.66, 96.25) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (169.84, 89.64) --
	(171.34, 90.43) --
	(169.86, 91.35) --
	(168.36, 90.58) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 84.39, 89.63) --
	( 86.10, 90.41) --
	( 84.87, 91.34) --
	( 83.15, 90.56) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (134.97,118.70) --
	(136.45,110.63) --
	(135.07,111.07) --
	(133.58,118.85) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (153.35, 89.80) --
	(154.90, 90.48) --
	(153.46, 91.48) --
	(151.92, 90.87) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (189.33, 89.52) --
	(190.79, 90.31) --
	(189.25, 91.24) --
	(187.79, 90.46) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (100.88, 89.96) --
	(102.54, 91.12) --
	(101.26, 91.82) --
	( 99.60, 90.80) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (150.38, 90.40) --
	(151.92, 90.87) --
	(150.50, 92.03) --
	(148.97, 91.77) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (172.84, 89.49) --
	(174.34, 90.28) --
	(172.84, 91.21) --
	(171.34, 90.43) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 87.35, 89.48) --
	( 89.05, 90.27) --
	( 87.81, 91.19) --
	( 86.10, 90.41) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 70.84, 89.45) --
	( 72.59, 90.23) --
	( 71.39, 91.16) --
	( 69.64, 90.38) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (156.34, 89.51) --
	(157.88, 90.26) --
	(156.43, 91.21) --
	(154.90, 90.48) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (175.84, 89.34) --
	(177.33, 90.13) --
	(175.83, 91.06) --
	(174.34, 90.28) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 90.31, 89.33) --
	( 92.01, 90.12) --
	( 90.75, 91.05) --
	( 89.05, 90.27) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (105.47, 92.25) --
	(107.09, 94.81) --
	(105.82, 94.66) --
	(104.19, 92.61) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (159.33, 89.32) --
	(160.86, 90.10) --
	(159.41, 91.03) --
	(157.88, 90.26) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 73.79, 89.30) --
	( 75.53, 90.08) --
	( 74.33, 91.01) --
	( 72.59, 90.23) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (107.09, 94.81) --
	(108.69, 98.44) --
	(107.43, 97.45) --
	(105.82, 94.66) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (178.84, 89.19) --
	(180.33, 89.98) --
	(178.81, 90.91) --
	(177.33, 90.13) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 93.27, 89.19) --
	( 94.96, 89.98) --
	( 93.70, 90.91) --
	( 92.01, 90.12) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (162.33, 89.16) --
	(163.85, 89.94) --
	(162.39, 90.88) --
	(160.86, 90.10) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 76.75, 89.15) --
	( 78.48, 89.93) --
	( 77.27, 90.86) --
	( 75.53, 90.08) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (147.43, 91.82) --
	(148.97, 91.77) --
	(147.56, 93.31) --
	(146.04, 93.86) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (112.17,110.91) --
	(113.76,116.04) --
	(112.54,110.17) --
	(110.95,106.52) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (181.85, 89.04) --
	(183.33, 89.83) --
	(181.80, 90.76) --
	(180.33, 89.98) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 96.23, 89.06) --
	( 97.92, 89.90) --
	( 96.65, 90.80) --
	( 94.96, 89.98) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (103.83, 90.45) --
	(105.47, 92.25) --
	(104.19, 92.61) --
	(102.54, 91.12) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (165.32, 89.01) --
	(166.84, 89.79) --
	(165.37, 90.73) --
	(163.85, 89.94) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 79.71, 88.99) --
	( 81.43, 89.78) --
	( 80.21, 90.71) --
	( 78.48, 89.93) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (117.00,123.03) --
	(118.65,123.62) --
	(117.39,115.91) --
	(115.76,115.27) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (184.85, 88.89) --
	(186.33, 89.67) --
	(184.80, 90.61) --
	(183.33, 89.83) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (108.69, 98.44) --
	(110.27,103.35) --
	(109.02,101.16) --
	(107.43, 97.45) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (168.33, 88.86) --
	(169.84, 89.64) --
	(168.36, 90.58) --
	(166.84, 89.79) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 82.67, 88.84) --
	( 84.39, 89.63) --
	( 83.15, 90.56) --
	( 81.43, 89.78) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 99.20, 89.00) --
	(100.88, 89.96) --
	( 99.60, 90.80) --
	( 97.92, 89.90) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (187.87, 88.74) --
	(189.33, 89.52) --
	(187.79, 90.46) --
	(186.33, 89.67) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (171.33, 88.70) --
	(172.84, 89.49) --
	(171.34, 90.43) --
	(169.84, 89.64) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 85.63, 88.69) --
	( 87.35, 89.48) --
	( 86.10, 90.41) --
	( 84.39, 89.63) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (151.81, 89.18) --
	(153.35, 89.80) --
	(151.92, 90.87) --
	(150.38, 90.40) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (154.79, 88.77) --
	(156.34, 89.51) --
	(154.90, 90.48) --
	(153.35, 89.80) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (136.36,117.17) --
	(137.83,109.36) --
	(136.45,110.63) --
	(134.97,118.70) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (113.76,116.04) --
	(115.37,120.34) --
	(114.15,113.25) --
	(112.54,110.17) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (174.34, 88.55) --
	(175.84, 89.34) --
	(174.34, 90.28) --
	(172.84, 89.49) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 88.60, 88.54) --
	( 90.31, 89.33) --
	( 89.05, 90.27) --
	( 87.35, 89.48) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (130.64,127.36) --
	(132.18,117.76) --
	(130.79,115.77) --
	(129.24,123.82) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (157.79, 88.54) --
	(159.33, 89.32) --
	(157.88, 90.26) --
	(156.34, 89.51) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 72.04, 88.51) --
	( 73.79, 89.30) --
	( 72.59, 90.23) --
	( 70.84, 89.45) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (148.83, 90.11) --
	(150.38, 90.40) --
	(148.97, 91.77) --
	(147.43, 91.82) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (102.16, 89.14) --
	(103.83, 90.45) --
	(102.54, 91.12) --
	(100.88, 89.96) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (115.37,120.34) --
	(117.00,123.03) --
	(115.76,115.27) --
	(114.15,113.25) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (177.35, 88.40) --
	(178.84, 89.19) --
	(177.33, 90.13) --
	(175.84, 89.34) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 91.57, 88.39) --
	( 93.27, 89.19) --
	( 92.01, 90.12) --
	( 90.31, 89.33) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (160.79, 88.37) --
	(162.33, 89.16) --
	(160.86, 90.10) --
	(159.33, 89.32) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 75.00, 88.36) --
	( 76.75, 89.15) --
	( 75.53, 90.08) --
	( 73.79, 89.30) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (180.36, 88.25) --
	(181.85, 89.04) --
	(180.33, 89.98) --
	(178.84, 89.19) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 94.54, 88.25) --
	( 96.23, 89.06) --
	( 94.96, 89.98) --
	( 93.27, 89.19) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (163.80, 88.22) --
	(165.32, 89.01) --
	(163.85, 89.94) --
	(162.33, 89.16) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 77.97, 88.20) --
	( 79.71, 88.99) --
	( 78.48, 89.93) --
	( 76.75, 89.15) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (143.15, 98.37) --
	(144.66, 96.25) --
	(143.29, 98.96) --
	(141.80,102.26) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (183.37, 88.10) --
	(184.85, 88.89) --
	(183.33, 89.83) --
	(181.85, 89.04) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (137.74,114.38) --
	(139.20,107.33) --
	(137.83,109.36) --
	(136.36,117.17) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (166.80, 88.06) --
	(168.33, 88.86) --
	(166.84, 89.79) --
	(165.32, 89.01) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 97.51, 88.13) --
	( 99.20, 89.00) --
	( 97.92, 89.90) --
	( 96.23, 89.06) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 80.94, 88.05) --
	( 82.67, 88.84) --
	( 81.43, 89.78) --
	( 79.71, 88.99) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (144.51, 95.02) --
	(146.04, 93.86) --
	(144.66, 96.25) --
	(143.15, 98.37) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (141.80,102.26) --
	(143.29, 98.96) --
	(141.93,101.86) --
	(140.45,106.47) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (106.76, 91.94) --
	(108.37, 95.08) --
	(107.09, 94.81) --
	(105.47, 92.25) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (110.27,103.35) --
	(111.84,109.53) --
	(110.60,105.74) --
	(109.02,101.16) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (186.39, 87.94) --
	(187.87, 88.74) --
	(186.33, 89.67) --
	(184.85, 88.89) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (140.45,106.47) --
	(141.93,101.86) --
	(140.57,104.74) --
	(139.10,110.66) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (169.82, 87.91) --
	(171.33, 88.70) --
	(169.84, 89.64) --
	(168.33, 88.86) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 83.91, 87.90) --
	( 85.63, 88.69) --
	( 84.39, 89.63) --
	( 82.67, 88.84) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (105.12, 89.82) --
	(106.76, 91.94) --
	(105.47, 92.25) --
	(103.83, 90.45) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (139.10,110.66) --
	(140.57,104.74) --
	(139.20,107.33) --
	(137.74,114.38) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (100.49, 88.10) --
	(102.16, 89.14) --
	(100.88, 89.96) --
	( 99.20, 89.00) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (145.89, 92.26) --
	(147.43, 91.82) --
	(146.04, 93.86) --
	(144.51, 95.02) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (153.24, 88.07) --
	(154.79, 88.77) --
	(153.35, 89.80) --
	(151.81, 89.18) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (172.83, 87.76) --
	(174.34, 88.55) --
	(172.84, 89.49) --
	(171.33, 88.70) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 86.88, 87.75) --
	( 88.60, 88.54) --
	( 87.35, 89.48) --
	( 85.63, 88.69) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (150.25, 88.67) --
	(151.81, 89.18) --
	(150.38, 90.40) --
	(148.83, 90.11) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (121.60,131.09) --
	(123.26,126.51) --
	(121.94,119.20) --
	(120.30,122.17) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (108.37, 95.08) --
	(109.96, 99.64) --
	(108.69, 98.44) --
	(107.09, 94.81) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (156.24, 87.78) --
	(157.79, 88.54) --
	(156.34, 89.51) --
	(154.79, 88.77) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (175.85, 87.61) --
	(177.35, 88.40) --
	(175.84, 89.34) --
	(174.34, 88.55) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 89.86, 87.60) --
	( 91.57, 88.39) --
	( 90.31, 89.33) --
	( 88.60, 88.54) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (159.25, 87.59) --
	(160.79, 88.37) --
	(159.33, 89.32) --
	(157.79, 88.54) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 73.25, 87.56) --
	( 75.00, 88.36) --
	( 73.79, 89.30) --
	( 72.04, 88.51) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (103.46, 88.33) --
	(105.12, 89.82) --
	(103.83, 90.45) --
	(102.16, 89.14) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (178.86, 87.45) --
	(180.36, 88.25) --
	(178.84, 89.19) --
	(177.35, 88.40) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 92.83, 87.45) --
	( 94.54, 88.25) --
	( 93.27, 89.19) --
	( 91.57, 88.39) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (162.26, 87.42) --
	(163.80, 88.22) --
	(162.33, 89.16) --
	(160.79, 88.37) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 76.22, 87.41) --
	( 77.97, 88.20) --
	( 76.75, 89.15) --
	( 75.00, 88.36) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (147.28, 90.05) --
	(148.83, 90.11) --
	(147.43, 91.82) --
	(145.89, 92.26) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (181.89, 87.30) --
	(183.37, 88.10) --
	(181.85, 89.04) --
	(180.36, 88.25) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 95.82, 87.31) --
	( 97.51, 88.13) --
	( 96.23, 89.06) --
	( 94.54, 88.25) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (165.28, 87.27) --
	(166.80, 88.06) --
	(165.32, 89.01) --
	(163.80, 88.22) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 79.20, 87.26) --
	( 80.94, 88.05) --
	( 79.71, 88.99) --
	( 77.97, 88.20) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (184.91, 87.15) --
	(186.39, 87.94) --
	(184.85, 88.89) --
	(183.37, 88.10) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (168.29, 87.12) --
	(169.82, 87.91) --
	(168.33, 88.86) --
	(166.80, 88.06) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 82.17, 87.10) --
	( 83.91, 87.90) --
	( 82.67, 88.84) --
	( 80.94, 88.05) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 98.80, 87.20) --
	(100.49, 88.10) --
	( 99.20, 89.00) --
	( 97.51, 88.13) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (171.31, 86.96) --
	(172.83, 87.76) --
	(171.33, 88.70) --
	(169.82, 87.91) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 85.15, 86.95) --
	( 86.88, 87.75) --
	( 85.63, 88.69) --
	( 83.91, 87.90) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (151.68, 87.42) --
	(153.24, 88.07) --
	(151.81, 89.18) --
	(150.25, 88.67) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (154.69, 87.02) --
	(156.24, 87.78) --
	(154.79, 88.77) --
	(153.24, 88.07) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (109.96, 99.64) --
	(111.53,105.93) --
	(110.27,103.35) --
	(108.69, 98.44) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (101.78, 87.21) --
	(103.46, 88.33) --
	(102.16, 89.14) --
	(100.49, 88.10) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (127.65,133.51) --
	(129.24,123.82) --
	(127.85,119.62) --
	(126.26,127.17) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (174.34, 86.81) --
	(175.85, 87.61) --
	(174.34, 88.55) --
	(172.83, 87.76) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (111.84,109.53) --
	(113.40,116.56) --
	(112.17,110.91) --
	(110.60,105.74) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 88.14, 86.80) --
	( 89.86, 87.60) --
	( 88.60, 88.54) --
	( 86.88, 87.75) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (157.70, 86.80) --
	(159.25, 87.59) --
	(157.79, 88.54) --
	(156.24, 87.78) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (148.69, 88.28) --
	(150.25, 88.67) --
	(148.83, 90.11) --
	(147.28, 90.05) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (106.42, 89.17) --
	(108.06, 91.62) --
	(106.76, 91.94) --
	(105.12, 89.82) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (108.06, 91.62) --
	(109.67, 95.34) --
	(108.37, 95.08) --
	(106.76, 91.94) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (177.36, 86.66) --
	(178.86, 87.45) --
	(177.35, 88.40) --
	(175.85, 87.61) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 91.12, 86.65) --
	( 92.83, 87.45) --
	( 91.57, 88.39) --
	( 89.86, 87.60) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (160.72, 86.63) --
	(162.26, 87.42) --
	(160.79, 88.37) --
	(159.25, 87.59) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 74.47, 86.61) --
	( 76.22, 87.41) --
	( 75.00, 88.36) --
	( 73.25, 87.56) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (180.39, 86.50) --
	(181.89, 87.30) --
	(180.36, 88.25) --
	(178.86, 87.45) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 94.11, 86.50) --
	( 95.82, 87.31) --
	( 94.54, 88.25) --
	( 92.83, 87.45) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (124.61,134.94) --
	(126.26,127.17) --
	(124.89,120.92) --
	(123.26,126.51) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (163.74, 86.47) --
	(165.28, 87.27) --
	(163.80, 88.22) --
	(162.26, 87.42) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 77.45, 86.46) --
	( 79.20, 87.26) --
	( 77.97, 88.20) --
	( 76.22, 87.41) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (104.76, 87.52) --
	(106.42, 89.17) --
	(105.12, 89.82) --
	(103.46, 88.33) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (132.06,129.54) --
	(133.58,118.85) --
	(132.18,117.76) --
	(130.64,127.36) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (183.42, 86.35) --
	(184.91, 87.15) --
	(183.37, 88.10) --
	(181.89, 87.30) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 97.10, 86.36) --
	( 98.80, 87.20) --
	( 97.51, 88.13) --
	( 95.82, 87.31) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (166.77, 86.32) --
	(168.29, 87.12) --
	(166.80, 88.06) --
	(165.28, 87.27) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 80.43, 86.30) --
	( 82.17, 87.10) --
	( 80.94, 88.05) --
	( 79.20, 87.26) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (144.35, 93.08) --
	(145.89, 92.26) --
	(144.51, 95.02) --
	(142.98, 96.79) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (169.79, 86.16) --
	(171.31, 86.96) --
	(169.82, 87.91) --
	(168.29, 87.12) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 83.42, 86.15) --
	( 85.15, 86.95) --
	( 83.91, 87.90) --
	( 82.17, 87.10) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (100.09, 86.27) --
	(101.78, 87.21) --
	(100.49, 88.10) --
	( 98.80, 87.20) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (142.98, 96.79) --
	(144.51, 95.02) --
	(143.15, 98.37) --
	(141.64,101.42) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (145.73, 90.21) --
	(147.28, 90.05) --
	(145.89, 92.26) --
	(144.35, 93.08) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (109.67, 95.34) --
	(111.25,100.84) --
	(109.96, 99.64) --
	(108.37, 95.08) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (153.13, 86.30) --
	(154.69, 87.02) --
	(153.24, 88.07) --
	(151.68, 87.42) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (150.12, 86.84) --
	(151.68, 87.42) --
	(150.25, 88.67) --
	(148.69, 88.28) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (172.82, 86.01) --
	(174.34, 86.81) --
	(172.83, 87.76) --
	(171.31, 86.96) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 86.41, 86.00) --
	( 88.14, 86.80) --
	( 86.88, 87.75) --
	( 85.15, 86.95) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (156.15, 86.02) --
	(157.70, 86.80) --
	(156.24, 87.78) --
	(154.69, 87.02) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (175.85, 85.85) --
	(177.36, 86.66) --
	(175.85, 87.61) --
	(174.34, 86.81) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (103.08, 86.31) --
	(104.76, 87.52) --
	(103.46, 88.33) --
	(101.78, 87.21) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 89.40, 85.84) --
	( 91.12, 86.65) --
	( 89.86, 87.60) --
	( 88.14, 86.80) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (159.17, 85.83) --
	(160.72, 86.63) --
	(159.25, 87.59) --
	(157.70, 86.80) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (178.89, 85.70) --
	(180.39, 86.50) --
	(178.86, 87.45) --
	(177.36, 86.66) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 92.39, 85.69) --
	( 94.11, 86.50) --
	( 92.83, 87.45) --
	( 91.12, 86.65) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (147.13, 88.02) --
	(148.69, 88.28) --
	(147.28, 90.05) --
	(145.73, 90.21) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (141.64,101.42) --
	(143.15, 98.37) --
	(141.80,102.26) --
	(140.31,106.87) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (162.20, 85.67) --
	(163.74, 86.47) --
	(162.26, 87.42) --
	(160.72, 86.63) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 75.69, 85.66) --
	( 77.45, 86.46) --
	( 76.22, 87.41) --
	( 74.47, 86.61) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (107.73, 88.48) --
	(109.37, 91.22) --
	(108.06, 91.62) --
	(106.42, 89.17) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (181.93, 85.55) --
	(183.42, 86.35) --
	(181.89, 87.30) --
	(180.39, 86.50) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (119.92,133.50) --
	(121.60,131.09) --
	(120.30,122.17) --
	(118.65,123.62) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 95.39, 85.54) --
	( 97.10, 86.36) --
	( 95.82, 87.31) --
	( 94.11, 86.50) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (165.23, 85.51) --
	(166.77, 86.32) --
	(165.28, 87.27) --
	(163.74, 86.47) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 78.68, 85.50) --
	( 80.43, 86.30) --
	( 79.20, 87.26) --
	( 77.45, 86.46) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (113.40,116.56) --
	(114.99,123.58) --
	(113.76,116.04) --
	(112.17,110.91) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (111.53,105.93) --
	(113.09,113.92) --
	(111.84,109.53) --
	(110.27,103.35) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (109.37, 91.22) --
	(110.98, 95.44) --
	(109.67, 95.34) --
	(108.06, 91.62) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (106.07, 86.68) --
	(107.73, 88.48) --
	(106.42, 89.17) --
	(104.76, 87.52) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 98.39, 85.41) --
	(100.09, 86.27) --
	( 98.80, 87.20) --
	( 97.10, 86.36) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (168.26, 85.36) --
	(169.79, 86.16) --
	(168.29, 87.12) --
	(166.77, 86.32) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 81.68, 85.35) --
	( 83.42, 86.15) --
	( 82.17, 87.10) --
	( 80.43, 86.30) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (171.30, 85.20) --
	(172.82, 86.01) --
	(171.31, 86.96) --
	(169.79, 86.16) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 84.67, 85.19) --
	( 86.41, 86.00) --
	( 85.15, 86.95) --
	( 83.42, 86.15) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (151.56, 85.60) --
	(153.13, 86.30) --
	(151.68, 87.42) --
	(150.12, 86.84) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (101.39, 85.33) --
	(103.08, 86.31) --
	(101.78, 87.21) --
	(100.09, 86.27) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (154.58, 85.25) --
	(156.15, 86.02) --
	(154.69, 87.02) --
	(153.13, 86.30) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (148.55, 86.31) --
	(150.12, 86.84) --
	(148.69, 88.28) --
	(147.13, 88.02) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (174.34, 85.05) --
	(175.85, 85.85) --
	(174.34, 86.81) --
	(172.82, 86.01) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 87.67, 85.04) --
	( 89.40, 85.84) --
	( 88.14, 86.80) --
	( 86.41, 86.00) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (140.31,106.87) --
	(141.80,102.26) --
	(140.45,106.47) --
	(138.97,112.85) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (157.61, 85.03) --
	(159.17, 85.83) --
	(157.70, 86.80) --
	(156.15, 86.02) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (177.38, 84.89) --
	(178.89, 85.70) --
	(177.36, 86.66) --
	(175.85, 85.85) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 90.67, 84.88) --
	( 92.39, 85.69) --
	( 91.12, 86.65) --
	( 89.40, 85.84) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (160.65, 84.86) --
	(162.20, 85.67) --
	(160.72, 86.63) --
	(159.17, 85.83) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (104.39, 85.40) --
	(106.07, 86.68) --
	(104.76, 87.52) --
	(103.08, 86.31) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (111.25,100.84) --
	(112.81,108.51) --
	(111.53,105.93) --
	(109.96, 99.64) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (133.48,129.80) --
	(134.97,118.70) --
	(133.58,118.85) --
	(132.06,129.54) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (180.43, 84.74) --
	(181.93, 85.55) --
	(180.39, 86.50) --
	(178.89, 85.70) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 93.67, 84.73) --
	( 95.39, 85.54) --
	( 94.11, 86.50) --
	( 92.39, 85.69) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (144.17, 90.53) --
	(145.73, 90.21) --
	(144.35, 93.08) --
	(142.80, 94.17) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (163.68, 84.71) --
	(165.23, 85.51) --
	(163.74, 86.47) --
	(162.20, 85.67) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 76.92, 84.69) --
	( 78.68, 85.50) --
	( 77.45, 86.46) --
	( 75.69, 85.66) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 96.68, 84.58) --
	( 98.39, 85.41) --
	( 97.10, 86.36) --
	( 95.39, 85.54) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (166.72, 84.55) --
	(168.26, 85.36) --
	(166.77, 86.32) --
	(165.23, 85.51) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (145.56, 87.84) --
	(147.13, 88.02) --
	(145.73, 90.21) --
	(144.17, 90.53) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 79.92, 84.54) --
	( 81.68, 85.35) --
	( 80.43, 86.30) --
	( 78.68, 85.50) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (142.80, 94.17) --
	(144.35, 93.08) --
	(142.98, 96.79) --
	(141.45, 99.00) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (109.05, 87.70) --
	(110.69, 90.64) --
	(109.37, 91.22) --
	(107.73, 88.48) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (110.98, 95.44) --
	(112.56,101.76) --
	(111.25,100.84) --
	(109.67, 95.34) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (169.77, 84.39) --
	(171.30, 85.20) --
	(169.79, 86.16) --
	(168.26, 85.36) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 99.69, 84.45) --
	(101.39, 85.33) --
	(100.09, 86.27) --
	( 98.39, 85.41) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 82.93, 84.38) --
	( 84.67, 85.19) --
	( 83.42, 86.15) --
	( 81.68, 85.35) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (107.39, 85.80) --
	(109.05, 87.70) --
	(107.73, 88.48) --
	(106.07, 86.68) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (114.99,123.58) --
	(116.61,129.43) --
	(115.37,120.34) --
	(113.76,116.04) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (149.98, 84.93) --
	(151.56, 85.60) --
	(150.12, 86.84) --
	(148.55, 86.31) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (138.97,112.85) --
	(140.45,106.47) --
	(139.10,110.66) --
	(137.63,118.82) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (153.01, 84.49) --
	(154.58, 85.25) --
	(153.13, 86.30) --
	(151.56, 85.60) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (172.81, 84.24) --
	(174.34, 85.05) --
	(172.82, 86.01) --
	(171.30, 85.20) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 85.93, 84.23) --
	( 87.67, 85.04) --
	( 86.41, 86.00) --
	( 84.67, 85.19) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (156.05, 84.24) --
	(157.61, 85.03) --
	(156.15, 86.02) --
	(154.58, 85.25) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (118.25,132.96) --
	(119.92,133.50) --
	(118.65,123.62) --
	(117.00,123.03) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (102.70, 84.38) --
	(104.39, 85.40) --
	(103.08, 86.31) --
	(101.39, 85.33) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (110.69, 90.64) --
	(112.30, 95.21) --
	(110.98, 95.44) --
	(109.37, 91.22) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (175.86, 84.08) --
	(177.38, 84.89) --
	(175.85, 85.85) --
	(174.34, 85.05) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 88.94, 84.07) --
	( 90.67, 84.88) --
	( 89.40, 85.84) --
	( 87.67, 85.04) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (146.97, 85.83) --
	(148.55, 86.31) --
	(147.13, 88.02) --
	(145.56, 87.84) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (159.09, 84.06) --
	(160.65, 84.86) --
	(159.17, 85.83) --
	(157.61, 85.03) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (178.92, 83.93) --
	(180.43, 84.74) --
	(178.89, 85.70) --
	(177.38, 84.89) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 91.95, 83.92) --
	( 93.67, 84.73) --
	( 92.39, 85.69) --
	( 90.67, 84.88) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (162.13, 83.90) --
	(163.68, 84.71) --
	(162.20, 85.67) --
	(160.65, 84.86) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (141.45, 99.00) --
	(142.98, 96.79) --
	(141.64,101.42) --
	(140.12,105.13) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (105.71, 84.47) --
	(107.39, 85.80) --
	(106.07, 86.68) --
	(104.39, 85.40) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (116.61,129.43) --
	(118.25,132.96) --
	(117.00,123.03) --
	(115.37,120.34) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (134.88,127.92) --
	(136.36,117.17) --
	(134.97,118.70) --
	(133.48,129.80) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 94.96, 83.76) --
	( 96.68, 84.58) --
	( 95.39, 85.54) --
	( 93.67, 84.73) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (165.18, 83.74) --
	(166.72, 84.55) --
	(165.23, 85.51) --
	(163.68, 84.71) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 78.16, 83.73) --
	( 79.92, 84.54) --
	( 78.68, 85.50) --
	( 76.92, 84.69) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (137.63,118.82) --
	(139.10,110.66) --
	(137.74,114.38) --
	(136.27,124.08) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (129.07,138.97) --
	(130.64,127.36) --
	(129.24,123.82) --
	(127.65,133.51) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 97.98, 83.62) --
	( 99.69, 84.45) --
	( 98.39, 85.41) --
	( 96.68, 84.58) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (168.23, 83.58) --
	(169.77, 84.39) --
	(168.26, 85.36) --
	(166.72, 84.55) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 81.17, 83.57) --
	( 82.93, 84.38) --
	( 81.68, 85.35) --
	( 79.92, 84.54) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (110.38, 86.81) --
	(112.03, 89.82) --
	(110.69, 90.64) --
	(109.05, 87.70) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (136.27,124.08) --
	(137.74,114.38) --
	(136.36,117.17) --
	(134.88,127.92) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (113.09,113.92) --
	(114.65,123.09) --
	(113.40,116.56) --
	(111.84,109.53) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (151.43, 83.74) --
	(153.01, 84.49) --
	(151.56, 85.60) --
	(149.98, 84.93) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (171.28, 83.42) --
	(172.81, 84.24) --
	(171.30, 85.20) --
	(169.77, 84.39) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (101.00, 83.49) --
	(102.70, 84.38) --
	(101.39, 85.33) --
	( 99.69, 84.45) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 84.18, 83.41) --
	( 85.93, 84.23) --
	( 84.67, 85.19) --
	( 82.93, 84.38) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (148.40, 84.28) --
	(149.98, 84.93) --
	(148.55, 86.31) --
	(146.97, 85.83) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (143.98, 87.66) --
	(145.56, 87.84) --
	(144.17, 90.53) --
	(142.59, 90.86) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (154.48, 83.45) --
	(156.05, 84.24) --
	(154.58, 85.25) --
	(153.01, 84.49) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (108.72, 84.86) --
	(110.38, 86.81) --
	(109.05, 87.70) --
	(107.39, 85.80) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (142.59, 90.86) --
	(144.17, 90.53) --
	(142.80, 94.17) --
	(141.23, 95.28) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (174.34, 83.27) --
	(175.86, 84.08) --
	(174.34, 85.05) --
	(172.81, 84.24) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 87.20, 83.26) --
	( 88.94, 84.07) --
	( 87.67, 85.04) --
	( 85.93, 84.23) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (157.52, 83.25) --
	(159.09, 84.06) --
	(157.61, 85.03) --
	(156.05, 84.24) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (104.02, 83.43) --
	(105.71, 84.47) --
	(104.39, 85.40) --
	(102.70, 84.38) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (177.40, 83.11) --
	(178.92, 83.93) --
	(177.38, 84.89) --
	(175.86, 84.08) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 90.22, 83.10) --
	( 91.95, 83.92) --
	( 90.67, 84.88) --
	( 88.94, 84.07) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (160.57, 83.08) --
	(162.13, 83.90) --
	(160.65, 84.86) --
	(159.09, 84.06) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (145.38, 85.35) --
	(146.97, 85.83) --
	(145.56, 87.84) --
	(143.98, 87.66) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (112.03, 89.82) --
	(113.64, 94.52) --
	(112.30, 95.21) --
	(110.69, 90.64) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (112.30, 95.21) --
	(113.89,102.09) --
	(112.56,101.76) --
	(110.98, 95.44) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (122.94,141.40) --
	(124.61,134.94) --
	(123.26,126.51) --
	(121.60,131.09) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 93.24, 82.94) --
	( 94.96, 83.76) --
	( 93.67, 84.73) --
	( 91.95, 83.92) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (163.63, 82.92) --
	(165.18, 83.74) --
	(163.68, 84.71) --
	(162.13, 83.90) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (107.04, 83.51) --
	(108.72, 84.86) --
	(107.39, 85.80) --
	(105.71, 84.47) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (140.12,105.13) --
	(141.64,101.42) --
	(140.31,106.87) --
	(138.80,112.45) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 96.26, 82.79) --
	( 97.98, 83.62) --
	( 96.68, 84.58) --
	( 94.96, 83.76) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (166.68, 82.76) --
	(168.23, 83.58) --
	(166.72, 84.55) --
	(165.18, 83.74) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 79.41, 82.75) --
	( 81.17, 83.57) --
	( 79.92, 84.54) --
	( 78.16, 83.73) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (112.56,101.76) --
	(114.12,110.64) --
	(112.81,108.51) --
	(111.25,100.84) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (141.23, 95.28) --
	(142.80, 94.17) --
	(141.45, 99.00) --
	(139.89,101.24) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (112.81,108.51) --
	(114.37,118.35) --
	(113.09,113.92) --
	(111.53,105.93) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 99.28, 82.64) --
	(101.00, 83.49) --
	( 99.69, 84.45) --
	( 97.98, 83.62) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (169.74, 82.61) --
	(171.28, 83.42) --
	(169.77, 84.39) --
	(168.23, 83.58) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 82.43, 82.60) --
	( 84.18, 83.41) --
	( 82.93, 84.38) --
	( 81.17, 83.57) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (149.85, 83.00) --
	(151.43, 83.74) --
	(149.98, 84.93) --
	(148.40, 84.28) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (152.90, 82.66) --
	(154.48, 83.45) --
	(153.01, 84.49) --
	(151.43, 83.74) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (111.73, 85.78) --
	(113.37, 88.74) --
	(112.03, 89.82) --
	(110.38, 86.81) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (146.81, 83.63) --
	(148.40, 84.28) --
	(146.97, 85.83) --
	(145.38, 85.35) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (172.81, 82.45) --
	(174.34, 83.27) --
	(172.81, 84.24) --
	(171.28, 83.42) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 85.45, 82.44) --
	( 87.20, 83.26) --
	( 85.93, 84.23) --
	( 84.18, 83.41) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (102.31, 82.52) --
	(104.02, 83.43) --
	(102.70, 84.38) --
	(101.00, 83.49) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (155.95, 82.44) --
	(157.52, 83.25) --
	(156.05, 84.24) --
	(154.48, 83.45) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (110.06, 83.86) --
	(111.73, 85.78) --
	(110.38, 86.81) --
	(108.72, 84.86) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (175.87, 82.29) --
	(177.40, 83.11) --
	(175.86, 84.08) --
	(174.34, 83.27) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 88.47, 82.28) --
	( 90.22, 83.10) --
	( 88.94, 84.07) --
	( 87.20, 83.26) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (126.01,143.55) --
	(127.65,133.51) --
	(126.26,127.17) --
	(124.61,134.94) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (159.01, 82.26) --
	(160.57, 83.08) --
	(159.09, 84.06) --
	(157.52, 83.25) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (142.38, 87.37) --
	(143.98, 87.66) --
	(142.59, 90.86) --
	(141.00, 90.99) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (105.34, 82.46) --
	(107.04, 83.51) --
	(105.71, 84.47) --
	(104.02, 83.43) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 91.50, 82.12) --
	( 93.24, 82.94) --
	( 91.95, 83.92) --
	( 90.22, 83.10) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (162.07, 82.10) --
	(163.63, 82.92) --
	(162.13, 83.90) --
	(160.57, 83.08) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (113.37, 88.74) --
	(115.00, 93.34) --
	(113.64, 94.52) --
	(112.03, 89.82) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (143.79, 84.81) --
	(145.38, 85.35) --
	(143.98, 87.66) --
	(142.38, 87.37) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 94.53, 81.97) --
	( 96.26, 82.79) --
	( 94.96, 83.76) --
	( 93.24, 82.94) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (165.13, 81.94) --
	(166.68, 82.76) --
	(165.18, 83.74) --
	(163.63, 82.92) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (141.00, 90.99) --
	(142.59, 90.86) --
	(141.23, 95.28) --
	(139.64, 96.07) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (108.37, 82.52) --
	(110.06, 83.86) --
	(108.72, 84.86) --
	(107.04, 83.51) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 97.56, 81.81) --
	( 99.28, 82.64) --
	( 97.98, 83.62) --
	( 96.26, 82.79) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (168.20, 81.78) --
	(169.74, 82.61) --
	(168.23, 83.58) --
	(166.68, 82.76) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (113.64, 94.52) --
	(115.24,101.62) --
	(113.89,102.09) --
	(112.30, 95.21) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 80.66, 81.77) --
	( 82.43, 82.60) --
	( 81.17, 83.57) --
	( 79.41, 82.75) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (148.25, 82.25) --
	(149.85, 83.00) --
	(148.40, 84.28) --
	(146.81, 83.63) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (151.31, 81.87) --
	(152.90, 82.66) --
	(151.43, 83.74) --
	(149.85, 83.00) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (100.60, 81.66) --
	(102.31, 82.52) --
	(101.00, 83.49) --
	( 99.28, 82.64) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (171.27, 81.63) --
	(172.81, 82.45) --
	(171.28, 83.42) --
	(169.74, 82.61) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 83.69, 81.61) --
	( 85.45, 82.44) --
	( 84.18, 83.41) --
	( 82.43, 82.60) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (113.08, 84.64) --
	(114.73, 87.42) --
	(113.37, 88.74) --
	(111.73, 85.78) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (154.37, 81.63) --
	(155.95, 82.44) --
	(154.48, 83.45) --
	(152.90, 82.66) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (145.21, 82.94) --
	(146.81, 83.63) --
	(145.38, 85.35) --
	(143.79, 84.81) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (139.89,101.24) --
	(141.45, 99.00) --
	(140.12,105.13) --
	(138.57,108.91) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (174.34, 81.47) --
	(175.87, 82.29) --
	(174.34, 83.27) --
	(172.81, 82.45) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 86.72, 81.46) --
	( 88.47, 82.28) --
	( 87.20, 83.26) --
	( 85.45, 82.44) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (103.64, 81.54) --
	(105.34, 82.46) --
	(104.02, 83.43) --
	(102.31, 82.52) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (138.80,112.45) --
	(140.31,106.87) --
	(138.97,112.85) --
	(137.48,120.55) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (157.43, 81.44) --
	(159.01, 82.26) --
	(157.52, 83.25) --
	(155.95, 82.44) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (111.40, 82.81) --
	(113.08, 84.64) --
	(111.73, 85.78) --
	(110.06, 83.86) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (114.65,123.09) --
	(116.24,132.29) --
	(114.99,123.58) --
	(113.40,116.56) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 89.75, 81.30) --
	( 91.50, 82.12) --
	( 90.22, 83.10) --
	( 88.47, 82.28) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (160.50, 81.28) --
	(162.07, 82.10) --
	(160.57, 83.08) --
	(159.01, 82.26) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (106.68, 81.47) --
	(108.37, 82.52) --
	(107.04, 83.51) --
	(105.34, 82.46) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (114.73, 87.42) --
	(116.37, 91.69) --
	(115.00, 93.34) --
	(113.37, 88.74) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (140.77, 86.87) --
	(142.38, 87.37) --
	(141.00, 90.99) --
	(139.39, 90.73) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 92.79, 81.14) --
	( 94.53, 81.97) --
	( 93.24, 82.94) --
	( 91.50, 82.12) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (163.57, 81.12) --
	(165.13, 81.94) --
	(163.63, 82.92) --
	(162.07, 82.10) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (142.18, 84.15) --
	(143.79, 84.81) --
	(142.38, 87.37) --
	(140.77, 86.87) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 95.83, 80.98) --
	( 97.56, 81.81) --
	( 96.26, 82.79) --
	( 94.53, 81.97) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (166.64, 80.96) --
	(168.20, 81.78) --
	(166.68, 82.76) --
	(165.13, 81.94) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (139.64, 96.07) --
	(141.23, 95.28) --
	(139.89,101.24) --
	(138.31,102.99) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (109.72, 81.51) --
	(111.40, 82.81) --
	(110.06, 83.86) --
	(108.37, 82.52) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (113.89,102.09) --
	(115.46,111.82) --
	(114.12,110.64) --
	(112.56,101.76) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (130.51,142.49) --
	(132.06,129.54) --
	(130.64,127.36) --
	(129.07,138.97) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (146.65, 81.49) --
	(148.25, 82.25) --
	(146.81, 83.63) --
	(145.21, 82.94) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (149.71, 81.08) --
	(151.31, 81.87) --
	(149.85, 83.00) --
	(148.25, 82.25) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 98.87, 80.83) --
	(100.60, 81.66) --
	( 99.28, 82.64) --
	( 97.56, 81.81) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (169.72, 80.80) --
	(171.27, 81.63) --
	(169.74, 82.61) --
	(168.20, 81.78) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (115.00, 93.34) --
	(116.61,100.26) --
	(115.24,101.62) --
	(113.64, 94.52) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 81.92, 80.79) --
	( 83.69, 81.61) --
	( 82.43, 82.60) --
	( 80.66, 81.77) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (114.44, 83.41) --
	(116.10, 85.91) --
	(114.73, 87.42) --
	(113.08, 84.64) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (152.78, 80.81) --
	(154.37, 81.63) --
	(152.90, 82.66) --
	(151.31, 81.87) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (143.60, 82.20) --
	(145.21, 82.94) --
	(143.79, 84.81) --
	(142.18, 84.15) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (139.39, 90.73) --
	(141.00, 90.99) --
	(139.64, 96.07) --
	(138.03, 96.20) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (101.92, 80.68) --
	(103.64, 81.54) --
	(102.31, 82.52) --
	(100.60, 81.66) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (172.80, 80.64) --
	(174.34, 81.47) --
	(172.81, 82.45) --
	(171.27, 81.63) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 84.96, 80.63) --
	( 86.72, 81.46) --
	( 85.45, 82.44) --
	( 83.69, 81.61) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (155.85, 80.62) --
	(157.43, 81.44) --
	(155.95, 82.44) --
	(154.37, 81.63) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (116.10, 85.91) --
	(117.75, 89.71) --
	(116.37, 91.69) --
	(114.73, 87.42) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (112.76, 81.71) --
	(114.44, 83.41) --
	(113.08, 84.64) --
	(111.40, 82.81) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 88.00, 80.47) --
	( 89.75, 81.30) --
	( 88.47, 82.28) --
	( 86.72, 81.46) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (104.97, 80.55) --
	(106.68, 81.47) --
	(105.34, 82.46) --
	(103.64, 81.54) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (158.92, 80.45) --
	(160.50, 81.28) --
	(159.01, 82.26) --
	(157.43, 81.44) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 91.04, 80.31) --
	( 92.79, 81.14) --
	( 91.50, 82.12) --
	( 89.75, 81.30) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (162.00, 80.29) --
	(163.57, 81.12) --
	(162.07, 82.10) --
	(160.50, 81.28) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (108.02, 80.47) --
	(109.72, 81.51) --
	(108.37, 82.52) --
	(106.68, 81.47) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (121.24,144.93) --
	(122.94,141.40) --
	(121.60,131.09) --
	(119.92,133.50) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (139.15, 86.07) --
	(140.77, 86.87) --
	(139.39, 90.73) --
	(137.76, 89.95) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (140.55, 83.34) --
	(142.18, 84.15) --
	(140.77, 86.87) --
	(139.15, 86.07) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 94.09, 80.15) --
	( 95.83, 80.98) --
	( 94.53, 81.97) --
	( 92.79, 81.14) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (165.08, 80.13) --
	(166.64, 80.96) --
	(165.13, 81.94) --
	(163.57, 81.12) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (116.37, 91.69) --
	(118.00, 98.09) --
	(116.61,100.26) --
	(115.00, 93.34) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (114.12,110.64) --
	(115.68,122.11) --
	(114.37,118.35) --
	(112.81,108.51) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 97.14, 79.99) --
	( 98.87, 80.83) --
	( 97.56, 81.81) --
	( 95.83, 80.98) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (148.11, 80.27) --
	(149.71, 81.08) --
	(148.25, 82.25) --
	(146.65, 81.49) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (168.16, 79.97) --
	(169.72, 80.80) --
	(168.20, 81.78) --
	(166.64, 80.96) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (145.04, 80.70) --
	(146.65, 81.49) --
	(145.21, 82.94) --
	(143.60, 82.20) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (111.07, 80.47) --
	(112.76, 81.71) --
	(111.40, 82.81) --
	(109.72, 81.51) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (137.48,120.55) --
	(138.97,112.85) --
	(137.63,118.82) --
	(136.14,128.67) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (115.81, 82.12) --
	(117.48, 84.31) --
	(116.10, 85.91) --
	(114.44, 83.41) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (114.37,118.35) --
	(115.93,129.72) --
	(114.65,123.09) --
	(113.09,113.92) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (151.18, 80.00) --
	(152.78, 80.81) --
	(151.31, 81.87) --
	(149.71, 81.08) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (117.48, 84.31) --
	(119.14, 87.54) --
	(117.75, 89.71) --
	(116.10, 85.91) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (100.19, 79.84) --
	(101.92, 80.68) --
	(100.60, 81.66) --
	( 98.87, 80.83) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (171.25, 79.81) --
	(172.80, 80.64) --
	(171.27, 81.63) --
	(169.72, 80.80) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (141.98, 81.38) --
	(143.60, 82.20) --
	(142.18, 84.15) --
	(140.55, 83.34) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 83.19, 79.80) --
	( 84.96, 80.63) --
	( 83.69, 81.61) --
	( 81.92, 80.79) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (138.57,108.91) --
	(140.12,105.13) --
	(138.80,112.45) --
	(137.26,118.17) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (154.26, 79.79) --
	(155.85, 80.62) --
	(154.37, 81.63) --
	(152.78, 80.81) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (137.76, 89.95) --
	(139.39, 90.73) --
	(138.03, 96.20) --
	(136.40, 95.45) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (103.25, 79.69) --
	(104.97, 80.55) --
	(103.64, 81.54) --
	(101.92, 80.68) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 86.24, 79.64) --
	( 88.00, 80.47) --
	( 86.72, 81.46) --
	( 84.96, 80.63) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (157.34, 79.62) --
	(158.92, 80.45) --
	(157.43, 81.44) --
	(155.85, 80.62) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (114.12, 80.59) --
	(115.81, 82.12) --
	(114.44, 83.41) --
	(112.76, 81.71) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (117.75, 89.71) --
	(119.39, 95.31) --
	(118.00, 98.09) --
	(116.37, 91.69) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 89.29, 79.48) --
	( 91.04, 80.31) --
	( 89.75, 81.30) --
	( 88.00, 80.47) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (106.31, 79.55) --
	(108.02, 80.47) --
	(106.68, 81.47) --
	(104.97, 80.55) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (137.51, 84.97) --
	(139.15, 86.07) --
	(137.76, 89.95) --
	(136.12, 88.65) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (160.42, 79.46) --
	(162.00, 80.29) --
	(160.50, 81.28) --
	(158.92, 80.45) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (116.24,132.29) --
	(117.87,139.94) --
	(116.61,129.43) --
	(114.99,123.58) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (115.24,101.62) --
	(116.82,111.67) --
	(115.46,111.82) --
	(113.89,102.09) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (138.03, 96.20) --
	(139.64, 96.07) --
	(138.31,102.99) --
	(136.69,103.68) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (138.92, 82.37) --
	(140.55, 83.34) --
	(139.15, 86.07) --
	(137.51, 84.97) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 92.34, 79.32) --
	( 94.09, 80.15) --
	( 92.79, 81.14) --
	( 91.04, 80.31) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (163.51, 79.29) --
	(165.08, 80.13) --
	(163.57, 81.12) --
	(162.00, 80.29) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (138.31,102.99) --
	(139.89,101.24) --
	(138.57,108.91) --
	(136.99,111.96) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (118.86, 82.70) --
	(120.53, 85.35) --
	(119.14, 87.54) --
	(117.48, 84.31) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (109.37, 79.46) --
	(111.07, 80.47) --
	(109.72, 81.51) --
	(108.02, 80.47) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (119.14, 87.54) --
	(120.79, 92.22) --
	(119.39, 95.31) --
	(117.75, 89.71) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 95.40, 79.16) --
	( 97.14, 79.99) --
	( 95.83, 80.98) --
	( 94.09, 80.15) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (117.18, 80.83) --
	(118.86, 82.70) --
	(117.48, 84.31) --
	(115.81, 82.12) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (166.60, 79.13) --
	(168.16, 79.97) --
	(166.64, 80.96) --
	(165.08, 80.13) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (146.49, 79.46) --
	(148.11, 80.27) --
	(146.65, 81.49) --
	(145.04, 80.70) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (143.42, 79.87) --
	(145.04, 80.70) --
	(143.60, 82.20) --
	(141.98, 81.38) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (149.57, 79.17) --
	(151.18, 80.00) --
	(149.71, 81.08) --
	(148.11, 80.27) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (112.43, 79.42) --
	(114.12, 80.59) --
	(112.76, 81.71) --
	(111.07, 80.47) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 98.46, 79.00) --
	(100.19, 79.84) --
	( 98.87, 80.83) --
	( 97.14, 79.99) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (140.35, 80.47) --
	(141.98, 81.38) --
	(140.55, 83.34) --
	(138.92, 82.37) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (169.70, 78.97) --
	(171.25, 79.81) --
	(169.72, 80.80) --
	(168.16, 79.97) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (136.12, 88.65) --
	(137.76, 89.95) --
	(136.40, 95.45) --
	(134.74, 93.81) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (120.53, 85.35) --
	(122.19, 89.10) --
	(120.79, 92.22) --
	(119.14, 87.54) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (152.66, 78.96) --
	(154.26, 79.79) --
	(152.78, 80.81) --
	(151.18, 80.00) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (135.87, 83.65) --
	(137.51, 84.97) --
	(136.12, 88.65) --
	(134.46, 86.93) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (131.95,143.26) --
	(133.48,129.80) --
	(132.06,129.54) --
	(130.51,142.49) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (101.52, 78.84) --
	(103.25, 79.69) --
	(101.92, 80.68) --
	(100.19, 79.84) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 84.47, 78.80) --
	( 86.24, 79.64) --
	( 84.96, 80.63) --
	( 83.19, 79.80) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (155.75, 78.78) --
	(157.34, 79.62) --
	(155.85, 80.62) --
	(154.26, 79.79) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (137.28, 81.28) --
	(138.92, 82.37) --
	(137.51, 84.97) --
	(135.87, 83.65) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (115.49, 79.46) --
	(117.18, 80.83) --
	(115.81, 82.12) --
	(114.12, 80.59) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (104.59, 78.69) --
	(106.31, 79.55) --
	(104.97, 80.55) --
	(103.25, 79.69) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (120.25, 81.14) --
	(121.92, 83.28) --
	(120.53, 85.35) --
	(118.86, 82.70) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 87.52, 78.64) --
	( 89.29, 79.48) --
	( 88.00, 80.47) --
	( 86.24, 79.64) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (119.54,144.47) --
	(121.24,144.93) --
	(119.92,133.50) --
	(118.25,132.96) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (121.92, 83.28) --
	(123.59, 86.19) --
	(122.19, 89.10) --
	(120.53, 85.35) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (158.84, 78.62) --
	(160.42, 79.46) --
	(158.92, 80.45) --
	(157.34, 79.62) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (136.14,128.67) --
	(137.63,118.82) --
	(136.27,124.08) --
	(134.77,135.82) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (134.46, 86.93) --
	(136.12, 88.65) --
	(134.74, 93.81) --
	(133.08, 91.48) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (107.65, 78.55) --
	(109.37, 79.46) --
	(108.02, 80.47) --
	(106.31, 79.55) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 90.59, 78.48) --
	( 92.34, 79.32) --
	( 91.04, 80.31) --
	( 89.29, 79.48) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (161.93, 78.46) --
	(163.51, 79.29) --
	(162.00, 80.29) --
	(160.42, 79.46) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (116.61,100.26) --
	(118.21,110.05) --
	(116.82,111.67) --
	(115.24,101.62) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (117.87,139.94) --
	(119.54,144.47) --
	(118.25,132.96) --
	(116.61,129.43) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (134.21, 82.20) --
	(135.87, 83.65) --
	(134.46, 86.93) --
	(132.80, 84.99) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (136.40, 95.45) --
	(138.03, 96.20) --
	(136.69,103.68) --
	(135.05,102.98) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (118.56, 79.56) --
	(120.25, 81.14) --
	(118.86, 82.70) --
	(117.18, 80.83) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 93.65, 78.32) --
	( 95.40, 79.16) --
	( 94.09, 80.15) --
	( 92.34, 79.32) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (165.03, 78.29) --
	(166.60, 79.13) --
	(165.08, 80.13) --
	(163.51, 79.29) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (141.79, 79.00) --
	(143.42, 79.87) --
	(141.98, 81.38) --
	(140.35, 80.47) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (144.87, 78.62) --
	(146.49, 79.46) --
	(145.04, 80.70) --
	(143.42, 79.87) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (110.72, 78.44) --
	(112.43, 79.42) --
	(111.07, 80.47) --
	(109.37, 79.46) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (132.80, 84.99) --
	(134.46, 86.93) --
	(133.08, 91.48) --
	(131.41, 88.78) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (138.71, 79.50) --
	(140.35, 80.47) --
	(138.92, 82.37) --
	(137.28, 81.28) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (127.44,151.04) --
	(129.07,138.97) --
	(127.65,133.51) --
	(126.01,143.55) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (147.96, 78.34) --
	(149.57, 79.17) --
	(148.11, 80.27) --
	(146.49, 79.46) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (123.32, 81.39) --
	(124.99, 83.63) --
	(123.59, 86.19) --
	(121.92, 83.28) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 96.71, 78.16) --
	( 98.46, 79.00) --
	( 97.14, 79.99) --
	( 95.40, 79.16) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (123.59, 86.19) --
	(125.26, 90.05) --
	(123.85, 94.18) --
	(122.19, 89.10) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (168.13, 78.13) --
	(169.70, 78.97) --
	(168.16, 79.97) --
	(166.60, 79.13) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (124.99, 83.63) --
	(126.66, 86.48) --
	(125.26, 90.05) --
	(123.59, 86.19) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (151.05, 78.13) --
	(152.66, 78.96) --
	(151.18, 80.00) --
	(149.57, 79.17) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (135.63, 80.11) --
	(137.28, 81.28) --
	(135.87, 83.65) --
	(134.21, 82.20) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (131.14, 83.03) --
	(132.80, 84.99) --
	(131.41, 88.78) --
	(129.73, 86.05) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (113.80, 78.37) --
	(115.49, 79.46) --
	(114.12, 80.59) --
	(112.43, 79.42) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (122.19, 89.10) --
	(123.85, 94.18) --
	(122.44, 98.66) --
	(120.79, 92.22) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 99.78, 77.99) --
	(101.52, 78.84) --
	(100.19, 79.84) --
	( 98.46, 79.00) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (121.64, 79.67) --
	(123.32, 81.39) --
	(121.92, 83.28) --
	(120.25, 81.14) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (124.32,151.97) --
	(126.01,143.55) --
	(124.61,134.94) --
	(122.94,141.40) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (128.06, 83.56) --
	(129.73, 86.05) --
	(128.33, 89.95) --
	(126.66, 86.48) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (154.15, 77.94) --
	(155.75, 78.78) --
	(154.26, 79.79) --
	(152.66, 78.96) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (126.39, 81.44) --
	(128.06, 83.56) --
	(126.66, 86.48) --
	(124.99, 83.63) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (118.00, 98.09) --
	(119.62,107.08) --
	(118.21,110.05) --
	(116.61,100.26) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (132.55, 80.73) --
	(134.21, 82.20) --
	(132.80, 84.99) --
	(131.14, 83.03) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (133.37,140.94) --
	(134.88,127.92) --
	(133.48,129.80) --
	(131.95,143.26) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (120.79, 92.22) --
	(122.44, 98.66) --
	(121.03,103.12) --
	(119.39, 95.31) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (102.86, 77.84) --
	(104.59, 78.69) --
	(103.25, 79.69) --
	(101.52, 78.84) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (134.77,135.82) --
	(136.27,124.08) --
	(134.88,127.92) --
	(133.37,140.94) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (129.47, 81.21) --
	(131.14, 83.03) --
	(129.73, 86.05) --
	(128.06, 83.56) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (129.73, 86.05) --
	(131.41, 88.78) --
	(130.01, 93.80) --
	(128.33, 89.95) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 85.75, 77.80) --
	( 87.52, 78.64) --
	( 86.24, 79.64) --
	( 84.47, 78.80) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (157.25, 77.78) --
	(158.84, 78.62) --
	(157.34, 79.62) --
	(155.75, 78.78) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (116.87, 78.34) --
	(118.56, 79.56) --
	(117.18, 80.83) --
	(115.49, 79.46) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (119.39, 95.31) --
	(121.03,103.12) --
	(119.62,107.08) --
	(118.00, 98.09) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (126.66, 86.48) --
	(128.33, 89.95) --
	(126.93, 94.81) --
	(125.26, 90.05) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (134.74, 93.81) --
	(136.40, 95.45) --
	(135.05,102.98) --
	(133.38,100.85) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (115.46,111.82) --
	(117.03,124.43) --
	(115.68,122.11) --
	(114.12,110.64) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (124.72, 79.71) --
	(126.39, 81.44) --
	(124.99, 83.63) --
	(123.32, 81.39) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (105.93, 77.68) --
	(107.65, 78.55) --
	(106.31, 79.55) --
	(104.59, 78.69) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 88.82, 77.63) --
	( 90.59, 78.48) --
	( 89.29, 79.48) --
	( 87.52, 78.64) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (160.35, 77.61) --
	(161.93, 78.46) --
	(160.42, 79.46) --
	(158.84, 78.62) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (131.41, 88.78) --
	(133.08, 91.48) --
	(131.70, 97.62) --
	(130.01, 93.80) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (137.26,118.17) --
	(138.80,112.45) --
	(137.48,120.55) --
	(135.94,128.48) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (133.08, 91.48) --
	(134.74, 93.81) --
	(133.38,100.85) --
	(131.70, 97.62) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (119.95, 78.33) --
	(121.64, 79.67) --
	(120.25, 81.14) --
	(118.56, 79.56) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (109.01, 77.54) --
	(110.72, 78.44) --
	(109.37, 79.46) --
	(107.65, 78.55) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (140.15, 78.09) --
	(141.79, 79.00) --
	(140.35, 80.47) --
	(138.71, 79.50) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 91.89, 77.47) --
	( 93.65, 78.32) --
	( 92.34, 79.32) --
	( 90.59, 78.48) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (127.80, 79.61) --
	(129.47, 81.21) --
	(128.06, 83.56) --
	(126.39, 81.44) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (137.06, 78.50) --
	(138.71, 79.50) --
	(137.28, 81.28) --
	(135.63, 80.11) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (163.45, 77.45) --
	(165.03, 78.29) --
	(163.51, 79.29) --
	(161.93, 78.46) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (143.24, 77.76) --
	(144.87, 78.62) --
	(143.42, 79.87) --
	(141.79, 79.00) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (133.97, 78.94) --
	(135.63, 80.11) --
	(134.21, 82.20) --
	(132.55, 80.73) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (130.89, 79.34) --
	(132.55, 80.73) --
	(131.14, 83.03) --
	(129.47, 81.21) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (136.69,103.68) --
	(138.31,102.99) --
	(136.99,111.96) --
	(135.37,113.43) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (146.34, 77.50) --
	(147.96, 78.34) --
	(146.49, 79.46) --
	(144.87, 78.62) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 94.96, 77.31) --
	( 96.71, 78.16) --
	( 95.40, 79.16) --
	( 93.65, 78.32) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (166.56, 77.29) --
	(168.13, 78.13) --
	(166.60, 79.13) --
	(165.03, 78.29) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (112.09, 77.41) --
	(113.80, 78.37) --
	(112.43, 79.42) --
	(110.72, 78.44) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (149.44, 77.28) --
	(151.05, 78.13) --
	(149.57, 79.17) --
	(147.96, 78.34) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (125.26, 90.05) --
	(126.93, 94.81) --
	(125.53,100.55) --
	(123.85, 94.18) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (123.04, 78.32) --
	(124.72, 79.71) --
	(123.32, 81.39) --
	(121.64, 79.67) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 98.04, 77.15) --
	( 99.78, 77.99) --
	( 98.46, 79.00) --
	( 96.71, 78.16) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (128.33, 89.95) --
	(130.01, 93.80) --
	(128.62,100.17) --
	(126.93, 94.81) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (152.54, 77.10) --
	(154.15, 77.94) --
	(152.66, 78.96) --
	(151.05, 78.13) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (115.17, 77.31) --
	(116.87, 78.34) --
	(115.49, 79.46) --
	(113.80, 78.37) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (126.13, 78.24) --
	(127.80, 79.61) --
	(126.39, 81.44) --
	(124.72, 79.71) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (101.12, 76.99) --
	(102.86, 77.84) --
	(101.52, 78.84) --
	( 99.78, 77.99) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (155.64, 76.93) --
	(157.25, 77.78) --
	(155.75, 78.78) --
	(154.15, 77.94) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (115.93,129.72) --
	(117.53,141.19) --
	(116.24,132.29) --
	(114.65,123.09) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (136.99,111.96) --
	(138.57,108.91) --
	(137.26,118.17) --
	(135.68,122.86) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (129.22, 78.07) --
	(130.89, 79.34) --
	(129.47, 81.21) --
	(127.80, 79.61) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (118.26, 77.23) --
	(119.95, 78.33) --
	(118.56, 79.56) --
	(116.87, 78.34) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (104.20, 76.83) --
	(105.93, 77.68) --
	(104.59, 78.69) --
	(102.86, 77.84) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 87.04, 76.79) --
	( 88.82, 77.63) --
	( 87.52, 78.64) --
	( 85.75, 77.80) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (158.75, 76.77) --
	(160.35, 77.61) --
	(158.84, 78.62) --
	(157.25, 77.78) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (132.31, 77.80) --
	(133.97, 78.94) --
	(132.55, 80.73) --
	(130.89, 79.34) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (135.41, 77.49) --
	(137.06, 78.50) --
	(135.63, 80.11) --
	(133.97, 78.94) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (138.50, 77.17) --
	(140.15, 78.09) --
	(138.71, 79.50) --
	(137.06, 78.50) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (107.28, 76.67) --
	(109.01, 77.54) --
	(107.65, 78.55) --
	(105.93, 77.68) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 90.12, 76.62) --
	( 91.89, 77.47) --
	( 90.59, 78.48) --
	( 88.82, 77.63) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (141.60, 76.89) --
	(143.24, 77.76) --
	(141.79, 79.00) --
	(140.15, 78.09) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (121.35, 77.15) --
	(123.04, 78.32) --
	(121.64, 79.67) --
	(119.95, 78.33) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (161.86, 76.60) --
	(163.45, 77.45) --
	(161.93, 78.46) --
	(160.35, 77.61) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (144.71, 76.64) --
	(146.34, 77.50) --
	(144.87, 78.62) --
	(143.24, 77.76) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (110.37, 76.52) --
	(112.09, 77.41) --
	(110.72, 78.44) --
	(109.01, 77.54) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (115.68,122.11) --
	(117.25,135.43) --
	(115.93,129.72) --
	(114.37,118.35) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (123.85, 94.18) --
	(125.53,100.55) --
	(124.11,106.85) --
	(122.44, 98.66) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 93.20, 76.46) --
	( 94.96, 77.31) --
	( 93.65, 78.32) --
	( 91.89, 77.47) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (164.98, 76.44) --
	(166.56, 77.29) --
	(165.03, 78.29) --
	(163.45, 77.45) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (124.44, 77.06) --
	(126.13, 78.24) --
	(124.72, 79.71) --
	(123.04, 78.32) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (147.81, 76.44) --
	(149.44, 77.28) --
	(147.96, 78.34) --
	(146.34, 77.50) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (130.01, 93.80) --
	(131.70, 97.62) --
	(130.32,105.51) --
	(128.62,100.17) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 96.28, 76.30) --
	( 98.04, 77.15) --
	( 96.71, 78.16) --
	( 94.96, 77.31) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (113.46, 76.38) --
	(115.17, 77.31) --
	(113.80, 78.37) --
	(112.09, 77.41) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (150.92, 76.25) --
	(152.54, 77.10) --
	(151.05, 78.13) --
	(149.44, 77.28) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (127.54, 76.92) --
	(129.22, 78.07) --
	(127.80, 79.61) --
	(126.13, 78.24) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (135.05,102.98) --
	(136.69,103.68) --
	(135.37,113.43) --
	(133.71,112.79) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 99.37, 76.14) --
	(101.12, 76.99) --
	( 99.78, 77.99) --
	( 98.04, 77.15) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (116.56, 76.26) --
	(118.26, 77.23) --
	(116.87, 78.34) --
	(115.17, 77.31) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (154.03, 76.08) --
	(155.64, 76.93) --
	(154.15, 77.94) --
	(152.54, 77.10) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (130.64, 76.73) --
	(132.31, 77.80) --
	(130.89, 79.34) --
	(129.22, 78.07) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (102.46, 75.97) --
	(104.20, 76.83) --
	(102.86, 77.84) --
	(101.12, 76.99) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (133.74, 76.50) --
	(135.41, 77.49) --
	(133.97, 78.94) --
	(132.31, 77.80) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (116.82,111.67) --
	(118.41,124.71) --
	(117.03,124.43) --
	(115.46,111.82) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (126.93, 94.81) --
	(128.62,100.17) --
	(127.22,107.80) --
	(125.53,100.55) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (157.15, 75.91) --
	(158.75, 76.77) --
	(157.25, 77.78) --
	(155.64, 76.93) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (119.65, 76.14) --
	(121.35, 77.15) --
	(119.95, 78.33) --
	(118.26, 77.23) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (136.85, 76.25) --
	(138.50, 77.17) --
	(137.06, 78.50) --
	(135.41, 77.49) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (105.55, 75.81) --
	(107.28, 76.67) --
	(105.93, 77.68) --
	(104.20, 76.83) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (139.96, 76.00) --
	(141.60, 76.89) --
	(140.15, 78.09) --
	(138.50, 77.17) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 88.34, 75.77) --
	( 90.12, 76.62) --
	( 88.82, 77.63) --
	( 87.04, 76.79) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (131.70, 97.62) --
	(133.38,100.85) --
	(132.02,109.98) --
	(130.32,105.51) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (160.27, 75.75) --
	(161.86, 76.60) --
	(160.35, 77.61) --
	(158.75, 76.77) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (122.75, 76.02) --
	(124.44, 77.06) --
	(123.04, 78.32) --
	(121.35, 77.15) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (143.07, 75.78) --
	(144.71, 76.64) --
	(143.24, 77.76) --
	(141.60, 76.89) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (108.65, 75.65) --
	(110.37, 76.52) --
	(109.01, 77.54) --
	(107.28, 76.67) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (122.44, 98.66) --
	(124.11,106.85) --
	(122.69,113.14) --
	(121.03,103.12) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (133.38,100.85) --
	(135.05,102.98) --
	(133.71,112.79) --
	(132.02,109.98) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 91.43, 75.61) --
	( 93.20, 76.46) --
	( 91.89, 77.47) --
	( 90.12, 76.62) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (163.39, 75.59) --
	(164.98, 76.44) --
	(163.45, 77.45) --
	(161.86, 76.60) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (146.18, 75.58) --
	(147.81, 76.44) --
	(146.34, 77.50) --
	(144.71, 76.64) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (125.86, 75.88) --
	(127.54, 76.92) --
	(126.13, 78.24) --
	(124.44, 77.06) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (111.74, 75.50) --
	(113.46, 76.38) --
	(112.09, 77.41) --
	(110.37, 76.52) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 94.52, 75.44) --
	( 96.28, 76.30) --
	( 94.96, 77.31) --
	( 93.20, 76.46) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (149.30, 75.40) --
	(150.92, 76.25) --
	(149.44, 77.28) --
	(147.81, 76.44) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (128.96, 75.72) --
	(130.64, 76.73) --
	(129.22, 78.07) --
	(127.54, 76.92) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (114.84, 75.35) --
	(116.56, 76.26) --
	(115.17, 77.31) --
	(113.46, 76.38) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 97.61, 75.28) --
	( 99.37, 76.14) --
	( 98.04, 77.15) --
	( 96.28, 76.30) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (152.42, 75.23) --
	(154.03, 76.08) --
	(152.54, 77.10) --
	(150.92, 76.25) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (132.07, 75.53) --
	(133.74, 76.50) --
	(132.31, 77.80) --
	(130.64, 76.73) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (135.94,128.48) --
	(137.48,120.55) --
	(136.14,128.67) --
	(134.60,138.88) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (100.71, 75.12) --
	(102.46, 75.97) --
	(101.12, 76.99) --
	( 99.37, 76.14) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (117.95, 75.20) --
	(119.65, 76.14) --
	(118.26, 77.23) --
	(116.56, 76.26) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (135.19, 75.32) --
	(136.85, 76.25) --
	(135.41, 77.49) --
	(133.74, 76.50) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (155.54, 75.06) --
	(157.15, 75.91) --
	(155.64, 76.93) --
	(154.03, 76.08) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (103.81, 74.95) --
	(105.55, 75.81) --
	(104.20, 76.83) --
	(102.46, 75.97) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (138.30, 75.11) --
	(139.96, 76.00) --
	(138.50, 77.17) --
	(136.85, 76.25) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (121.03,103.12) --
	(122.69,113.14) --
	(121.25,118.69) --
	(119.62,107.08) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (121.06, 75.06) --
	(122.75, 76.02) --
	(121.35, 77.15) --
	(119.65, 76.14) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (118.21,110.05) --
	(119.82,122.73) --
	(118.41,124.71) --
	(116.82,111.67) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (158.67, 74.89) --
	(160.27, 75.75) --
	(158.75, 76.77) --
	(157.15, 75.91) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (141.42, 74.91) --
	(143.07, 75.78) --
	(141.60, 76.89) --
	(139.96, 76.00) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (106.91, 74.79) --
	(108.65, 75.65) --
	(107.28, 76.67) --
	(105.55, 75.81) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 89.65, 74.75) --
	( 91.43, 75.61) --
	( 90.12, 76.62) --
	( 88.34, 75.77) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (128.89,156.00) --
	(130.51,142.49) --
	(129.07,138.97) --
	(127.44,151.04) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (124.17, 74.92) --
	(125.86, 75.88) --
	(124.44, 77.06) --
	(122.75, 76.02) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (161.80, 74.73) --
	(163.39, 75.59) --
	(161.86, 76.60) --
	(160.27, 75.75) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (144.54, 74.72) --
	(146.18, 75.58) --
	(144.71, 76.64) --
	(143.07, 75.78) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (110.01, 74.63) --
	(111.74, 75.50) --
	(110.37, 76.52) --
	(108.65, 75.65) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (119.62,107.08) --
	(121.25,118.69) --
	(119.82,122.73) --
	(118.21,110.05) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 92.75, 74.59) --
	( 94.52, 75.44) --
	( 93.20, 76.46) --
	( 91.43, 75.61) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (127.28, 74.76) --
	(128.96, 75.72) --
	(127.54, 76.92) --
	(125.86, 75.88) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (122.60,156.69) --
	(124.32,151.97) --
	(122.94,141.40) --
	(121.24,144.93) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (147.66, 74.54) --
	(149.30, 75.40) --
	(147.81, 76.44) --
	(146.18, 75.58) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (135.37,113.43) --
	(136.99,111.96) --
	(135.68,122.86) --
	(134.04,125.32) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (128.62,100.17) --
	(130.32,105.51) --
	(128.93,115.04) --
	(127.22,107.80) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (113.12, 74.47) --
	(114.84, 75.35) --
	(113.46, 76.38) --
	(111.74, 75.50) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 95.85, 74.42) --
	( 97.61, 75.28) --
	( 96.28, 76.30) --
	( 94.52, 75.44) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (130.40, 74.59) --
	(132.07, 75.53) --
	(130.64, 76.73) --
	(128.96, 75.72) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (125.53,100.55) --
	(127.22,107.80) --
	(125.80,116.25) --
	(124.11,106.85) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (150.79, 74.37) --
	(152.42, 75.23) --
	(150.92, 76.25) --
	(149.30, 75.40) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (116.23, 74.31) --
	(117.95, 75.20) --
	(116.56, 76.26) --
	(114.84, 75.35) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 98.95, 74.26) --
	(100.71, 75.12) --
	( 99.37, 76.14) --
	( 97.61, 75.28) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (133.52, 74.41) --
	(135.19, 75.32) --
	(133.74, 76.50) --
	(132.07, 75.53) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (117.53,141.19) --
	(119.18,150.73) --
	(117.87,139.94) --
	(116.24,132.29) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (153.92, 74.20) --
	(155.54, 75.06) --
	(154.03, 76.08) --
	(152.42, 75.23) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (136.64, 74.22) --
	(138.30, 75.11) --
	(136.85, 76.25) --
	(135.19, 75.32) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (119.35, 74.16) --
	(121.06, 75.06) --
	(119.65, 76.14) --
	(117.95, 75.20) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (102.06, 74.09) --
	(103.81, 74.95) --
	(102.46, 75.97) --
	(100.71, 75.12) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (157.06, 74.03) --
	(158.67, 74.89) --
	(157.15, 75.91) --
	(155.54, 75.06) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (139.76, 74.03) --
	(141.42, 74.91) --
	(139.96, 76.00) --
	(138.30, 75.11) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (105.17, 73.93) --
	(106.91, 74.79) --
	(105.55, 75.81) --
	(103.81, 74.95) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (122.47, 74.00) --
	(124.17, 74.92) --
	(122.75, 76.02) --
	(121.06, 75.06) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (135.68,122.86) --
	(137.26,118.17) --
	(135.94,128.48) --
	(134.35,135.08) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (160.19, 73.87) --
	(161.80, 74.73) --
	(160.27, 75.75) --
	(158.67, 74.89) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (142.89, 73.85) --
	(144.54, 74.72) --
	(143.07, 75.78) --
	(141.42, 74.91) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (108.28, 73.76) --
	(110.01, 74.63) --
	(108.65, 75.65) --
	(106.91, 74.79) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (125.59, 73.85) --
	(127.28, 74.76) --
	(125.86, 75.88) --
	(124.17, 74.92) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 90.97, 73.72) --
	( 92.75, 74.59) --
	( 91.43, 75.61) --
	( 89.65, 74.75) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (146.02, 73.67) --
	(147.66, 74.54) --
	(146.18, 75.58) --
	(144.54, 74.72) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (111.39, 73.60) --
	(113.12, 74.47) --
	(111.74, 75.50) --
	(110.01, 74.63) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (128.71, 73.68) --
	(130.40, 74.59) --
	(128.96, 75.72) --
	(127.28, 74.76) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 94.07, 73.56) --
	( 95.85, 74.42) --
	( 94.52, 75.44) --
	( 92.75, 74.59) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (117.03,124.43) --
	(118.62,139.13) --
	(117.25,135.43) --
	(115.68,122.11) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (149.16, 73.50) --
	(150.79, 74.37) --
	(149.30, 75.40) --
	(147.66, 74.54) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (114.51, 73.43) --
	(116.23, 74.31) --
	(114.84, 75.35) --
	(113.12, 74.47) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (131.84, 73.51) --
	(133.52, 74.41) --
	(132.07, 75.53) --
	(130.40, 74.59) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 97.18, 73.39) --
	( 98.95, 74.26) --
	( 97.61, 75.28) --
	( 95.85, 74.42) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (152.29, 73.33) --
	(153.92, 74.20) --
	(152.42, 75.23) --
	(150.79, 74.37) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (134.97, 73.33) --
	(136.64, 74.22) --
	(135.19, 75.32) --
	(133.52, 74.41) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (117.63, 73.27) --
	(119.35, 74.16) --
	(117.95, 75.20) --
	(116.23, 74.31) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (130.32,105.51) --
	(132.02,109.98) --
	(130.65,121.08) --
	(128.93,115.04) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (100.30, 73.23) --
	(102.06, 74.09) --
	(100.71, 75.12) --
	( 98.95, 74.26) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (155.44, 73.17) --
	(157.06, 74.03) --
	(155.54, 75.06) --
	(153.92, 74.20) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (138.10, 73.15) --
	(139.76, 74.03) --
	(138.30, 75.11) --
	(136.64, 74.22) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (120.76, 73.11) --
	(122.47, 74.00) --
	(121.06, 75.06) --
	(119.35, 74.16) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (103.41, 73.06) --
	(105.17, 73.93) --
	(103.81, 74.95) --
	(102.06, 74.09) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (133.71,112.79) --
	(135.37,113.43) --
	(134.04,125.32) --
	(132.36,124.74) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (125.75,161.24) --
	(127.44,151.04) --
	(126.01,143.55) --
	(124.32,151.97) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (134.60,138.88) --
	(136.14,128.67) --
	(134.77,135.82) --
	(133.22,148.03) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (158.58, 73.00) --
	(160.19, 73.87) --
	(158.67, 74.89) --
	(157.06, 74.03) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (141.23, 72.98) --
	(142.89, 73.85) --
	(141.42, 74.91) --
	(139.76, 74.03) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (123.88, 72.95) --
	(125.59, 73.85) --
	(124.17, 74.92) --
	(122.47, 74.00) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (106.53, 72.89) --
	(108.28, 73.76) --
	(106.91, 74.79) --
	(105.17, 73.93) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (144.37, 72.80) --
	(146.02, 73.67) --
	(144.54, 74.72) --
	(142.89, 73.85) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (127.02, 72.79) --
	(128.71, 73.68) --
	(127.28, 74.76) --
	(125.59, 73.85) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (124.11,106.85) --
	(125.80,116.25) --
	(124.37,124.72) --
	(122.69,113.14) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (109.65, 72.73) --
	(111.39, 73.60) --
	(110.01, 74.63) --
	(108.28, 73.76) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 92.29, 72.69) --
	( 94.07, 73.56) --
	( 92.75, 74.59) --
	( 90.97, 73.72) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (132.02,109.98) --
	(133.71,112.79) --
	(132.36,124.74) --
	(130.65,121.08) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (120.87,156.31) --
	(122.60,156.69) --
	(121.24,144.93) --
	(119.54,144.47) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (147.51, 72.63) --
	(149.16, 73.50) --
	(147.66, 74.54) --
	(146.02, 73.67) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (119.18,150.73) --
	(120.87,156.31) --
	(119.54,144.47) --
	(117.87,139.94) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (117.25,135.43) --
	(118.87,148.93) --
	(117.53,141.19) --
	(115.93,129.72) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (130.15, 72.62) --
	(131.84, 73.51) --
	(130.40, 74.59) --
	(128.71, 73.68) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (112.78, 72.56) --
	(114.51, 73.43) --
	(113.12, 74.47) --
	(111.39, 73.60) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 95.41, 72.52) --
	( 97.18, 73.39) --
	( 95.85, 74.42) --
	( 94.07, 73.56) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (150.66, 72.46) --
	(152.29, 73.33) --
	(150.79, 74.37) --
	(149.16, 73.50) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (133.29, 72.45) --
	(134.97, 73.33) --
	(133.52, 74.41) --
	(131.84, 73.51) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (115.91, 72.40) --
	(117.63, 73.27) --
	(116.23, 74.31) --
	(114.51, 73.43) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 98.53, 72.36) --
	(100.30, 73.23) --
	( 98.95, 74.26) --
	( 97.18, 73.39) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (130.36,157.31) --
	(131.95,143.26) --
	(130.51,142.49) --
	(128.89,156.00) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (153.81, 72.30) --
	(155.44, 73.17) --
	(153.92, 74.20) --
	(152.29, 73.33) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (136.43, 72.28) --
	(138.10, 73.15) --
	(136.64, 74.22) --
	(134.97, 73.33) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (119.04, 72.23) --
	(120.76, 73.11) --
	(119.35, 74.16) --
	(117.63, 73.27) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (101.65, 72.19) --
	(103.41, 73.06) --
	(102.06, 74.09) --
	(100.30, 73.23) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (156.96, 72.13) --
	(158.58, 73.00) --
	(157.06, 74.03) --
	(155.44, 73.17) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (127.22,107.80) --
	(128.93,115.04) --
	(127.52,125.68) --
	(125.80,116.25) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (139.57, 72.10) --
	(141.23, 72.98) --
	(139.76, 74.03) --
	(138.10, 73.15) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (122.17, 72.07) --
	(123.88, 72.95) --
	(122.47, 74.00) --
	(120.76, 73.11) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (104.78, 72.02) --
	(106.53, 72.89) --
	(105.17, 73.93) --
	(103.41, 73.06) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (142.71, 71.93) --
	(144.37, 72.80) --
	(142.89, 73.85) --
	(141.23, 72.98) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (125.31, 71.90) --
	(127.02, 72.79) --
	(125.59, 73.85) --
	(123.88, 72.95) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (107.91, 71.85) --
	(109.65, 72.73) --
	(108.28, 73.76) --
	(106.53, 72.89) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (145.86, 71.76) --
	(147.51, 72.63) --
	(146.02, 73.67) --
	(144.37, 72.80) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (128.45, 71.73) --
	(130.15, 72.62) --
	(128.71, 73.68) --
	(127.02, 72.79) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (111.04, 71.69) --
	(112.78, 72.56) --
	(111.39, 73.60) --
	(109.65, 72.73) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 93.62, 71.65) --
	( 95.41, 72.52) --
	( 94.07, 73.56) --
	( 92.29, 72.69) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (133.22,148.03) --
	(134.77,135.82) --
	(133.37,140.94) --
	(131.81,154.53) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (149.02, 71.59) --
	(150.66, 72.46) --
	(149.16, 73.50) --
	(147.51, 72.63) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (131.60, 71.56) --
	(133.29, 72.45) --
	(131.84, 73.51) --
	(130.15, 72.62) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (114.17, 71.52) --
	(115.91, 72.40) --
	(114.51, 73.43) --
	(112.78, 72.56) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 96.75, 71.48) --
	( 98.53, 72.36) --
	( 97.18, 73.39) --
	( 95.41, 72.52) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (152.17, 71.42) --
	(153.81, 72.30) --
	(152.29, 73.33) --
	(150.66, 72.46) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (118.41,124.71) --
	(120.03,139.94) --
	(118.62,139.13) --
	(117.03,124.43) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (134.74, 71.39) --
	(136.43, 72.28) --
	(134.97, 73.33) --
	(133.29, 72.45) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (117.31, 71.35) --
	(119.04, 72.23) --
	(117.63, 73.27) --
	(115.91, 72.40) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 99.88, 71.31) --
	(101.65, 72.19) --
	(100.30, 73.23) --
	( 98.53, 72.36) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (131.81,154.53) --
	(133.37,140.94) --
	(131.95,143.26) --
	(130.36,157.31) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (122.69,113.14) --
	(124.37,124.72) --
	(122.92,132.18) --
	(121.25,118.69) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (155.33, 71.25) --
	(156.96, 72.13) --
	(155.44, 73.17) --
	(153.81, 72.30) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (137.89, 71.22) --
	(139.57, 72.10) --
	(138.10, 73.15) --
	(136.43, 72.28) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (120.46, 71.18) --
	(122.17, 72.07) --
	(120.76, 73.11) --
	(119.04, 72.23) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (103.01, 71.14) --
	(104.78, 72.02) --
	(103.41, 73.06) --
	(101.65, 72.19) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (141.05, 71.05) --
	(142.71, 71.93) --
	(141.23, 72.98) --
	(139.57, 72.10) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (123.60, 71.02) --
	(125.31, 71.90) --
	(123.88, 72.95) --
	(122.17, 72.07) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (106.15, 70.98) --
	(107.91, 71.85) --
	(106.53, 72.89) --
	(104.78, 72.02) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (134.04,125.32) --
	(135.68,122.86) --
	(134.35,135.08) --
	(132.70,138.68) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (144.20, 70.88) --
	(145.86, 71.76) --
	(144.37, 72.80) --
	(142.71, 71.93) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (126.75, 70.85) --
	(128.45, 71.73) --
	(127.02, 72.79) --
	(125.31, 71.90) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (109.29, 70.81) --
	(111.04, 71.69) --
	(109.65, 72.73) --
	(107.91, 71.85) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (147.36, 70.71) --
	(149.02, 71.59) --
	(147.51, 72.63) --
	(145.86, 71.76) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (129.90, 70.68) --
	(131.60, 71.56) --
	(130.15, 72.62) --
	(128.45, 71.73) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (134.35,135.08) --
	(135.94,128.48) --
	(134.60,138.88) --
	(133.00,147.44) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (112.43, 70.64) --
	(114.17, 71.52) --
	(112.78, 72.56) --
	(111.04, 71.69) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 94.96, 70.60) --
	( 96.75, 71.48) --
	( 95.41, 72.52) --
	( 93.62, 71.65) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (150.53, 70.54) --
	(152.17, 71.42) --
	(150.66, 72.46) --
	(149.02, 71.59) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (133.05, 70.51) --
	(134.74, 71.39) --
	(133.29, 72.45) --
	(131.60, 71.56) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (115.58, 70.47) --
	(117.31, 71.35) --
	(115.91, 72.40) --
	(114.17, 71.52) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 98.10, 70.43) --
	( 99.88, 71.31) --
	( 98.53, 72.36) --
	( 96.75, 71.48) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (153.69, 70.37) --
	(155.33, 71.25) --
	(153.81, 72.30) --
	(152.17, 71.42) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (121.25,118.69) --
	(122.92,132.18) --
	(121.47,137.52) --
	(119.82,122.73) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (119.82,122.73) --
	(121.47,137.52) --
	(120.03,139.94) --
	(118.41,124.71) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (136.21, 70.34) --
	(137.89, 71.22) --
	(136.43, 72.28) --
	(134.74, 71.39) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (118.73, 70.30) --
	(120.46, 71.18) --
	(119.04, 72.23) --
	(117.31, 71.35) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (101.24, 70.26) --
	(103.01, 71.14) --
	(101.65, 72.19) --
	( 99.88, 71.31) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (139.37, 70.17) --
	(141.05, 71.05) --
	(139.57, 72.10) --
	(137.89, 71.22) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (121.88, 70.13) --
	(123.60, 71.02) --
	(122.17, 72.07) --
	(120.46, 71.18) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (128.93,115.04) --
	(130.65,121.08) --
	(129.26,133.53) --
	(127.52,125.68) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (104.38, 70.09) --
	(106.15, 70.98) --
	(104.78, 72.02) --
	(103.01, 71.14) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (142.54, 70.00) --
	(144.20, 70.88) --
	(142.71, 71.93) --
	(141.05, 71.05) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (125.03, 69.96) --
	(126.75, 70.85) --
	(125.31, 71.90) --
	(123.60, 71.02) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (107.53, 69.93) --
	(109.29, 70.81) --
	(107.91, 71.85) --
	(106.15, 70.98) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (145.70, 69.83) --
	(147.36, 70.71) --
	(145.86, 71.76) --
	(144.20, 70.88) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (128.19, 69.79) --
	(129.90, 70.68) --
	(128.45, 71.73) --
	(126.75, 70.85) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (110.68, 69.76) --
	(112.43, 70.64) --
	(111.04, 71.69) --
	(109.29, 70.81) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (148.87, 69.66) --
	(150.53, 70.54) --
	(149.02, 71.59) --
	(147.36, 70.71) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (131.36, 69.62) --
	(133.05, 70.51) --
	(131.60, 71.56) --
	(129.90, 70.68) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (113.83, 69.59) --
	(115.58, 70.47) --
	(114.17, 71.52) --
	(112.43, 70.64) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (125.80,116.25) --
	(127.52,125.68) --
	(126.09,136.40) --
	(124.37,124.72) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 96.31, 69.55) --
	( 98.10, 70.43) --
	( 96.75, 71.48) --
	( 94.96, 70.60) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (152.05, 69.49) --
	(153.69, 70.37) --
	(152.17, 71.42) --
	(150.53, 70.54) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (134.52, 69.45) --
	(136.21, 70.34) --
	(134.74, 71.39) --
	(133.05, 70.51) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (116.99, 69.42) --
	(118.73, 70.30) --
	(117.31, 71.35) --
	(115.58, 70.47) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 99.46, 69.38) --
	(101.24, 70.26) --
	( 99.88, 71.31) --
	( 98.10, 70.43) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (137.69, 69.28) --
	(139.37, 70.17) --
	(137.89, 71.22) --
	(136.21, 70.34) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (120.15, 69.25) --
	(121.88, 70.13) --
	(120.46, 71.18) --
	(118.73, 70.30) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (132.36,124.74) --
	(134.04,125.32) --
	(132.70,138.68) --
	(130.99,138.19) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (102.61, 69.21) --
	(104.38, 70.09) --
	(103.01, 71.14) --
	(101.24, 70.26) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (118.87,148.93) --
	(120.54,160.18) --
	(119.18,150.73) --
	(117.53,141.19) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (140.86, 69.11) --
	(142.54, 70.00) --
	(141.05, 71.05) --
	(139.37, 70.17) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (123.31, 69.08) --
	(125.03, 69.96) --
	(123.60, 71.02) --
	(121.88, 70.13) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (105.76, 69.04) --
	(107.53, 69.93) --
	(106.15, 70.98) --
	(104.38, 70.09) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (130.65,121.08) --
	(132.36,124.74) --
	(130.99,138.19) --
	(129.26,133.53) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (124.01,167.04) --
	(125.75,161.24) --
	(124.32,151.97) --
	(122.60,156.69) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (118.62,139.13) --
	(120.26,154.06) --
	(118.87,148.93) --
	(117.25,135.43) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (144.03, 68.94) --
	(145.70, 69.83) --
	(144.20, 70.88) --
	(142.54, 70.00) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (126.48, 68.91) --
	(128.19, 69.79) --
	(126.75, 70.85) --
	(125.03, 69.96) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (127.21,167.46) --
	(128.89,156.00) --
	(127.44,151.04) --
	(125.75,161.24) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (108.92, 68.87) --
	(110.68, 69.76) --
	(109.29, 70.81) --
	(107.53, 69.93) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (147.21, 68.77) --
	(148.87, 69.66) --
	(147.36, 70.71) --
	(145.70, 69.83) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (129.65, 68.74) --
	(131.36, 69.62) --
	(129.90, 70.68) --
	(128.19, 69.79) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (112.08, 68.70) --
	(113.83, 69.59) --
	(112.43, 70.64) --
	(110.68, 69.76) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (150.39, 68.60) --
	(152.05, 69.49) --
	(150.53, 70.54) --
	(148.87, 69.66) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (132.82, 68.56) --
	(134.52, 69.45) --
	(133.05, 70.51) --
	(131.36, 69.62) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (115.24, 68.53) --
	(116.99, 69.42) --
	(115.58, 70.47) --
	(113.83, 69.59) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 97.66, 68.49) --
	( 99.46, 69.38) --
	( 98.10, 70.43) --
	( 96.31, 69.55) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (136.00, 68.39) --
	(137.69, 69.28) --
	(136.21, 70.34) --
	(134.52, 69.45) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (118.41, 68.36) --
	(120.15, 69.25) --
	(118.73, 70.30) --
	(116.99, 69.42) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (100.82, 68.32) --
	(102.61, 69.21) --
	(101.24, 70.26) --
	( 99.46, 69.38) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (139.17, 68.22) --
	(140.86, 69.11) --
	(139.37, 70.17) --
	(137.69, 69.28) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (121.58, 68.18) --
	(123.31, 69.08) --
	(121.88, 70.13) --
	(120.15, 69.25) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (103.98, 68.15) --
	(105.76, 69.04) --
	(104.38, 70.09) --
	(102.61, 69.21) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (142.36, 68.05) --
	(144.03, 68.94) --
	(142.54, 70.00) --
	(140.86, 69.11) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (124.75, 68.01) --
	(126.48, 68.91) --
	(125.03, 69.96) --
	(123.31, 69.08) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (107.15, 67.98) --
	(108.92, 68.87) --
	(107.53, 69.93) --
	(105.76, 69.04) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (145.54, 67.88) --
	(147.21, 68.77) --
	(145.70, 69.83) --
	(144.03, 68.94) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (127.93, 67.84) --
	(129.65, 68.74) --
	(128.19, 69.79) --
	(126.48, 68.91) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (110.32, 67.80) --
	(112.08, 68.70) --
	(110.68, 69.76) --
	(108.92, 68.87) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (148.73, 67.71) --
	(150.39, 68.60) --
	(148.87, 69.66) --
	(147.21, 68.77) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (133.00,147.44) --
	(134.60,138.88) --
	(133.22,148.03) --
	(131.60,158.34) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (131.11, 67.67) --
	(132.82, 68.56) --
	(131.36, 69.62) --
	(129.65, 68.74) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (113.49, 67.63) --
	(115.24, 68.53) --
	(113.83, 69.59) --
	(112.08, 68.70) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (134.29, 67.50) --
	(136.00, 68.39) --
	(134.52, 69.45) --
	(132.82, 68.56) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (116.66, 67.46) --
	(118.41, 68.36) --
	(116.99, 69.42) --
	(115.24, 68.53) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 99.03, 67.42) --
	(100.82, 68.32) --
	( 99.46, 69.38) --
	( 97.66, 68.49) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (137.48, 67.33) --
	(139.17, 68.22) --
	(137.69, 69.28) --
	(136.00, 68.39) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (119.84, 67.29) --
	(121.58, 68.18) --
	(120.15, 69.25) --
	(118.41, 68.36) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (102.20, 67.25) --
	(103.98, 68.15) --
	(102.61, 69.21) --
	(100.82, 68.32) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (124.37,124.72) --
	(126.09,136.40) --
	(124.63,145.85) --
	(122.92,132.18) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (140.67, 67.15) --
	(142.36, 68.05) --
	(140.86, 69.11) --
	(139.17, 68.22) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (123.02, 67.12) --
	(124.75, 68.01) --
	(123.31, 69.08) --
	(121.58, 68.18) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (105.37, 67.08) --
	(107.15, 67.98) --
	(105.76, 69.04) --
	(103.98, 68.15) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (132.70,138.68) --
	(134.35,135.08) --
	(133.00,147.44) --
	(131.32,152.24) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (143.86, 66.98) --
	(145.54, 67.88) --
	(144.03, 68.94) --
	(142.36, 68.05) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (120.54,160.18) --
	(122.26,166.73) --
	(120.87,156.31) --
	(119.18,150.73) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (126.21, 66.94) --
	(127.93, 67.84) --
	(126.48, 68.91) --
	(124.75, 68.01) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (108.55, 66.91) --
	(110.32, 67.80) --
	(108.92, 68.87) --
	(107.15, 67.98) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (122.26,166.73) --
	(124.01,167.04) --
	(122.60,156.69) --
	(120.87,156.31) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (147.06, 66.81) --
	(148.73, 67.71) --
	(147.21, 68.77) --
	(145.54, 67.88) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (129.39, 66.77) --
	(131.11, 67.67) --
	(129.65, 68.74) --
	(127.93, 67.84) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (127.52,125.68) --
	(129.26,133.53) --
	(127.83,146.13) --
	(126.09,136.40) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (111.72, 66.73) --
	(113.49, 67.63) --
	(112.08, 68.70) --
	(110.32, 67.80) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (132.58, 66.60) --
	(134.29, 67.50) --
	(132.82, 68.56) --
	(131.11, 67.67) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (114.91, 66.56) --
	(116.66, 67.46) --
	(115.24, 68.53) --
	(113.49, 67.63) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (120.03,139.94) --
	(121.69,155.43) --
	(120.26,154.06) --
	(118.62,139.13) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (135.78, 66.43) --
	(137.48, 67.33) --
	(136.00, 68.39) --
	(134.29, 67.50) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (118.09, 66.39) --
	(119.84, 67.29) --
	(118.41, 68.36) --
	(116.66, 67.46) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (100.40, 66.35) --
	(102.20, 67.25) --
	(100.82, 68.32) --
	( 99.03, 67.42) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (138.97, 66.25) --
	(140.67, 67.15) --
	(139.17, 68.22) --
	(137.48, 67.33) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (121.28, 66.21) --
	(123.02, 67.12) --
	(121.58, 68.18) --
	(119.84, 67.29) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (103.58, 66.18) --
	(105.37, 67.08) --
	(103.98, 68.15) --
	(102.20, 67.25) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (128.69,169.25) --
	(130.36,157.31) --
	(128.89,156.00) --
	(127.21,167.46) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (142.17, 66.08) --
	(143.86, 66.98) --
	(142.36, 68.05) --
	(140.67, 67.15) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (124.47, 66.04) --
	(126.21, 66.94) --
	(124.75, 68.01) --
	(123.02, 67.12) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (106.77, 66.00) --
	(108.55, 66.91) --
	(107.15, 67.98) --
	(105.37, 67.08) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (145.38, 65.90) --
	(147.06, 66.81) --
	(145.54, 67.88) --
	(143.86, 66.98) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (127.67, 65.87) --
	(129.39, 66.77) --
	(127.93, 67.84) --
	(126.21, 66.94) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (109.95, 65.83) --
	(111.72, 66.73) --
	(110.32, 67.80) --
	(108.55, 66.91) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (130.86, 65.69) --
	(132.58, 66.60) --
	(131.11, 67.67) --
	(129.39, 66.77) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (122.92,132.18) --
	(124.63,145.85) --
	(123.16,152.56) --
	(121.47,137.52) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (113.14, 65.66) --
	(114.91, 66.56) --
	(113.49, 67.63) --
	(111.72, 66.73) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (131.60,158.34) --
	(133.22,148.03) --
	(131.81,154.53) --
	(130.16,166.05) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (134.06, 65.52) --
	(135.78, 66.43) --
	(134.29, 67.50) --
	(132.58, 66.60) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (116.33, 65.48) --
	(118.09, 66.39) --
	(116.66, 67.46) --
	(114.91, 66.56) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (137.27, 65.35) --
	(138.97, 66.25) --
	(137.48, 67.33) --
	(135.78, 66.43) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (121.47,137.52) --
	(123.16,152.56) --
	(121.69,155.43) --
	(120.03,139.94) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (119.53, 65.31) --
	(121.28, 66.21) --
	(119.84, 67.29) --
	(118.09, 66.39) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (101.78, 65.27) --
	(103.58, 66.18) --
	(102.20, 67.25) --
	(100.40, 66.35) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (140.48, 65.17) --
	(142.17, 66.08) --
	(140.67, 67.15) --
	(138.97, 66.25) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (122.73, 65.13) --
	(124.47, 66.04) --
	(123.02, 67.12) --
	(121.28, 66.21) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (130.99,138.19) --
	(132.70,138.68) --
	(131.32,152.24) --
	(129.59,151.84) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (104.97, 65.10) --
	(106.77, 66.00) --
	(105.37, 67.08) --
	(103.58, 66.18) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (129.26,133.53) --
	(130.99,138.19) --
	(129.59,151.84) --
	(127.83,146.13) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (143.69, 65.00) --
	(145.38, 65.90) --
	(143.86, 66.98) --
	(142.17, 66.08) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (130.16,166.05) --
	(131.81,154.53) --
	(130.36,157.31) --
	(128.69,169.25) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (125.93, 64.96) --
	(127.67, 65.87) --
	(126.21, 66.94) --
	(124.47, 66.04) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (108.17, 64.92) --
	(109.95, 65.83) --
	(108.55, 66.91) --
	(106.77, 66.00) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (120.26,154.06) --
	(121.96,166.54) --
	(120.54,160.18) --
	(118.87,148.93) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (129.14, 64.78) --
	(130.86, 65.69) --
	(129.39, 66.77) --
	(127.67, 65.87) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (111.37, 64.75) --
	(113.14, 65.66) --
	(111.72, 66.73) --
	(109.95, 65.83) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (132.34, 64.61) --
	(134.06, 65.52) --
	(132.58, 66.60) --
	(130.86, 65.69) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (114.57, 64.57) --
	(116.33, 65.48) --
	(114.91, 66.56) --
	(113.14, 65.66) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (135.56, 64.44) --
	(137.27, 65.35) --
	(135.78, 66.43) --
	(134.06, 65.52) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (117.77, 64.40) --
	(119.53, 65.31) --
	(118.09, 66.39) --
	(116.33, 65.48) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (125.47,174.03) --
	(127.21,167.46) --
	(125.75,161.24) --
	(124.01,167.04) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (138.77, 64.26) --
	(140.48, 65.17) --
	(138.97, 66.25) --
	(137.27, 65.35) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (120.97, 64.22) --
	(122.73, 65.13) --
	(121.28, 66.21) --
	(119.53, 65.31) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (103.18, 64.18) --
	(104.97, 65.10) --
	(103.58, 66.18) --
	(101.78, 65.27) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (141.99, 64.08) --
	(143.69, 65.00) --
	(142.17, 66.08) --
	(140.48, 65.17) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (124.18, 64.05) --
	(125.93, 64.96) --
	(124.47, 66.04) --
	(122.73, 65.13) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (106.38, 64.01) --
	(108.17, 64.92) --
	(106.77, 66.00) --
	(104.97, 65.10) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (127.40, 63.87) --
	(129.14, 64.78) --
	(127.67, 65.87) --
	(125.93, 64.96) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (109.58, 63.83) --
	(111.37, 64.75) --
	(109.95, 65.83) --
	(108.17, 64.92) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (130.61, 63.70) --
	(132.34, 64.61) --
	(130.86, 65.69) --
	(129.14, 64.78) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (112.79, 63.66) --
	(114.57, 64.57) --
	(113.14, 65.66) --
	(111.37, 64.75) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (126.09,136.40) --
	(127.83,146.13) --
	(126.38,157.25) --
	(124.63,145.85) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (133.83, 63.52) --
	(135.56, 64.44) --
	(134.06, 65.52) --
	(132.34, 64.61) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (131.32,152.24) --
	(133.00,147.44) --
	(131.60,158.34) --
	(129.90,164.21) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (116.00, 63.48) --
	(117.77, 64.40) --
	(116.33, 65.48) --
	(114.57, 64.57) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (137.06, 63.34) --
	(138.77, 64.26) --
	(137.27, 65.35) --
	(135.56, 64.44) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (119.21, 63.31) --
	(120.97, 64.22) --
	(119.53, 65.31) --
	(117.77, 64.40) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (140.28, 63.17) --
	(141.99, 64.08) --
	(140.48, 65.17) --
	(138.77, 64.26) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (122.43, 63.13) --
	(124.18, 64.05) --
	(122.73, 65.13) --
	(120.97, 64.22) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (104.57, 63.09) --
	(106.38, 64.01) --
	(104.97, 65.10) --
	(103.18, 64.18) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (125.65, 62.95) --
	(127.40, 63.87) --
	(125.93, 64.96) --
	(124.18, 64.05) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (107.79, 62.91) --
	(109.58, 63.83) --
	(108.17, 64.92) --
	(106.38, 64.01) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (128.87, 62.78) --
	(130.61, 63.70) --
	(129.14, 64.78) --
	(127.40, 63.87) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (111.00, 62.74) --
	(112.79, 63.66) --
	(111.37, 64.75) --
	(109.58, 63.83) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (132.10, 62.60) --
	(133.83, 63.52) --
	(132.34, 64.61) --
	(130.61, 63.70) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (114.22, 62.56) --
	(116.00, 63.48) --
	(114.57, 64.57) --
	(112.79, 63.66) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (135.33, 62.42) --
	(137.06, 63.34) --
	(135.56, 64.44) --
	(133.83, 63.52) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (117.44, 62.38) --
	(119.21, 63.31) --
	(117.77, 64.40) --
	(116.00, 63.48) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (138.57, 62.24) --
	(140.28, 63.17) --
	(138.77, 64.26) --
	(137.06, 63.34) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (121.96,166.54) --
	(123.70,173.77) --
	(122.26,166.73) --
	(120.54,160.18) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (120.67, 62.21) --
	(122.43, 63.13) --
	(120.97, 64.22) --
	(119.21, 63.31) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (123.89, 62.03) --
	(125.65, 62.95) --
	(124.18, 64.05) --
	(122.43, 63.13) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (105.98, 61.99) --
	(107.79, 62.91) --
	(106.38, 64.01) --
	(104.57, 63.09) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (123.70,173.77) --
	(125.47,174.03) --
	(124.01,167.04) --
	(122.26,166.73) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (121.69,155.43) --
	(123.42,168.37) --
	(121.96,166.54) --
	(120.26,154.06) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (127.13, 61.85) --
	(128.87, 62.78) --
	(127.40, 63.87) --
	(125.65, 62.95) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (109.21, 61.81) --
	(111.00, 62.74) --
	(109.58, 63.83) --
	(107.79, 62.91) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (130.36, 61.67) --
	(132.10, 62.60) --
	(130.61, 63.70) --
	(128.87, 62.78) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (112.43, 61.64) --
	(114.22, 62.56) --
	(112.79, 63.66) --
	(111.00, 62.74) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (133.60, 61.50) --
	(135.33, 62.42) --
	(133.83, 63.52) --
	(132.10, 62.60) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (124.63,145.85) --
	(126.38,157.25) --
	(124.90,165.12) --
	(123.16,152.56) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (115.66, 61.46) --
	(117.44, 62.38) --
	(116.00, 63.48) --
	(114.22, 62.56) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (127.83,146.13) --
	(129.59,151.84) --
	(128.15,163.89) --
	(126.38,157.25) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (136.84, 61.32) --
	(138.57, 62.24) --
	(137.06, 63.34) --
	(135.33, 62.42) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (118.89, 61.28) --
	(120.67, 62.21) --
	(119.21, 63.31) --
	(117.44, 62.38) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (129.59,151.84) --
	(131.32,152.24) --
	(129.90,164.21) --
	(128.15,163.89) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (126.95,176.12) --
	(128.69,169.25) --
	(127.21,167.46) --
	(125.47,174.03) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (122.13, 61.10) --
	(123.89, 62.03) --
	(122.43, 63.13) --
	(120.67, 62.21) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (129.90,164.21) --
	(131.60,158.34) --
	(130.16,166.05) --
	(128.44,172.67) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (125.37, 60.92) --
	(127.13, 61.85) --
	(125.65, 62.95) --
	(123.89, 62.03) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (107.40, 60.88) --
	(109.21, 61.81) --
	(107.79, 62.91) --
	(105.98, 61.99) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (123.16,152.56) --
	(124.90,165.12) --
	(123.42,168.37) --
	(121.69,155.43) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (128.61, 60.74) --
	(130.36, 61.67) --
	(128.87, 62.78) --
	(127.13, 61.85) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (110.63, 60.71) --
	(112.43, 61.64) --
	(111.00, 62.74) --
	(109.21, 61.81) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (131.86, 60.56) --
	(133.60, 61.50) --
	(132.10, 62.60) --
	(130.36, 61.67) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (113.87, 60.53) --
	(115.66, 61.46) --
	(114.22, 62.56) --
	(112.43, 61.64) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (135.11, 60.39) --
	(136.84, 61.32) --
	(135.33, 62.42) --
	(133.60, 61.50) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (117.11, 60.35) --
	(118.89, 61.28) --
	(117.44, 62.38) --
	(115.66, 61.46) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (120.35, 60.17) --
	(122.13, 61.10) --
	(120.67, 62.21) --
	(118.89, 61.28) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (128.44,172.67) --
	(130.16,166.05) --
	(128.69,169.25) --
	(126.95,176.12) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (123.60, 59.99) --
	(125.37, 60.92) --
	(123.89, 62.03) --
	(122.13, 61.10) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (126.85, 59.81) --
	(128.61, 60.74) --
	(127.13, 61.85) --
	(125.37, 60.92) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (108.83, 59.77) --
	(110.63, 60.71) --
	(109.21, 61.81) --
	(107.40, 60.88) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (130.10, 59.63) --
	(131.86, 60.56) --
	(130.36, 61.67) --
	(128.61, 60.74) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (112.07, 59.59) --
	(113.87, 60.53) --
	(112.43, 61.64) --
	(110.63, 60.71) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (133.36, 59.45) --
	(135.11, 60.39) --
	(133.60, 61.50) --
	(131.86, 60.56) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (115.32, 59.41) --
	(117.11, 60.35) --
	(115.66, 61.46) --
	(113.87, 60.53) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (118.57, 59.23) --
	(120.35, 60.17) --
	(118.89, 61.28) --
	(117.11, 60.35) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (121.82, 59.05) --
	(123.60, 59.99) --
	(122.13, 61.10) --
	(120.35, 60.17) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (123.42,168.37) --
	(125.18,175.87) --
	(123.70,173.77) --
	(121.96,166.54) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (125.08, 58.87) --
	(126.85, 59.81) --
	(125.37, 60.92) --
	(123.60, 59.99) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (126.38,157.25) --
	(128.15,163.89) --
	(126.67,172.40) --
	(124.90,165.12) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (125.18,175.87) --
	(126.95,176.12) --
	(125.47,174.03) --
	(123.70,173.77) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (128.34, 58.69) --
	(130.10, 59.63) --
	(128.61, 60.74) --
	(126.85, 59.81) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (110.26, 58.65) --
	(112.07, 59.59) --
	(110.63, 60.71) --
	(108.83, 59.77) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (128.15,163.89) --
	(129.90,164.21) --
	(128.44,172.67) --
	(126.67,172.40) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (131.61, 58.51) --
	(133.36, 59.45) --
	(131.86, 60.56) --
	(130.10, 59.63) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (113.52, 58.47) --
	(115.32, 59.41) --
	(113.87, 60.53) --
	(112.07, 59.59) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (116.78, 58.29) --
	(118.57, 59.23) --
	(117.11, 60.35) --
	(115.32, 59.41) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (120.04, 58.10) --
	(121.82, 59.05) --
	(120.35, 60.17) --
	(118.57, 59.23) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (123.30, 57.92) --
	(125.08, 58.87) --
	(123.60, 59.99) --
	(121.82, 59.05) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (124.90,165.12) --
	(126.67,172.40) --
	(125.18,175.87) --
	(123.42,168.37) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (126.57, 57.74) --
	(128.34, 58.69) --
	(126.85, 59.81) --
	(125.08, 58.87) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (129.85, 57.56) --
	(131.61, 58.51) --
	(130.10, 59.63) --
	(128.34, 58.69) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (126.67,172.40) --
	(128.44,172.67) --
	(126.95,176.12) --
	(125.18,175.87) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (111.71, 57.52) --
	(113.52, 58.47) --
	(112.07, 59.59) --
	(110.26, 58.65) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (114.97, 57.34) --
	(116.78, 58.29) --
	(115.32, 59.41) --
	(113.52, 58.47) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (118.24, 57.16) --
	(120.04, 58.10) --
	(118.57, 59.23) --
	(116.78, 58.29) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (121.52, 56.97) --
	(123.30, 57.92) --
	(121.82, 59.05) --
	(120.04, 58.10) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (124.79, 56.79) --
	(126.57, 57.74) --
	(125.08, 58.87) --
	(123.30, 57.92) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (128.07, 56.61) --
	(129.85, 57.56) --
	(128.34, 58.69) --
	(126.57, 57.74) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (113.16, 56.38) --
	(114.97, 57.34) --
	(113.52, 58.47) --
	(111.71, 57.52) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (116.44, 56.20) --
	(118.24, 57.16) --
	(116.78, 58.29) --
	(114.97, 57.34) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (119.72, 56.02) --
	(121.52, 56.97) --
	(120.04, 58.10) --
	(118.24, 57.16) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (123.00, 55.83) --
	(124.79, 56.79) --
	(123.30, 57.92) --
	(121.52, 56.97) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (126.29, 55.65) --
	(128.07, 56.61) --
	(126.57, 57.74) --
	(124.79, 56.79) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (114.62, 55.24) --
	(116.44, 56.20) --
	(114.97, 57.34) --
	(113.16, 56.38) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (117.91, 55.06) --
	(119.72, 56.02) --
	(118.24, 57.16) --
	(116.44, 56.20) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (121.20, 54.87) --
	(123.00, 55.83) --
	(121.52, 56.97) --
	(119.72, 56.02) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (124.50, 54.69) --
	(126.29, 55.65) --
	(124.79, 56.79) --
	(123.00, 55.83) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (116.09, 54.09) --
	(117.91, 55.06) --
	(116.44, 56.20) --
	(114.62, 55.24) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (119.40, 53.91) --
	(121.20, 54.87) --
	(119.72, 56.02) --
	(117.91, 55.06) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (122.70, 53.72) --
	(124.50, 54.69) --
	(123.00, 55.83) --
	(121.20, 54.87) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (117.58, 52.93) --
	(119.40, 53.91) --
	(117.91, 55.06) --
	(116.09, 54.09) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (120.89, 52.75) --
	(122.70, 53.72) --
	(121.20, 54.87) --
	(119.40, 53.91) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (119.07, 51.77) --
	(120.89, 52.75) --
	(119.40, 53.91) --
	(117.58, 52.93) --
	cycle;

\node[color=black,anchor=base,inner sep=0pt, outer sep=0pt] at (117.51, 39.60) {\tiny -10%
};

\node[color=black,anchor=base,inner sep=0pt, outer sep=0pt] at (142.93, 50.36) {\tiny -5%
};

\node[color=black,anchor=base,inner sep=0pt, outer sep=0pt] at (161.24, 60.51) {\tiny 0%
};

\node[color=black,anchor=base,inner sep=0pt, outer sep=0pt] at (178.54, 70.10) {\tiny 5%
};

\node[color=black,anchor=base,inner sep=0pt, outer sep=0pt] at (198.91, 79.17) {\tiny 10%
};

\node[color=black,anchor=base,inner sep=0pt, outer sep=0pt] at ( 98.03, 52.88) {\tiny -5%
};

\node[color=black,anchor=base,inner sep=0pt, outer sep=0pt] at ( 83.36, 64.74) {\tiny 0%
};

\node[color=black,anchor=base,inner sep=0pt, outer sep=0pt] at ( 69.64, 75.84) {\tiny 5%
};

\node[color=black,anchor=base,inner sep=0pt, outer sep=0pt] at ( 52.77, 86.24) {\tiny 10%
};

\node[color=black,anchor=base,inner sep=0pt, outer sep=0pt] at (167.69, 47.14) {\scriptsize $x_1$%
};

\node[color=black,anchor=base,inner sep=0pt, outer sep=0pt] at ( 75.87, 52.31) {\scriptsize $x_2$%
};

\node[color=black,anchor=base,inner sep=0pt, outer sep=0pt, align=left] at (225, 145.14) {
\scriptsize  $\mu_1 = -0.25, \sigma_1 = 1.59$ \\
\vspace{-1.5em} \\
\scriptsize $\mu_2 = -0.46, \sigma_2 = 1.83$%
};
\end{scope}

% Generation #3

\node[population] (g3pop) at (0in,4.42in) {
	{\tiny \begin{tabular}{c@{\hspace{0.5em}}c@{\hspace{1em}}c}
	$x_1$ & $x_2$ & $f(x_1,x_2)$  \\
	\vspace{-0.2em} & \vspace{-0.2em} & \vspace{-0.2em} \\
	-0.01 & 1.27 & 1.61 \\
	-0.19 & -0.18 & 0.07 \\
	-1.18 & 1.4 & 3.41 \\
	-3.16 & 0.72 & 10.56 \\
	-0.16 & 2.97 & 8.86 \\
	-1.92 & -1.02 & 4.74 \\
	2.52 & 0.78 & 6.96 \\
	3.46 & 0.52 & 12.25 \\
	\vspace{-0.59em} & \vspace{-0.59em} & \vspace{-0.59em} \\
	$\vdots$ & $\vdots$ & $\vdots$ \\
	\vspace{-0.45em} & \vspace{-0.45em} & \vspace{-0.45em} \\
	-0.77 & 1.28 & 2.24 \\
	\end{tabular}}
};

\node[selected population] (g3sel) at (1.9in,4.36in) {
	{\tiny \begin{tabular}{c@{\hspace{0.5em}}c@{\hspace{1em}}c}
	$x_1$ & $x_2$ & $f(x_1,x_2)$  \\
	\vspace{-0.2em} & \vspace{-0.2em} & \vspace{-0.2em} \\
	-0.19 & -0.18 & 0.07 \\
	0.45 & -0.01 & 0.21 \\
	0.94 & 0.01 & 0.89 \\
	0.41 & 1.18 & 1.56 \\
	0.50 & -1.15 & 1.60 \\
	-0.01 & 1.27 & 1.61 \\
	0.27 & -1.38 & 1.98 \\
	1.09 & 0.98 & 2.16 \\
	1.13 & -0.94 & 2.18 \\
	\end{tabular}}
};

\begin{scope}[model,x=1pt,y=1pt,scale=0.65,shift={(5.1in,4.46in)}]

\draw[color=black,line cap=round,line join=round,fill=white] (130.35,125.46) --
	(131.63,126.02) --
	(130.54,126.67) --
	(129.26,126.12) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (129.07,124.90) --
	(130.35,125.46) --
	(129.26,126.12) --
	(127.98,125.57) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (131.45,124.79) --
	(132.73,125.35) --
	(131.63,126.02) --
	(130.35,125.46) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (127.78,124.34) --
	(129.07,124.90) --
	(127.98,125.57) --
	(126.69,125.01) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (130.16,124.23) --
	(131.45,124.79) --
	(130.35,125.46) --
	(129.07,124.90) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (132.55,124.13) --
	(133.83,124.69) --
	(132.73,125.35) --
	(131.45,124.79) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (126.48,123.78) --
	(127.78,124.34) --
	(126.69,125.01) --
	(125.39,124.45) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (128.87,123.67) --
	(130.16,124.23) --
	(129.07,124.90) --
	(127.78,124.34) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (131.26,123.56) --
	(132.55,124.13) --
	(131.45,124.79) --
	(130.16,124.23) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (133.66,123.45) --
	(134.94,124.02) --
	(133.83,124.69) --
	(132.55,124.13) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (125.18,123.21) --
	(126.48,123.78) --
	(125.39,124.45) --
	(124.10,123.89) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (127.58,123.11) --
	(128.87,123.67) --
	(127.78,124.34) --
	(126.48,123.78) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (129.97,123.00) --
	(131.26,123.56) --
	(130.16,124.23) --
	(128.87,123.67) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (132.37,122.89) --
	(133.66,123.45) --
	(132.55,124.13) --
	(131.26,123.56) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (134.77,122.78) --
	(136.05,123.35) --
	(134.94,124.02) --
	(133.66,123.45) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (123.88,122.65) --
	(125.18,123.21) --
	(124.10,123.89) --
	(122.79,123.32) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (126.28,122.54) --
	(127.58,123.11) --
	(126.48,123.78) --
	(125.18,123.21) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (128.68,122.43) --
	(129.97,123.00) --
	(128.87,123.67) --
	(127.58,123.11) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (131.08,122.32) --
	(132.37,122.89) --
	(131.26,123.56) --
	(129.97,123.00) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (133.48,122.21) --
	(134.77,122.78) --
	(133.66,123.45) --
	(132.37,122.89) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (135.89,122.10) --
	(137.17,122.67) --
	(136.05,123.35) --
	(134.77,122.78) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (122.57,122.08) --
	(123.88,122.65) --
	(122.79,123.32) --
	(121.48,122.76) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (124.97,121.97) --
	(126.28,122.54) --
	(125.18,123.21) --
	(123.88,122.65) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (127.38,121.86) --
	(128.68,122.43) --
	(127.58,123.11) --
	(126.28,122.54) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (129.78,121.75) --
	(131.08,122.32) --
	(129.97,123.00) --
	(128.68,122.43) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (132.19,121.64) --
	(133.48,122.21) --
	(132.37,122.89) --
	(131.08,122.32) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (134.60,121.53) --
	(135.89,122.10) --
	(134.77,122.78) --
	(133.48,122.21) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (121.26,121.51) --
	(122.57,122.08) --
	(121.48,122.76) --
	(120.17,122.19) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (137.01,121.42) --
	(138.30,121.99) --
	(137.17,122.67) --
	(135.89,122.10) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (123.66,121.40) --
	(124.97,121.97) --
	(123.88,122.65) --
	(122.57,122.08) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (126.07,121.29) --
	(127.38,121.86) --
	(126.28,122.54) --
	(124.97,121.97) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (128.48,121.18) --
	(129.78,121.75) --
	(128.68,122.43) --
	(127.38,121.86) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (130.89,121.07) --
	(132.19,121.64) --
	(131.08,122.32) --
	(129.78,121.75) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (133.31,120.96) --
	(134.60,121.53) --
	(133.48,122.21) --
	(132.19,121.64) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (119.94,120.93) --
	(121.26,121.51) --
	(120.17,122.19) --
	(118.85,121.62) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (135.72,120.85) --
	(137.01,121.42) --
	(135.89,122.10) --
	(134.60,121.53) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (122.35,120.82) --
	(123.66,121.40) --
	(122.57,122.08) --
	(121.26,121.51) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (138.14,120.74) --
	(139.42,121.31) --
	(138.30,121.99) --
	(137.01,121.42) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (124.76,120.71) --
	(126.07,121.29) --
	(124.97,121.97) --
	(123.66,121.40) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (127.17,120.60) --
	(128.48,121.18) --
	(127.38,121.86) --
	(126.07,121.29) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (129.59,120.49) --
	(130.89,121.07) --
	(129.78,121.75) --
	(128.48,121.18) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (132.01,120.38) --
	(133.31,120.96) --
	(132.19,121.64) --
	(130.89,121.07) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (118.61,120.36) --
	(119.94,120.93) --
	(118.85,121.62) --
	(117.53,121.04) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (134.43,120.27) --
	(135.72,120.85) --
	(134.60,121.53) --
	(133.31,120.96) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (121.03,120.25) --
	(122.35,120.82) --
	(121.26,121.51) --
	(119.94,120.93) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (136.85,120.16) --
	(138.14,120.74) --
	(137.01,121.42) --
	(135.72,120.85) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (123.44,120.14) --
	(124.76,120.71) --
	(123.66,121.40) --
	(122.35,120.82) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (139.27,120.05) --
	(140.56,120.63) --
	(139.42,121.31) --
	(138.14,120.74) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (125.86,120.02) --
	(127.17,120.60) --
	(126.07,121.29) --
	(124.76,120.71) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (128.28,119.91) --
	(129.59,120.49) --
	(128.48,121.18) --
	(127.17,120.60) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (130.70,119.80) --
	(132.01,120.38) --
	(130.89,121.07) --
	(129.59,120.49) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (117.28,119.78) --
	(118.61,120.36) --
	(117.53,121.04) --
	(116.20,120.47) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (133.13,119.69) --
	(134.43,120.27) --
	(133.31,120.96) --
	(132.01,120.38) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (119.70,119.67) --
	(121.03,120.25) --
	(119.94,120.93) --
	(118.61,120.36) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (135.55,119.58) --
	(136.85,120.16) --
	(135.72,120.85) --
	(134.43,120.27) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (122.12,119.56) --
	(123.44,120.14) --
	(122.35,120.82) --
	(121.03,120.25) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (137.98,119.47) --
	(139.27,120.05) --
	(138.14,120.74) --
	(136.85,120.16) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (124.54,119.45) --
	(125.86,120.02) --
	(124.76,120.71) --
	(123.44,120.14) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (140.41,119.36) --
	(141.70,119.94) --
	(140.56,120.63) --
	(139.27,120.05) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (126.97,119.33) --
	(128.28,119.91) --
	(127.17,120.60) --
	(125.86,120.02) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (129.40,119.22) --
	(130.70,119.80) --
	(129.59,120.49) --
	(128.28,119.91) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (115.94,119.20) --
	(117.28,119.78) --
	(116.20,120.47) --
	(114.86,119.89) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (131.82,119.11) --
	(133.13,119.69) --
	(132.01,120.38) --
	(130.70,119.80) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (118.37,119.09) --
	(119.70,119.67) --
	(118.61,120.36) --
	(117.28,119.78) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (134.25,119.00) --
	(135.55,119.58) --
	(134.43,120.27) --
	(133.13,119.69) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (120.79,118.98) --
	(122.12,119.56) --
	(121.03,120.25) --
	(119.70,119.67) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (136.69,118.89) --
	(137.98,119.47) --
	(136.85,120.16) --
	(135.55,119.58) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (123.22,118.86) --
	(124.54,119.45) --
	(123.44,120.14) --
	(122.12,119.56) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (139.12,118.78) --
	(140.41,119.36) --
	(139.27,120.05) --
	(137.98,119.47) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (125.65,118.75) --
	(126.97,119.33) --
	(125.86,120.02) --
	(124.54,119.45) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (141.56,118.66) --
	(142.84,119.25) --
	(141.70,119.94) --
	(140.41,119.36) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (128.08,118.64) --
	(129.40,119.22) --
	(128.28,119.91) --
	(126.97,119.33) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (114.60,118.62) --
	(115.94,119.20) --
	(114.86,119.89) --
	(113.52,119.31) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (130.51,118.53) --
	(131.82,119.11) --
	(130.70,119.80) --
	(129.40,119.22) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (117.03,118.50) --
	(118.37,119.09) --
	(117.28,119.78) --
	(115.94,119.20) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (132.95,118.42) --
	(134.25,119.00) --
	(133.13,119.69) --
	(131.82,119.11) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (119.46,118.39) --
	(120.79,118.98) --
	(119.70,119.67) --
	(118.37,119.09) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (135.39,118.30) --
	(136.69,118.89) --
	(135.55,119.58) --
	(134.25,119.00) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (121.89,118.28) --
	(123.22,118.86) --
	(122.12,119.56) --
	(120.79,118.98) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (137.82,118.19) --
	(139.12,118.78) --
	(137.98,119.47) --
	(136.69,118.89) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (124.33,118.17) --
	(125.65,118.75) --
	(124.54,119.45) --
	(123.22,118.86) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (140.27,118.08) --
	(141.56,118.66) --
	(140.41,119.36) --
	(139.12,118.78) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (126.76,118.05) --
	(128.08,118.64) --
	(126.97,119.33) --
	(125.65,118.75) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (113.26,118.03) --
	(114.60,118.62) --
	(113.52,119.31) --
	(112.18,118.73) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (142.71,117.97) --
	(144.00,118.55) --
	(142.84,119.25) --
	(141.56,118.66) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (129.20,117.94) --
	(130.51,118.53) --
	(129.40,119.22) --
	(128.08,118.64) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (115.69,117.92) --
	(117.03,118.50) --
	(115.94,119.20) --
	(114.60,118.62) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (131.64,117.83) --
	(132.95,118.42) --
	(131.82,119.11) --
	(130.51,118.53) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (118.12,117.81) --
	(119.46,118.39) --
	(118.37,119.09) --
	(117.03,118.50) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (134.08,117.72) --
	(135.39,118.30) --
	(134.25,119.00) --
	(132.95,118.42) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (120.56,117.69) --
	(121.89,118.28) --
	(120.79,118.98) --
	(119.46,118.39) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (136.52,117.60) --
	(137.82,118.19) --
	(136.69,118.89) --
	(135.39,118.30) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (123.00,117.58) --
	(124.33,118.17) --
	(123.22,118.86) --
	(121.89,118.28) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (138.97,117.49) --
	(140.27,118.08) --
	(139.12,118.78) --
	(137.82,118.19) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (125.44,117.47) --
	(126.76,118.05) --
	(125.65,118.75) --
	(124.33,118.17) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (111.91,117.44) --
	(113.26,118.03) --
	(112.18,118.73) --
	(110.83,118.14) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (141.41,117.38) --
	(142.71,117.97) --
	(141.56,118.66) --
	(140.27,118.08) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (127.88,117.35) --
	(129.20,117.94) --
	(128.08,118.64) --
	(126.76,118.05) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (114.34,117.33) --
	(115.69,117.92) --
	(114.60,118.62) --
	(113.26,118.03) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (143.86,117.27) --
	(145.15,117.85) --
	(144.00,118.55) --
	(142.71,117.97) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (130.32,117.24) --
	(131.64,117.83) --
	(130.51,118.53) --
	(129.20,117.94) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (116.78,117.22) --
	(118.12,117.81) --
	(117.03,118.50) --
	(115.69,117.92) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (132.77,117.13) --
	(134.08,117.72) --
	(132.95,118.42) --
	(131.64,117.83) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (119.22,117.10) --
	(120.56,117.69) --
	(119.46,118.39) --
	(118.12,117.81) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (135.22,117.02) --
	(136.52,117.60) --
	(135.39,118.30) --
	(134.08,117.72) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (121.66,116.99) --
	(123.00,117.58) --
	(121.89,118.28) --
	(120.56,117.69) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (137.67,116.90) --
	(138.97,117.49) --
	(137.82,118.19) --
	(136.52,117.60) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (124.11,116.88) --
	(125.44,117.47) --
	(124.33,118.17) --
	(123.00,117.58) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (110.55,116.85) --
	(111.91,117.44) --
	(110.83,118.14) --
	(109.47,117.56) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (140.12,116.79) --
	(141.41,117.38) --
	(140.27,118.08) --
	(138.97,117.49) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (126.55,116.76) --
	(127.88,117.35) --
	(126.76,118.05) --
	(125.44,117.47) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (112.99,116.74) --
	(114.34,117.33) --
	(113.26,118.03) --
	(111.91,117.44) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (142.57,116.68) --
	(143.86,117.27) --
	(142.71,117.97) --
	(141.41,117.38) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (129.00,116.65) --
	(130.32,117.24) --
	(129.20,117.94) --
	(127.88,117.35) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (115.43,116.63) --
	(116.78,117.22) --
	(115.69,117.92) --
	(114.34,117.33) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (145.02,116.56) --
	(146.31,117.15) --
	(145.15,117.85) --
	(143.86,117.27) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (131.45,116.54) --
	(132.77,117.13) --
	(131.64,117.83) --
	(130.32,117.24) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (117.88,116.51) --
	(119.22,117.10) --
	(118.12,117.81) --
	(116.78,117.22) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (133.90,116.42) --
	(135.22,117.02) --
	(134.08,117.72) --
	(132.77,117.13) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (120.32,116.40) --
	(121.66,116.99) --
	(120.56,117.69) --
	(119.22,117.10) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (136.36,116.31) --
	(137.67,116.90) --
	(136.52,117.60) --
	(135.22,117.02) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (122.77,116.29) --
	(124.11,116.88) --
	(123.00,117.58) --
	(121.66,116.99) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (109.19,116.26) --
	(110.55,116.85) --
	(109.47,117.56) --
	(108.11,116.97) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (138.81,116.20) --
	(140.12,116.79) --
	(138.97,117.49) --
	(137.67,116.90) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (125.22,116.17) --
	(126.55,116.76) --
	(125.44,117.47) --
	(124.11,116.88) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (111.63,116.15) --
	(112.99,116.74) --
	(111.91,117.44) --
	(110.55,116.85) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (141.27,116.08) --
	(142.57,116.68) --
	(141.41,117.38) --
	(140.12,116.79) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (127.68,116.06) --
	(129.00,116.65) --
	(127.88,117.35) --
	(126.55,116.76) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (114.08,116.03) --
	(115.43,116.63) --
	(114.34,117.33) --
	(112.99,116.74) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (143.73,115.97) --
	(145.02,116.56) --
	(143.86,117.27) --
	(142.57,116.68) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (130.13,115.94) --
	(131.45,116.54) --
	(130.32,117.24) --
	(129.00,116.65) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (116.53,115.92) --
	(117.88,116.51) --
	(116.78,117.22) --
	(115.43,116.63) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (146.19,115.85) --
	(147.48,116.45) --
	(146.31,117.15) --
	(145.02,116.56) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (132.59,115.83) --
	(133.90,116.42) --
	(132.77,117.13) --
	(131.45,116.54) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (118.98,115.81) --
	(120.32,116.40) --
	(119.22,117.10) --
	(117.88,116.51) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (135.04,115.72) --
	(136.36,116.31) --
	(135.22,117.02) --
	(133.90,116.42) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (121.43,115.69) --
	(122.77,116.29) --
	(121.66,116.99) --
	(120.32,116.40) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (107.82,115.67) --
	(109.19,116.26) --
	(108.11,116.97) --
	(106.74,116.37) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (137.50,115.60) --
	(138.81,116.20) --
	(137.67,116.90) --
	(136.36,116.31) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (123.89,115.58) --
	(125.22,116.17) --
	(124.11,116.88) --
	(122.77,116.29) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (110.27,115.55) --
	(111.63,116.15) --
	(110.55,116.85) --
	(109.19,116.26) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (139.97,115.49) --
	(141.27,116.08) --
	(140.12,116.79) --
	(138.81,116.20) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (126.34,115.46) --
	(127.68,116.06) --
	(126.55,116.76) --
	(125.22,116.17) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (112.72,115.44) --
	(114.08,116.03) --
	(112.99,116.74) --
	(111.63,116.15) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (142.43,115.37) --
	(143.73,115.97) --
	(142.57,116.68) --
	(141.27,116.08) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (128.80,115.35) --
	(130.13,115.94) --
	(129.00,116.65) --
	(127.68,116.06) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (115.17,115.32) --
	(116.53,115.92) --
	(115.43,116.63) --
	(114.08,116.03) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (144.90,115.26) --
	(146.19,115.85) --
	(145.02,116.56) --
	(143.73,115.97) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (131.26,115.23) --
	(132.59,115.83) --
	(131.45,116.54) --
	(130.13,115.94) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (117.63,115.21) --
	(118.98,115.81) --
	(117.88,116.51) --
	(116.53,115.92) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (147.36,115.14) --
	(148.65,115.74) --
	(147.48,116.45) --
	(146.19,115.85) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (133.73,115.12) --
	(135.04,115.72) --
	(133.90,116.42) --
	(132.59,115.83) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (120.09,115.09) --
	(121.43,115.69) --
	(120.32,116.40) --
	(118.98,115.81) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (106.44,115.07) --
	(107.82,115.67) --
	(106.74,116.37) --
	(105.37,115.78) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (136.19,115.00) --
	(137.50,115.60) --
	(136.36,116.31) --
	(135.04,115.72) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (122.55,114.98) --
	(123.89,115.58) --
	(122.77,116.29) --
	(121.43,115.69) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (108.90,114.95) --
	(110.27,115.55) --
	(109.19,116.26) --
	(107.82,115.67) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (138.66,114.89) --
	(139.97,115.49) --
	(138.81,116.20) --
	(137.50,115.60) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (125.01,114.86) --
	(126.34,115.46) --
	(125.22,116.17) --
	(123.89,115.58) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (111.35,114.84) --
	(112.72,115.44) --
	(111.63,116.15) --
	(110.27,115.55) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (141.12,114.77) --
	(142.43,115.37) --
	(141.27,116.08) --
	(139.97,115.49) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (127.47,114.75) --
	(128.80,115.35) --
	(127.68,116.06) --
	(126.34,115.46) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (113.81,114.73) --
	(115.17,115.32) --
	(114.08,116.03) --
	(112.72,115.44) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (143.59,114.66) --
	(144.90,115.26) --
	(143.73,115.97) --
	(142.43,115.37) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (129.93,114.63) --
	(131.26,115.23) --
	(130.13,115.94) --
	(128.80,115.35) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (116.27,114.61) --
	(117.63,115.21) --
	(116.53,115.92) --
	(115.17,115.32) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (146.07,114.54) --
	(147.36,115.14) --
	(146.19,115.85) --
	(144.90,115.26) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (132.40,114.52) --
	(133.73,115.12) --
	(132.59,115.83) --
	(131.26,115.23) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (118.73,114.49) --
	(120.09,115.09) --
	(118.98,115.81) --
	(117.63,115.21) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (105.06,114.47) --
	(106.44,115.07) --
	(105.37,115.78) --
	(103.99,115.18) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (148.54,114.43) --
	(149.83,115.03) --
	(148.65,115.74) --
	(147.36,115.14) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (134.87,114.40) --
	(136.19,115.00) --
	(135.04,115.72) --
	(133.73,115.12) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (121.20,114.38) --
	(122.55,114.98) --
	(121.43,115.69) --
	(120.09,115.09) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (107.52,114.35) --
	(108.90,114.95) --
	(107.82,115.67) --
	(106.44,115.07) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (137.34,114.29) --
	(138.66,114.89) --
	(137.50,115.60) --
	(136.19,115.00) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (123.66,114.26) --
	(125.01,114.86) --
	(123.89,115.58) --
	(122.55,114.98) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (109.98,114.24) --
	(111.35,114.84) --
	(110.27,115.55) --
	(108.90,114.95) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (139.81,114.17) --
	(141.12,114.77) --
	(139.97,115.49) --
	(138.66,114.89) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (126.13,114.15) --
	(127.47,114.75) --
	(126.34,115.46) --
	(125.01,114.86) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (112.45,114.12) --
	(113.81,114.73) --
	(112.72,115.44) --
	(111.35,114.84) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (142.29,114.06) --
	(143.59,114.66) --
	(142.43,115.37) --
	(141.12,114.77) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (128.60,114.03) --
	(129.93,114.63) --
	(128.80,115.35) --
	(127.47,114.75) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (114.91,114.01) --
	(116.27,114.61) --
	(115.17,115.32) --
	(113.81,114.73) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (144.77,113.94) --
	(146.07,114.54) --
	(144.90,115.26) --
	(143.59,114.66) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (131.07,113.92) --
	(132.40,114.52) --
	(131.26,115.23) --
	(129.93,114.63) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (117.38,113.89) --
	(118.73,114.49) --
	(117.63,115.21) --
	(116.27,114.61) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (103.68,113.87) --
	(105.06,114.47) --
	(103.99,115.18) --
	(102.61,114.59) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (147.24,113.83) --
	(148.54,114.43) --
	(147.36,115.14) --
	(146.07,114.54) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (133.55,113.80) --
	(134.87,114.40) --
	(133.73,115.12) --
	(132.40,114.52) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (119.85,113.78) --
	(121.20,114.38) --
	(120.09,115.09) --
	(118.73,114.49) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (106.14,113.75) --
	(107.52,114.35) --
	(106.44,115.07) --
	(105.06,114.47) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (149.72,113.71) --
	(151.02,114.31) --
	(149.83,115.03) --
	(148.54,114.43) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (136.02,113.69) --
	(137.34,114.29) --
	(136.19,115.00) --
	(134.87,114.40) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (122.32,113.66) --
	(123.66,114.26) --
	(122.55,114.98) --
	(121.20,114.38) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (108.61,113.64) --
	(109.98,114.24) --
	(108.90,114.95) --
	(107.52,114.35) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (138.50,113.57) --
	(139.81,114.17) --
	(138.66,114.89) --
	(137.34,114.29) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (124.79,113.55) --
	(126.13,114.15) --
	(125.01,114.86) --
	(123.66,114.26) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (111.08,113.52) --
	(112.45,114.12) --
	(111.35,114.84) --
	(109.98,114.24) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (140.98,113.45) --
	(142.29,114.06) --
	(141.12,114.77) --
	(139.81,114.17) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (127.26,113.43) --
	(128.60,114.03) --
	(127.47,114.75) --
	(126.13,114.15) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (113.54,113.41) --
	(114.91,114.01) --
	(113.81,114.73) --
	(112.45,114.12) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (143.46,113.34) --
	(144.77,113.94) --
	(143.59,114.66) --
	(142.29,114.06) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (129.74,113.31) --
	(131.07,113.92) --
	(129.93,114.63) --
	(128.60,114.03) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (116.02,113.29) --
	(117.38,113.89) --
	(116.27,114.61) --
	(114.91,114.01) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (102.29,113.26) --
	(103.68,113.87) --
	(102.61,114.59) --
	(101.22,113.98) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (145.94,113.22) --
	(147.24,113.83) --
	(146.07,114.54) --
	(144.77,113.94) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (132.22,113.20) --
	(133.55,113.80) --
	(132.40,114.52) --
	(131.07,113.92) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (118.49,113.17) --
	(119.85,113.78) --
	(118.73,114.49) --
	(117.38,113.89) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (104.76,113.15) --
	(106.14,113.75) --
	(105.06,114.47) --
	(103.68,113.87) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (148.43,113.11) --
	(149.72,113.71) --
	(148.54,114.43) --
	(147.24,113.83) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (134.70,113.08) --
	(136.02,113.69) --
	(134.87,114.40) --
	(133.55,113.80) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (120.96,113.06) --
	(122.32,113.66) --
	(121.20,114.38) --
	(119.85,113.78) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (107.23,113.03) --
	(108.61,113.64) --
	(107.52,114.35) --
	(106.14,113.75) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (150.91,112.99) --
	(152.21,113.60) --
	(151.02,114.31) --
	(149.72,113.71) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (137.18,112.97) --
	(138.50,113.57) --
	(137.34,114.29) --
	(136.02,113.69) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (123.44,112.94) --
	(124.79,113.55) --
	(123.66,114.26) --
	(122.32,113.66) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (109.70,112.92) --
	(111.08,113.52) --
	(109.98,114.24) --
	(108.61,113.64) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (139.66,112.85) --
	(140.98,113.45) --
	(139.81,114.17) --
	(138.50,113.57) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (125.92,112.82) --
	(127.26,113.43) --
	(126.13,114.15) --
	(124.79,113.55) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (112.17,112.80) --
	(113.54,113.41) --
	(112.45,114.12) --
	(111.08,113.52) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (142.15,112.73) --
	(143.46,113.34) --
	(142.29,114.06) --
	(140.98,113.45) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (128.40,112.71) --
	(129.74,113.31) --
	(128.60,114.03) --
	(127.26,113.43) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (114.65,112.68) --
	(116.02,113.29) --
	(114.91,114.01) --
	(113.54,113.41) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (100.89,112.66) --
	(102.29,113.26) --
	(101.22,113.98) --
	( 99.82,113.38) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (144.63,112.62) --
	(145.94,113.22) --
	(144.77,113.94) --
	(143.46,113.34) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (130.88,112.59) --
	(132.22,113.20) --
	(131.07,113.92) --
	(129.74,113.31) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (117.12,112.57) --
	(118.49,113.17) --
	(117.38,113.89) --
	(116.02,113.29) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (103.37,112.54) --
	(104.76,113.15) --
	(103.68,113.87) --
	(102.29,113.26) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (147.12,112.50) --
	(148.43,113.11) --
	(147.24,113.83) --
	(145.94,113.22) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (133.36,112.47) --
	(134.70,113.08) --
	(133.55,113.80) --
	(132.22,113.20) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (119.60,112.45) --
	(120.96,113.06) --
	(119.85,113.78) --
	(118.49,113.17) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (105.84,112.42) --
	(107.23,113.03) --
	(106.14,113.75) --
	(104.76,113.15) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (149.62,112.38) --
	(150.91,112.99) --
	(149.72,113.71) --
	(148.43,113.11) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (135.85,112.36) --
	(137.18,112.97) --
	(136.02,113.69) --
	(134.70,113.08) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (122.08,112.33) --
	(123.44,112.94) --
	(122.32,113.66) --
	(120.96,113.06) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (108.32,112.31) --
	(109.70,112.92) --
	(108.61,113.64) --
	(107.23,113.03) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (152.11,112.27) --
	(153.40,112.87) --
	(152.21,113.60) --
	(150.91,112.99) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (138.34,112.24) --
	(139.66,112.85) --
	(138.50,113.57) --
	(137.18,112.97) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (124.57,112.22) --
	(125.92,112.82) --
	(124.79,113.55) --
	(123.44,112.94) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (110.79,112.19) --
	(112.17,112.80) --
	(111.08,113.52) --
	(109.70,112.92) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (140.83,112.12) --
	(142.15,112.73) --
	(140.98,113.45) --
	(139.66,112.85) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (127.05,112.10) --
	(128.40,112.71) --
	(127.26,113.43) --
	(125.92,112.82) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (113.27,112.07) --
	(114.65,112.68) --
	(113.54,113.41) --
	(112.17,112.80) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 99.49,112.05) --
	(100.89,112.66) --
	( 99.82,113.38) --
	( 98.42,112.77) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (143.32,112.01) --
	(144.63,112.62) --
	(143.46,113.34) --
	(142.15,112.73) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (129.54,111.98) --
	(130.88,112.59) --
	(129.74,113.31) --
	(128.40,112.71) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (115.76,111.96) --
	(117.12,112.57) --
	(116.02,113.29) --
	(114.65,112.68) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (101.97,111.93) --
	(103.37,112.54) --
	(102.29,113.26) --
	(100.89,112.66) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (145.82,111.89) --
	(147.12,112.50) --
	(145.94,113.22) --
	(144.63,112.62) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (132.03,111.86) --
	(133.36,112.47) --
	(132.22,113.20) --
	(130.88,112.59) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (118.24,111.84) --
	(119.60,112.45) --
	(118.49,113.17) --
	(117.12,112.57) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (104.45,111.81) --
	(105.84,112.42) --
	(104.76,113.15) --
	(103.37,112.54) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (148.31,111.77) --
	(149.62,112.38) --
	(148.43,113.11) --
	(147.12,112.50) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (134.52,111.75) --
	(135.85,112.36) --
	(134.70,113.08) --
	(133.36,112.47) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (120.72,111.72) --
	(122.08,112.33) --
	(120.96,113.06) --
	(119.60,112.45) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (106.93,111.70) --
	(108.32,112.31) --
	(107.23,113.03) --
	(105.84,112.42) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (150.81,111.65) --
	(152.11,112.27) --
	(150.91,112.99) --
	(149.62,112.38) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (137.01,111.63) --
	(138.34,112.24) --
	(137.18,112.97) --
	(135.85,112.36) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (123.21,111.60) --
	(124.57,112.22) --
	(123.44,112.94) --
	(122.08,112.33) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (109.41,111.58) --
	(110.79,112.19) --
	(109.70,112.92) --
	(108.32,112.31) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (153.31,111.54) --
	(154.60,112.15) --
	(153.40,112.87) --
	(152.11,112.27) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (139.51,111.51) --
	(140.83,112.12) --
	(139.66,112.85) --
	(138.34,112.24) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (125.70,111.49) --
	(127.05,112.10) --
	(125.92,112.82) --
	(124.57,112.22) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (111.89,111.46) --
	(113.27,112.07) --
	(112.17,112.80) --
	(110.79,112.19) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 98.08,111.44) --
	( 99.49,112.05) --
	( 98.42,112.77) --
	( 97.02,112.17) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (142.00,111.39) --
	(143.32,112.01) --
	(142.15,112.73) --
	(140.83,112.12) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (128.19,111.37) --
	(129.54,111.98) --
	(128.40,112.71) --
	(127.05,112.10) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (114.38,111.34) --
	(115.76,111.96) --
	(114.65,112.68) --
	(113.27,112.07) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (100.57,111.32) --
	(101.97,111.93) --
	(100.89,112.66) --
	( 99.49,112.05) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (144.50,111.28) --
	(145.82,111.89) --
	(144.63,112.62) --
	(143.32,112.01) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (130.69,111.25) --
	(132.03,111.86) --
	(130.88,112.59) --
	(129.54,111.98) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (116.87,111.23) --
	(118.24,111.84) --
	(117.12,112.57) --
	(115.76,111.96) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (103.05,111.20) --
	(104.45,111.81) --
	(103.37,112.54) --
	(101.97,111.93) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (147.00,111.16) --
	(148.31,111.77) --
	(147.12,112.50) --
	(145.82,111.89) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (133.18,111.13) --
	(134.52,111.75) --
	(133.36,112.47) --
	(132.03,111.86) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (119.36,111.11) --
	(120.72,111.72) --
	(119.60,112.45) --
	(118.24,111.84) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (105.53,111.08) --
	(106.93,111.70) --
	(105.84,112.42) --
	(104.45,111.81) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (149.51,111.04) --
	(150.81,111.65) --
	(149.62,112.38) --
	(148.31,111.77) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (135.68,111.02) --
	(137.01,111.63) --
	(135.85,112.36) --
	(134.52,111.75) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (121.85,110.99) --
	(123.21,111.60) --
	(122.08,112.33) --
	(120.72,111.72) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (108.02,110.97) --
	(109.41,111.58) --
	(108.32,112.31) --
	(106.93,111.70) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (152.01,110.92) --
	(153.31,111.54) --
	(152.11,112.27) --
	(150.81,111.65) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (138.18,110.90) --
	(139.51,111.51) --
	(138.34,112.24) --
	(137.01,111.63) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (124.35,110.87) --
	(125.70,111.49) --
	(124.57,112.22) --
	(123.21,111.60) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (110.51,110.85) --
	(111.89,111.46) --
	(110.79,112.19) --
	(109.41,111.58) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 96.67,110.82) --
	( 98.08,111.44) --
	( 97.02,112.17) --
	( 95.61,111.55) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (154.52,110.81) --
	(155.81,111.42) --
	(154.60,112.15) --
	(153.31,111.54) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (140.68,110.78) --
	(142.00,111.39) --
	(140.83,112.12) --
	(139.51,111.51) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (126.84,110.76) --
	(128.19,111.37) --
	(127.05,112.10) --
	(125.70,111.49) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (113.00,110.73) --
	(114.38,111.34) --
	(113.27,112.07) --
	(111.89,111.46) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 99.16,110.70) --
	(100.57,111.32) --
	( 99.49,112.05) --
	( 98.08,111.44) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (143.18,110.66) --
	(144.50,111.28) --
	(143.32,112.01) --
	(142.00,111.39) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (129.34,110.64) --
	(130.69,111.25) --
	(129.54,111.98) --
	(128.19,111.37) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (115.49,110.61) --
	(116.87,111.23) --
	(115.76,111.96) --
	(114.38,111.34) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (101.64,110.59) --
	(103.05,111.20) --
	(101.97,111.93) --
	(100.57,111.32) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (145.69,110.54) --
	(147.00,111.16) --
	(145.82,111.89) --
	(144.50,111.28) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (131.84,110.52) --
	(133.18,111.13) --
	(132.03,111.86) --
	(130.69,111.25) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (117.99,110.49) --
	(119.36,111.11) --
	(118.24,111.84) --
	(116.87,111.23) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (104.13,110.47) --
	(105.53,111.08) --
	(104.45,111.81) --
	(103.05,111.20) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (148.20,110.43) --
	(149.51,111.04) --
	(148.31,111.77) --
	(147.00,111.16) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (134.34,110.40) --
	(135.68,111.02) --
	(134.52,111.75) --
	(133.18,111.13) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (120.48,110.37) --
	(121.85,110.99) --
	(120.72,111.72) --
	(119.36,111.11) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (106.63,110.35) --
	(108.02,110.97) --
	(106.93,111.70) --
	(105.53,111.08) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (150.70,110.31) --
	(152.01,110.92) --
	(150.81,111.65) --
	(149.51,111.04) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (136.85,110.28) --
	(138.18,110.90) --
	(137.01,111.63) --
	(135.68,111.02) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (122.98,110.26) --
	(124.35,110.87) --
	(123.21,111.60) --
	(121.85,110.99) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (109.12,110.23) --
	(110.51,110.85) --
	(109.41,111.58) --
	(108.02,110.97) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 95.25,110.21) --
	( 96.67,110.82) --
	( 95.61,111.55) --
	( 94.19,110.94) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (153.22,110.19) --
	(154.52,110.81) --
	(153.31,111.54) --
	(152.01,110.92) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (139.35,110.16) --
	(140.68,110.78) --
	(139.51,111.51) --
	(138.18,110.90) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (125.48,110.14) --
	(126.84,110.76) --
	(125.70,111.49) --
	(124.35,110.87) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (111.61,110.11) --
	(113.00,110.73) --
	(111.89,111.46) --
	(110.51,110.85) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 97.74,110.09) --
	( 99.16,110.70) --
	( 98.08,111.44) --
	( 96.67,110.82) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (155.73,110.07) --
	(157.03,110.69) --
	(155.81,111.42) --
	(154.52,110.81) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (141.86,110.04) --
	(143.18,110.66) --
	(142.00,111.39) --
	(140.68,110.78) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (127.99,110.02) --
	(129.34,110.64) --
	(128.19,111.37) --
	(126.84,110.76) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (114.11,109.99) --
	(115.49,110.61) --
	(114.38,111.34) --
	(113.00,110.73) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (100.23,109.97) --
	(101.64,110.59) --
	(100.57,111.32) --
	( 99.16,110.70) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (144.37,109.93) --
	(145.69,110.54) --
	(144.50,111.28) --
	(143.18,110.66) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (130.49,109.90) --
	(131.84,110.52) --
	(130.69,111.25) --
	(129.34,110.64) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (116.61,109.88) --
	(117.99,110.49) --
	(116.87,111.23) --
	(115.49,110.61) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (102.73,109.85) --
	(104.13,110.47) --
	(103.05,111.20) --
	(101.64,110.59) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (146.88,109.81) --
	(148.20,110.43) --
	(147.00,111.16) --
	(145.69,110.54) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (133.00,109.78) --
	(134.34,110.40) --
	(133.18,111.13) --
	(131.84,110.52) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (119.11,109.76) --
	(120.48,110.37) --
	(119.36,111.11) --
	(117.99,110.49) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (105.22,109.73) --
	(106.63,110.35) --
	(105.53,111.08) --
	(104.13,110.47) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (149.39,109.69) --
	(150.70,110.31) --
	(149.51,111.04) --
	(148.20,110.43) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (135.51,109.66) --
	(136.85,110.28) --
	(135.68,111.02) --
	(134.34,110.40) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (121.62,109.64) --
	(122.98,110.26) --
	(121.85,110.99) --
	(120.48,110.37) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (107.72,109.61) --
	(109.12,110.23) --
	(108.02,110.97) --
	(106.63,110.35) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 93.83,109.59) --
	( 95.25,110.21) --
	( 94.19,110.94) --
	( 92.76,110.32) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (151.91,109.57) --
	(153.22,110.19) --
	(152.01,110.92) --
	(150.70,110.31) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (138.02,109.54) --
	(139.35,110.16) --
	(138.18,110.90) --
	(136.85,110.28) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (124.12,109.52) --
	(125.48,110.14) --
	(124.35,110.87) --
	(122.98,110.26) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (110.22,109.49) --
	(111.61,110.11) --
	(110.51,110.85) --
	(109.12,110.23) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 96.32,109.47) --
	( 97.74,110.09) --
	( 96.67,110.82) --
	( 95.25,110.21) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (154.43,109.45) --
	(155.73,110.07) --
	(154.52,110.81) --
	(153.22,110.19) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (140.53,109.43) --
	(141.86,110.04) --
	(140.68,110.78) --
	(139.35,110.16) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (126.63,109.40) --
	(127.99,110.02) --
	(126.84,110.76) --
	(125.48,110.14) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (112.72,109.37) --
	(114.11,109.99) --
	(113.00,110.73) --
	(111.61,110.11) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 98.82,109.35) --
	(100.23,109.97) --
	( 99.16,110.70) --
	( 97.74,110.09) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (156.95,109.33) --
	(158.24,109.95) --
	(157.03,110.69) --
	(155.73,110.07) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (143.04,109.31) --
	(144.37,109.93) --
	(143.18,110.66) --
	(141.86,110.04) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (129.14,109.28) --
	(130.49,109.90) --
	(129.34,110.64) --
	(127.99,110.02) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (115.23,109.25) --
	(116.61,109.88) --
	(115.49,110.61) --
	(114.11,109.99) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (101.32,109.23) --
	(102.73,109.85) --
	(101.64,110.59) --
	(100.23,109.97) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (145.56,109.19) --
	(146.88,109.81) --
	(145.69,110.54) --
	(144.37,109.93) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (131.65,109.16) --
	(133.00,109.78) --
	(131.84,110.52) --
	(130.49,109.90) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (117.73,109.14) --
	(119.11,109.76) --
	(117.99,110.49) --
	(116.61,109.88) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (103.82,109.11) --
	(105.22,109.73) --
	(104.13,110.47) --
	(102.73,109.85) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (148.08,109.07) --
	(149.39,109.69) --
	(148.20,110.43) --
	(146.88,109.81) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (134.16,109.04) --
	(135.51,109.66) --
	(134.34,110.40) --
	(133.00,109.78) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (120.24,109.02) --
	(121.62,109.64) --
	(120.48,110.37) --
	(119.11,109.76) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (106.32,108.99) --
	(107.72,109.61) --
	(106.63,110.35) --
	(105.22,109.73) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 92.40,108.96) --
	( 93.83,109.59) --
	( 92.76,110.32) --
	( 91.33,109.71) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (150.60,108.95) --
	(151.91,109.57) --
	(150.70,110.31) --
	(149.39,109.69) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (136.68,108.92) --
	(138.02,109.54) --
	(136.85,110.28) --
	(135.51,109.66) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (122.75,108.90) --
	(124.12,109.52) --
	(122.98,110.26) --
	(121.62,109.64) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (108.83,108.87) --
	(110.22,109.49) --
	(109.12,110.23) --
	(107.72,109.61) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 94.90,108.85) --
	( 96.32,109.47) --
	( 95.25,110.21) --
	( 93.83,109.59) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (153.12,108.83) --
	(154.43,109.45) --
	(153.22,110.19) --
	(151.91,109.57) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (139.19,108.80) --
	(140.53,109.43) --
	(139.35,110.16) --
	(138.02,109.54) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (125.26,108.78) --
	(126.63,109.40) --
	(125.48,110.14) --
	(124.12,109.52) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (111.33,108.75) --
	(112.72,109.37) --
	(111.61,110.11) --
	(110.22,109.49) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 97.40,108.73) --
	( 98.82,109.35) --
	( 97.74,110.09) --
	( 96.32,109.47) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (155.65,108.71) --
	(156.95,109.33) --
	(155.73,110.07) --
	(154.43,109.45) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (141.71,108.68) --
	(143.04,109.31) --
	(141.86,110.04) --
	(140.53,109.43) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (127.78,108.66) --
	(129.14,109.28) --
	(127.99,110.02) --
	(126.63,109.40) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (113.84,108.63) --
	(115.23,109.25) --
	(114.11,109.99) --
	(112.72,109.37) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 99.90,108.61) --
	(101.32,109.23) --
	(100.23,109.97) --
	( 98.82,109.35) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (158.17,108.59) --
	(159.47,109.21) --
	(158.24,109.95) --
	(156.95,109.33) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (144.23,108.56) --
	(145.56,109.19) --
	(144.37,109.93) --
	(143.04,109.31) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (130.29,108.54) --
	(131.65,109.16) --
	(130.49,109.90) --
	(129.14,109.28) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (116.35,108.51) --
	(117.73,109.14) --
	(116.61,109.88) --
	(115.23,109.25) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (102.41,108.49) --
	(103.82,109.11) --
	(102.73,109.85) --
	(101.32,109.23) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (146.76,108.44) --
	(148.08,109.07) --
	(146.88,109.81) --
	(145.56,109.19) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (132.81,108.42) --
	(134.16,109.04) --
	(133.00,109.78) --
	(131.65,109.16) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (118.86,108.39) --
	(120.24,109.02) --
	(119.11,109.76) --
	(117.73,109.14) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (104.91,108.37) --
	(106.32,108.99) --
	(105.22,109.73) --
	(103.82,109.11) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 90.96,108.34) --
	( 92.40,108.96) --
	( 91.33,109.71) --
	( 89.90,109.08) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (149.28,108.32) --
	(150.60,108.95) --
	(149.39,109.69) --
	(148.08,109.07) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (135.33,108.30) --
	(136.68,108.92) --
	(135.51,109.66) --
	(134.16,109.04) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (121.38,108.27) --
	(122.75,108.90) --
	(121.62,109.64) --
	(120.24,109.02) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (107.42,108.25) --
	(108.83,108.87) --
	(107.72,109.61) --
	(106.32,108.99) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 93.46,108.22) --
	( 94.90,108.85) --
	( 93.83,109.59) --
	( 92.40,108.96) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (151.81,108.20) --
	(153.12,108.83) --
	(151.91,109.57) --
	(150.60,108.95) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (137.85,108.18) --
	(139.19,108.80) --
	(138.02,109.54) --
	(136.68,108.92) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (123.89,108.15) --
	(125.26,108.78) --
	(124.12,109.52) --
	(122.75,108.90) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (109.93,108.13) --
	(111.33,108.75) --
	(110.22,109.49) --
	(108.83,108.87) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 95.97,108.10) --
	( 97.40,108.73) --
	( 96.32,109.47) --
	( 94.90,108.85) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (154.34,108.08) --
	(155.65,108.71) --
	(154.43,109.45) --
	(153.12,108.83) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (140.38,108.06) --
	(141.71,108.68) --
	(140.53,109.43) --
	(139.19,108.80) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (126.41,108.03) --
	(127.78,108.66) --
	(126.63,109.40) --
	(125.26,108.78) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (112.45,108.01) --
	(113.84,108.63) --
	(112.72,109.37) --
	(111.33,108.75) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 98.48,107.98) --
	( 99.90,108.61) --
	( 98.82,109.35) --
	( 97.40,108.73) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (156.87,107.96) --
	(158.17,108.59) --
	(156.95,109.33) --
	(155.65,108.71) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (142.90,107.94) --
	(144.23,108.56) --
	(143.04,109.31) --
	(141.71,108.68) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (128.93,107.91) --
	(130.29,108.54) --
	(129.14,109.28) --
	(127.78,108.66) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (114.96,107.89) --
	(116.35,108.51) --
	(115.23,109.25) --
	(113.84,108.63) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (100.99,107.86) --
	(102.41,108.49) --
	(101.32,109.23) --
	( 99.90,108.61) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (159.40,107.84) --
	(160.70,108.47) --
	(159.47,109.21) --
	(158.17,108.59) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (145.43,107.82) --
	(146.76,108.44) --
	(145.56,109.19) --
	(144.23,108.56) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (131.46,107.79) --
	(132.81,108.42) --
	(131.65,109.16) --
	(130.29,108.54) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (117.48,107.77) --
	(118.86,108.39) --
	(117.73,109.14) --
	(116.35,108.51) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (103.50,107.74) --
	(104.91,108.37) --
	(103.82,109.11) --
	(102.41,108.49) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 89.52,107.71) --
	( 90.96,108.34) --
	( 89.90,109.08) --
	( 88.46,108.46) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (147.96,107.70) --
	(149.28,108.32) --
	(148.08,109.07) --
	(146.76,108.44) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (133.98,107.67) --
	(135.33,108.30) --
	(134.16,109.04) --
	(132.81,108.42) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (120.00,107.64) --
	(121.38,108.27) --
	(120.24,109.02) --
	(118.86,108.39) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (106.01,107.62) --
	(107.42,108.25) --
	(106.32,108.99) --
	(104.91,108.37) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 92.03,107.59) --
	( 93.46,108.22) --
	( 92.40,108.96) --
	( 90.96,108.34) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (150.49,107.58) --
	(151.81,108.20) --
	(150.60,108.95) --
	(149.28,108.32) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (136.51,107.55) --
	(137.85,108.18) --
	(136.68,108.92) --
	(135.33,108.30) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (122.52,107.52) --
	(123.89,108.15) --
	(122.75,108.90) --
	(121.38,108.27) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (108.53,107.50) --
	(109.93,108.13) --
	(108.83,108.87) --
	(107.42,108.25) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 94.54,107.47) --
	( 95.97,108.10) --
	( 94.90,108.85) --
	( 93.46,108.22) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (153.03,107.46) --
	(154.34,108.08) --
	(153.12,108.83) --
	(151.81,108.20) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (139.04,107.43) --
	(140.38,108.06) --
	(139.19,108.80) --
	(137.85,108.18) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (125.04,107.40) --
	(126.41,108.03) --
	(125.26,108.78) --
	(123.89,108.15) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (111.05,107.38) --
	(112.45,108.01) --
	(111.33,108.75) --
	(109.93,108.13) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 97.05,107.35) --
	( 98.48,107.98) --
	( 97.40,108.73) --
	( 95.97,108.10) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (155.56,107.33) --
	(156.87,107.96) --
	(155.65,108.71) --
	(154.34,108.08) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (141.57,107.31) --
	(142.90,107.94) --
	(141.71,108.68) --
	(140.38,108.06) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (127.57,107.28) --
	(128.93,107.91) --
	(127.78,108.66) --
	(126.41,108.03) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (113.57,107.26) --
	(114.96,107.89) --
	(113.84,108.63) --
	(112.45,108.01) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 99.56,107.23) --
	(100.99,107.86) --
	( 99.90,108.61) --
	( 98.48,107.98) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (158.10,107.21) --
	(159.40,107.84) --
	(158.17,108.59) --
	(156.87,107.96) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (144.10,107.19) --
	(145.43,107.82) --
	(144.23,108.56) --
	(142.90,107.94) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (130.09,107.16) --
	(131.46,107.79) --
	(130.29,108.54) --
	(128.93,107.91) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (116.09,107.14) --
	(117.48,107.77) --
	(116.35,108.51) --
	(114.96,107.89) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (102.08,107.11) --
	(103.50,107.74) --
	(102.41,108.49) --
	(100.99,107.86) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (160.64,107.09) --
	(161.94,107.72) --
	(160.70,108.47) --
	(159.40,107.84) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 88.07,107.08) --
	( 89.52,107.71) --
	( 88.46,108.46) --
	( 87.01,107.83) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (146.63,107.07) --
	(147.96,107.70) --
	(146.76,108.44) --
	(145.43,107.82) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (132.62,107.04) --
	(133.98,107.67) --
	(132.81,108.42) --
	(131.46,107.79) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (118.61,107.01) --
	(120.00,107.64) --
	(118.86,108.39) --
	(117.48,107.77) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (104.60,106.99) --
	(106.01,107.62) --
	(104.91,108.37) --
	(103.50,107.74) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 90.58,106.96) --
	( 92.03,107.59) --
	( 90.96,108.34) --
	( 89.52,107.71) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (149.17,106.95) --
	(150.49,107.58) --
	(149.28,108.32) --
	(147.96,107.70) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (135.16,106.92) --
	(136.51,107.55) --
	(135.33,108.30) --
	(133.98,107.67) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (121.14,106.89) --
	(122.52,107.52) --
	(121.38,108.27) --
	(120.00,107.64) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (107.12,106.87) --
	(108.53,107.50) --
	(107.42,108.25) --
	(106.01,107.62) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 93.10,106.84) --
	( 94.54,107.47) --
	( 93.46,108.22) --
	( 92.03,107.59) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (151.71,106.82) --
	(153.03,107.46) --
	(151.81,108.20) --
	(150.49,107.58) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (137.69,106.80) --
	(139.04,107.43) --
	(137.85,108.18) --
	(136.51,107.55) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (123.67,106.77) --
	(125.04,107.40) --
	(123.89,108.15) --
	(122.52,107.52) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (109.64,106.75) --
	(111.05,107.38) --
	(109.93,108.13) --
	(108.53,107.50) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 95.61,106.72) --
	( 97.05,107.35) --
	( 95.97,108.10) --
	( 94.54,107.47) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (154.25,106.70) --
	(155.56,107.33) --
	(154.34,108.08) --
	(153.03,107.46) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (140.22,106.68) --
	(141.57,107.31) --
	(140.38,108.06) --
	(139.04,107.43) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (126.20,106.65) --
	(127.57,107.28) --
	(126.41,108.03) --
	(125.04,107.40) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (112.17,106.63) --
	(113.57,107.26) --
	(112.45,108.01) --
	(111.05,107.38) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 98.13,106.60) --
	( 99.56,107.23) --
	( 98.48,107.98) --
	( 97.05,107.35) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (156.79,106.58) --
	(158.10,107.21) --
	(156.87,107.96) --
	(155.56,107.33) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (142.76,106.56) --
	(144.10,107.19) --
	(142.90,107.94) --
	(141.57,107.31) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (128.73,106.53) --
	(130.09,107.16) --
	(128.93,107.91) --
	(127.57,107.28) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (114.69,106.50) --
	(116.09,107.14) --
	(114.96,107.89) --
	(113.57,107.26) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (100.65,106.48) --
	(102.08,107.11) --
	(100.99,107.86) --
	( 99.56,107.23) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (159.34,106.46) --
	(160.64,107.09) --
	(159.40,107.84) --
	(158.10,107.21) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 86.61,106.45) --
	( 88.07,107.08) --
	( 87.01,107.83) --
	( 85.56,107.20) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (145.30,106.43) --
	(146.63,107.07) --
	(145.43,107.82) --
	(144.10,107.19) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (131.26,106.41) --
	(132.62,107.04) --
	(131.46,107.79) --
	(130.09,107.16) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (117.22,106.38) --
	(118.61,107.01) --
	(117.48,107.77) --
	(116.09,107.14) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (103.18,106.36) --
	(104.60,106.99) --
	(103.50,107.74) --
	(102.08,107.11) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (161.88,106.34) --
	(163.18,106.97) --
	(161.94,107.72) --
	(160.64,107.09) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 89.13,106.33) --
	( 90.58,106.96) --
	( 89.52,107.71) --
	( 88.07,107.08) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (147.84,106.31) --
	(149.17,106.95) --
	(147.96,107.70) --
	(146.63,107.07) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (133.80,106.29) --
	(135.16,106.92) --
	(133.98,107.67) --
	(132.62,107.04) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (119.75,106.26) --
	(121.14,106.89) --
	(120.00,107.64) --
	(118.61,107.01) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (105.70,106.23) --
	(107.12,106.87) --
	(106.01,107.62) --
	(104.60,106.99) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 91.65,106.21) --
	( 93.10,106.84) --
	( 92.03,107.59) --
	( 90.58,106.96) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (150.38,106.19) --
	(151.71,106.82) --
	(150.49,107.58) --
	(149.17,106.95) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (136.34,106.17) --
	(137.69,106.80) --
	(136.51,107.55) --
	(135.16,106.92) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (122.28,106.14) --
	(123.67,106.77) --
	(122.52,107.52) --
	(121.14,106.89) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (108.23,106.11) --
	(109.64,106.75) --
	(108.53,107.50) --
	(107.12,106.87) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 94.17,106.09) --
	( 95.61,106.72) --
	( 94.54,107.47) --
	( 93.10,106.84) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (152.93,106.07) --
	(154.25,106.70) --
	(153.03,107.46) --
	(151.71,106.82) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (138.88,106.04) --
	(140.22,106.68) --
	(139.04,107.43) --
	(137.69,106.80) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (124.82,106.02) --
	(126.20,106.65) --
	(125.04,107.40) --
	(123.67,106.77) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (110.76,105.99) --
	(112.17,106.63) --
	(111.05,107.38) --
	(109.64,106.75) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 96.70,105.96) --
	( 98.13,106.60) --
	( 97.05,107.35) --
	( 95.61,106.72) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (155.48,105.95) --
	(156.79,106.58) --
	(155.56,107.33) --
	(154.25,106.70) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (141.42,105.92) --
	(142.76,106.56) --
	(141.57,107.31) --
	(140.22,106.68) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (127.36,105.90) --
	(128.73,106.53) --
	(127.57,107.28) --
	(126.20,106.65) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (113.29,105.87) --
	(114.69,106.50) --
	(113.57,107.26) --
	(112.17,106.63) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 99.22,105.84) --
	(100.65,106.48) --
	( 99.56,107.23) --
	( 98.13,106.60) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (158.03,105.83) --
	(159.34,106.46) --
	(158.10,107.21) --
	(156.79,106.58) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 85.15,105.82) --
	( 86.61,106.45) --
	( 85.56,107.20) --
	( 84.10,106.57) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (143.96,105.80) --
	(145.30,106.43) --
	(144.10,107.19) --
	(142.76,106.56) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (129.89,105.77) --
	(131.26,106.41) --
	(130.09,107.16) --
	(128.73,106.53) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (115.82,105.75) --
	(117.22,106.38) --
	(116.09,107.14) --
	(114.69,106.50) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (101.75,105.72) --
	(103.18,106.36) --
	(102.08,107.11) --
	(100.65,106.48) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (160.58,105.70) --
	(161.88,106.34) --
	(160.64,107.09) --
	(159.34,106.46) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 87.68,105.69) --
	( 89.13,106.33) --
	( 88.07,107.08) --
	( 86.61,106.45) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (146.51,105.68) --
	(147.84,106.31) --
	(146.63,107.07) --
	(145.30,106.43) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (132.43,105.65) --
	(133.80,106.29) --
	(132.62,107.04) --
	(131.26,106.41) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (118.36,105.63) --
	(119.75,106.26) --
	(118.61,107.01) --
	(117.22,106.38) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (104.28,105.60) --
	(105.70,106.23) --
	(104.60,106.99) --
	(103.18,106.36) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (163.13,105.58) --
	(164.43,106.22) --
	(163.18,106.97) --
	(161.88,106.34) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 90.20,105.57) --
	( 91.65,106.21) --
	( 90.58,106.96) --
	( 89.13,106.33) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (149.06,105.56) --
	(150.38,106.19) --
	(149.17,106.95) --
	(147.84,106.31) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (134.98,105.53) --
	(136.34,106.17) --
	(135.16,106.92) --
	(133.80,106.29) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (120.90,105.50) --
	(122.28,106.14) --
	(121.14,106.89) --
	(119.75,106.26) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (106.81,105.48) --
	(108.23,106.11) --
	(107.12,106.87) --
	(105.70,106.23) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 92.73,105.45) --
	( 94.17,106.09) --
	( 93.10,106.84) --
	( 91.65,106.21) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (151.61,105.43) --
	(152.93,106.07) --
	(151.71,106.82) --
	(150.38,106.19) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (137.52,105.41) --
	(138.88,106.04) --
	(137.69,106.80) --
	(136.34,106.17) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (123.44,105.38) --
	(124.82,106.02) --
	(123.67,106.77) --
	(122.28,106.14) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (109.35,105.35) --
	(110.76,105.99) --
	(109.64,106.75) --
	(108.23,106.11) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 95.26,105.33) --
	( 96.70,105.96) --
	( 95.61,106.72) --
	( 94.17,106.09) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (154.16,105.31) --
	(155.48,105.95) --
	(154.25,106.70) --
	(152.93,106.07) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (140.07,105.28) --
	(141.42,105.92) --
	(140.22,106.68) --
	(138.88,106.04) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (125.98,105.26) --
	(127.36,105.90) --
	(126.20,106.65) --
	(124.82,106.02) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (111.88,105.23) --
	(113.29,105.87) --
	(112.17,106.63) --
	(110.76,105.99) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 97.79,105.21) --
	( 99.22,105.84) --
	( 98.13,106.60) --
	( 96.70,105.96) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (156.71,105.19) --
	(158.03,105.83) --
	(156.79,106.58) --
	(155.48,105.95) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 83.69,105.18) --
	( 85.15,105.82) --
	( 84.10,106.57) --
	( 82.63,105.94) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (142.62,105.16) --
	(143.96,105.80) --
	(142.76,106.56) --
	(141.42,105.92) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (128.52,105.14) --
	(129.89,105.77) --
	(128.73,106.53) --
	(127.36,105.90) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (114.42,105.11) --
	(115.82,105.75) --
	(114.69,106.50) --
	(113.29,105.87) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (100.32,105.08) --
	(101.75,105.72) --
	(100.65,106.48) --
	( 99.22,105.84) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (159.27,105.07) --
	(160.58,105.70) --
	(159.34,106.46) --
	(158.03,105.83) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 86.21,105.06) --
	( 87.68,105.69) --
	( 86.61,106.45) --
	( 85.15,105.82) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (145.17,105.04) --
	(146.51,105.68) --
	(145.30,106.43) --
	(143.96,105.80) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (131.07,105.01) --
	(132.43,105.65) --
	(131.26,106.41) --
	(129.89,105.77) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (116.96,104.99) --
	(118.36,105.63) --
	(117.22,106.38) --
	(115.82,105.75) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (102.85,104.96) --
	(104.28,105.60) --
	(103.18,106.36) --
	(101.75,105.72) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (161.83,104.94) --
	(163.13,105.58) --
	(161.88,106.34) --
	(160.58,105.70) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 88.74,104.93) --
	( 90.20,105.57) --
	( 89.13,106.33) --
	( 87.68,105.69) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (147.72,104.92) --
	(149.06,105.56) --
	(147.84,106.31) --
	(146.51,105.68) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (133.61,104.89) --
	(134.98,105.53) --
	(133.80,106.29) --
	(132.43,105.65) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (119.50,104.86) --
	(120.90,105.50) --
	(119.75,106.26) --
	(118.36,105.63) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (105.39,104.84) --
	(106.81,105.48) --
	(105.70,106.23) --
	(104.28,105.60) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (164.39,104.82) --
	(165.69,105.46) --
	(164.43,106.22) --
	(163.13,105.58) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 91.27,104.81) --
	( 92.73,105.45) --
	( 91.65,106.21) --
	( 90.20,105.57) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (150.28,104.79) --
	(151.61,105.43) --
	(150.38,106.19) --
	(149.06,105.56) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (136.16,104.77) --
	(137.52,105.41) --
	(136.34,106.17) --
	(134.98,105.53) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (122.05,104.74) --
	(123.44,105.38) --
	(122.28,106.14) --
	(120.90,105.50) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (107.93,104.72) --
	(109.35,105.35) --
	(108.23,106.11) --
	(106.81,105.48) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 93.81,104.69) --
	( 95.26,105.33) --
	( 94.17,106.09) --
	( 92.73,105.45) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (152.83,104.67) --
	(154.16,105.31) --
	(152.93,106.07) --
	(151.61,105.43) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (138.71,104.65) --
	(140.07,105.28) --
	(138.88,106.04) --
	(137.52,105.41) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (124.59,104.62) --
	(125.98,105.26) --
	(124.82,106.02) --
	(123.44,105.38) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (110.47,104.59) --
	(111.88,105.23) --
	(110.76,105.99) --
	(109.35,105.35) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 96.34,104.57) --
	( 97.79,105.21) --
	( 96.70,105.96) --
	( 95.26,105.33) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (155.39,104.55) --
	(156.71,105.19) --
	(155.48,105.95) --
	(154.16,105.31) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 82.21,104.54) --
	( 83.69,105.18) --
	( 82.63,105.94) --
	( 81.16,105.30) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (141.27,104.52) --
	(142.62,105.16) --
	(141.42,105.92) --
	(140.07,105.28) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (127.14,104.50) --
	(128.52,105.14) --
	(127.36,105.90) --
	(125.98,105.26) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (113.01,104.47) --
	(114.42,105.11) --
	(113.29,105.87) --
	(111.88,105.23) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 98.88,104.44) --
	(100.32,105.08) --
	( 99.22,105.84) --
	( 97.79,105.21) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (157.95,104.43) --
	(159.27,105.07) --
	(158.03,105.83) --
	(156.71,105.19) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 84.75,104.42) --
	( 86.21,105.06) --
	( 85.15,105.82) --
	( 83.69,105.18) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (143.82,104.40) --
	(145.17,105.04) --
	(143.96,105.80) --
	(142.62,105.16) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (129.69,104.37) --
	(131.07,105.01) --
	(129.89,105.77) --
	(128.52,105.14) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (115.56,104.35) --
	(116.96,104.99) --
	(115.82,105.75) --
	(114.42,105.11) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (101.42,104.32) --
	(102.85,104.96) --
	(101.75,105.72) --
	(100.32,105.08) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (160.52,104.30) --
	(161.83,104.94) --
	(160.58,105.70) --
	(159.27,105.07) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 87.28,104.29) --
	( 88.74,104.93) --
	( 87.68,105.69) --
	( 86.21,105.06) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (146.38,104.28) --
	(147.72,104.92) --
	(146.51,105.68) --
	(145.17,105.04) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (132.24,104.25) --
	(133.61,104.89) --
	(132.43,105.65) --
	(131.07,105.01) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (118.10,104.22) --
	(119.50,104.86) --
	(118.36,105.63) --
	(116.96,104.99) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (103.96,104.20) --
	(105.39,104.84) --
	(104.28,105.60) --
	(102.85,104.96) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (163.08,104.18) --
	(164.39,104.82) --
	(163.13,105.58) --
	(161.83,104.94) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 89.82,104.17) --
	( 91.27,104.81) --
	( 90.20,105.57) --
	( 88.74,104.93) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (148.94,104.15) --
	(150.28,104.79) --
	(149.06,105.56) --
	(147.72,104.92) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (134.80,104.13) --
	(136.16,104.77) --
	(134.98,105.53) --
	(133.61,104.89) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (120.65,104.10) --
	(122.05,104.74) --
	(120.90,105.50) --
	(119.50,104.86) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (106.50,104.07) --
	(107.93,104.72) --
	(106.81,105.48) --
	(105.39,104.84) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (165.65,104.06) --
	(166.95,104.70) --
	(165.69,105.46) --
	(164.39,104.82) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 92.35,104.05) --
	( 93.81,104.69) --
	( 92.73,105.45) --
	( 91.27,104.81) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (151.50,104.03) --
	(152.83,104.67) --
	(151.61,105.43) --
	(150.28,104.79) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (137.35,104.00) --
	(138.71,104.65) --
	(137.52,105.41) --
	(136.16,104.77) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (123.20,103.98) --
	(124.59,104.62) --
	(123.44,105.38) --
	(122.05,104.74) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (109.05,103.95) --
	(110.47,104.59) --
	(109.35,105.35) --
	(107.93,104.72) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 94.89,103.92) --
	( 96.34,104.57) --
	( 95.26,105.33) --
	( 93.81,104.69) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (154.07,103.91) --
	(155.39,104.55) --
	(154.16,105.31) --
	(152.83,104.67) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 80.74,103.90) --
	( 82.21,104.54) --
	( 81.16,105.30) --
	( 79.68,104.66) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (139.91,103.88) --
	(141.27,104.52) --
	(140.07,105.28) --
	(138.71,104.65) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (125.76,103.85) --
	(127.14,104.50) --
	(125.98,105.26) --
	(124.59,104.62) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (111.60,103.83) --
	(113.01,104.47) --
	(111.88,105.23) --
	(110.47,104.59) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 97.44,103.80) --
	( 98.88,104.44) --
	( 97.79,105.21) --
	( 96.34,104.57) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (156.63,103.78) --
	(157.95,104.43) --
	(156.71,105.19) --
	(155.39,104.55) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 83.27,103.77) --
	( 84.75,104.42) --
	( 83.69,105.18) --
	( 82.21,104.54) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (142.47,103.76) --
	(143.82,104.40) --
	(142.62,105.16) --
	(141.27,104.52) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (128.31,103.73) --
	(129.69,104.37) --
	(128.52,105.14) --
	(127.14,104.50) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (114.15,103.70) --
	(115.56,104.35) --
	(114.42,105.11) --
	(113.01,104.47) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 99.98,103.68) --
	(101.42,104.32) --
	(100.32,105.08) --
	( 98.88,104.44) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (159.20,103.66) --
	(160.52,104.30) --
	(159.27,105.07) --
	(157.95,104.43) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 85.81,103.65) --
	( 87.28,104.29) --
	( 86.21,105.06) --
	( 84.75,104.42) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (145.03,103.63) --
	(146.38,104.28) --
	(145.17,105.04) --
	(143.82,104.40) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (130.87,103.61) --
	(132.24,104.25) --
	(131.07,105.01) --
	(129.69,104.37) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (116.70,103.58) --
	(118.10,104.22) --
	(116.96,104.99) --
	(115.56,104.35) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (102.53,103.55) --
	(103.96,104.20) --
	(102.85,104.96) --
	(101.42,104.32) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (161.77,103.53) --
	(163.08,104.18) --
	(161.83,104.94) --
	(160.52,104.30) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 88.35,103.53) --
	( 89.82,104.17) --
	( 88.74,104.93) --
	( 87.28,104.29) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (147.60,103.51) --
	(148.94,104.15) --
	(147.72,104.92) --
	(146.38,104.28) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (133.43,103.48) --
	(134.80,104.13) --
	(133.61,104.89) --
	(132.24,104.25) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (119.25,103.46) --
	(120.65,104.10) --
	(119.50,104.86) --
	(118.10,104.22) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (105.07,103.43) --
	(106.50,104.07) --
	(105.39,104.84) --
	(103.96,104.20) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (164.34,103.41) --
	(165.65,104.06) --
	(164.39,104.82) --
	(163.08,104.18) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 90.89,103.40) --
	( 92.35,104.05) --
	( 91.27,104.81) --
	( 89.82,104.17) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (150.17,103.38) --
	(151.50,104.03) --
	(150.28,104.79) --
	(148.94,104.15) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (135.99,103.36) --
	(137.35,104.00) --
	(136.16,104.77) --
	(134.80,104.13) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (121.81,103.33) --
	(123.20,103.98) --
	(122.05,104.74) --
	(120.65,104.10) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (107.62,103.30) --
	(109.05,103.95) --
	(107.93,104.72) --
	(106.50,104.07) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (166.92,103.29) --
	(168.22,103.93) --
	(166.95,104.70) --
	(165.65,104.06) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 93.44,103.28) --
	( 94.89,103.92) --
	( 93.81,104.69) --
	( 92.35,104.05) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (152.73,103.26) --
	(154.07,103.91) --
	(152.83,104.67) --
	(151.50,104.03) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 79.25,103.25) --
	( 80.74,103.90) --
	( 79.68,104.66) --
	( 78.20,104.02) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (138.55,103.23) --
	(139.91,103.88) --
	(138.71,104.65) --
	(137.35,104.00) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (124.36,103.21) --
	(125.76,103.85) --
	(124.59,104.62) --
	(123.20,103.98) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (110.18,103.18) --
	(111.60,103.83) --
	(110.47,104.59) --
	(109.05,103.95) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 95.99,103.15) --
	( 97.44,103.80) --
	( 96.34,104.57) --
	( 94.89,103.92) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (155.31,103.14) --
	(156.63,103.78) --
	(155.39,104.55) --
	(154.07,103.91) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 81.79,103.13) --
	( 83.27,103.77) --
	( 82.21,104.54) --
	( 80.74,103.90) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (141.12,103.11) --
	(142.47,103.76) --
	(141.27,104.52) --
	(139.91,103.88) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (126.92,103.08) --
	(128.31,103.73) --
	(127.14,104.50) --
	(125.76,103.85) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (112.73,103.06) --
	(114.15,103.70) --
	(113.01,104.47) --
	(111.60,103.83) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 98.53,103.03) --
	( 99.98,103.68) --
	( 98.88,104.44) --
	( 97.44,103.80) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (157.88,103.01) --
	(159.20,103.66) --
	(157.95,104.43) --
	(156.63,103.78) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 84.33,103.00) --
	( 85.81,103.65) --
	( 84.75,104.42) --
	( 83.27,103.77) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (143.68,102.99) --
	(145.03,103.63) --
	(143.82,104.40) --
	(142.47,103.76) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (129.49,102.96) --
	(130.87,103.61) --
	(129.69,104.37) --
	(128.31,103.73) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (115.29,102.94) --
	(116.70,103.58) --
	(115.56,104.35) --
	(114.15,103.70) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (101.08,102.91) --
	(102.53,103.55) --
	(101.42,104.32) --
	( 99.98,103.68) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (160.45,102.89) --
	(161.77,103.53) --
	(160.52,104.30) --
	(159.20,103.66) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 86.88,102.88) --
	( 88.35,103.53) --
	( 87.28,104.29) --
	( 85.81,103.65) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (146.25,102.86) --
	(147.60,103.51) --
	(146.38,104.28) --
	(145.03,103.63) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (132.05,102.83) --
	(133.43,103.48) --
	(132.24,104.25) --
	(130.87,103.61) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (117.84,102.83) --
	(119.25,103.46) --
	(118.10,104.22) --
	(116.70,103.58) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (103.64,102.78) --
	(105.07,103.43) --
	(103.96,104.20) --
	(102.53,103.55) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (163.03,102.76) --
	(164.34,103.41) --
	(163.08,104.18) --
	(161.77,103.53) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 89.43,102.75) --
	( 90.89,103.40) --
	( 89.82,104.17) --
	( 88.35,103.53) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (148.82,102.74) --
	(150.17,103.38) --
	(148.94,104.15) --
	(147.60,103.51) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (134.62,102.71) --
	(135.99,103.36) --
	(134.80,104.13) --
	(133.43,103.48) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (120.41,102.71) --
	(121.81,103.33) --
	(120.65,104.10) --
	(119.25,103.46) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (106.19,102.66) --
	(107.62,103.30) --
	(106.50,104.07) --
	(105.07,103.43) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (165.61,102.64) --
	(166.92,103.29) --
	(165.65,104.06) --
	(164.34,103.41) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 91.98,102.63) --
	( 93.44,103.28) --
	( 92.35,104.05) --
	( 90.89,103.40) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (151.40,102.61) --
	(152.73,103.26) --
	(151.50,104.03) --
	(150.17,103.38) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 77.76,102.60) --
	( 79.25,103.25) --
	( 78.20,104.02) --
	( 76.71,103.38) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (137.18,102.59) --
	(138.55,103.23) --
	(137.35,104.00) --
	(135.99,103.36) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (122.97,102.57) --
	(124.36,103.21) --
	(123.20,103.98) --
	(121.81,103.33) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (108.75,102.53) --
	(110.18,103.18) --
	(109.05,103.95) --
	(107.62,103.30) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (168.19,102.51) --
	(169.49,103.16) --
	(168.22,103.93) --
	(166.92,103.29) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 94.53,102.51) --
	( 95.99,103.15) --
	( 94.89,103.92) --
	( 93.44,103.28) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (153.97,102.49) --
	(155.31,103.14) --
	(154.07,103.91) --
	(152.73,103.26) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 80.30,102.48) --
	( 81.79,103.13) --
	( 80.74,103.90) --
	( 79.25,103.25) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (139.75,102.46) --
	(141.12,103.11) --
	(139.91,103.88) --
	(138.55,103.23) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (125.53,102.44) --
	(126.92,103.08) --
	(125.76,103.85) --
	(124.36,103.21) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (111.31,102.41) --
	(112.73,103.06) --
	(111.60,103.83) --
	(110.18,103.18) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 97.08,102.38) --
	( 98.53,103.03) --
	( 97.44,103.80) --
	( 95.99,103.15) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (156.55,102.36) --
	(157.88,103.01) --
	(156.63,103.78) --
	(155.31,103.14) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 82.85,102.35) --
	( 84.33,103.00) --
	( 83.27,103.77) --
	( 81.79,103.13) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (142.33,102.34) --
	(143.68,102.99) --
	(142.47,103.76) --
	(141.12,103.11) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (128.10,102.31) --
	(129.49,102.96) --
	(128.31,103.73) --
	(126.92,103.08) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (113.87,102.29) --
	(115.29,102.94) --
	(114.15,103.70) --
	(112.73,103.06) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 99.64,102.26) --
	(101.08,102.91) --
	( 99.98,103.68) --
	( 98.53,103.03) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (159.13,102.24) --
	(160.45,102.89) --
	(159.20,103.66) --
	(157.88,103.01) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 85.40,102.23) --
	( 86.88,102.88) --
	( 85.81,103.65) --
	( 84.33,103.00) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (144.90,102.21) --
	(146.25,102.86) --
	(145.03,103.63) --
	(143.68,102.99) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (130.67,102.18) --
	(132.05,102.83) --
	(130.87,103.61) --
	(129.49,102.96) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (116.43,102.20) --
	(117.84,102.83) --
	(116.70,103.58) --
	(115.29,102.94) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (102.20,102.13) --
	(103.64,102.78) --
	(102.53,103.55) --
	(101.08,102.91) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (161.71,102.11) --
	(163.03,102.76) --
	(161.77,103.53) --
	(160.45,102.89) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 87.96,102.10) --
	( 89.43,102.75) --
	( 88.35,103.53) --
	( 86.88,102.88) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (147.48,102.09) --
	(148.82,102.74) --
	(147.60,103.51) --
	(146.25,102.86) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (133.24,102.06) --
	(134.62,102.71) --
	(133.43,103.48) --
	(132.05,102.83) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (119.00,102.14) --
	(120.41,102.71) --
	(119.25,103.46) --
	(117.84,102.83) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (104.75,102.01) --
	(106.19,102.66) --
	(105.07,103.43) --
	(103.64,102.78) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (164.30,101.99) --
	(165.61,102.64) --
	(164.34,103.41) --
	(163.03,102.76) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 90.51,101.98) --
	( 91.98,102.63) --
	( 90.89,103.40) --
	( 89.43,102.75) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (150.06,101.96) --
	(151.40,102.61) --
	(150.17,103.38) --
	(148.82,102.74) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 76.26,101.95) --
	( 77.76,102.60) --
	( 76.71,103.38) --
	( 75.21,102.73) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (135.81,101.93) --
	(137.18,102.59) --
	(135.99,103.36) --
	(134.62,102.71) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (121.56,102.01) --
	(122.97,102.57) --
	(121.81,103.33) --
	(120.41,102.71) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (107.32,101.88) --
	(108.75,102.53) --
	(107.62,103.30) --
	(106.19,102.66) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (166.88,101.86) --
	(168.19,102.51) --
	(166.92,103.29) --
	(165.61,102.64) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 93.07,101.85) --
	( 94.53,102.51) --
	( 93.44,103.28) --
	( 91.98,102.63) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (152.64,101.84) --
	(153.97,102.49) --
	(152.73,103.26) --
	(151.40,102.61) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 78.81,101.83) --
	( 80.30,102.48) --
	( 79.25,103.25) --
	( 77.76,102.60) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (138.39,101.81) --
	(139.75,102.46) --
	(138.55,103.23) --
	(137.18,102.59) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (124.13,101.82) --
	(125.53,102.44) --
	(124.36,103.21) --
	(122.97,102.57) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (109.88,101.76) --
	(111.31,102.41) --
	(110.18,103.18) --
	(108.75,102.53) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (169.47,101.74) --
	(170.77,102.39) --
	(169.49,103.16) --
	(168.19,102.51) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 95.62,101.73) --
	( 97.08,102.38) --
	( 95.99,103.15) --
	( 94.53,102.51) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (155.22,101.71) --
	(156.55,102.36) --
	(155.31,103.14) --
	(153.97,102.49) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 81.36,101.70) --
	( 82.85,102.35) --
	( 81.79,103.13) --
	( 80.30,102.48) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (140.96,101.68) --
	(142.33,102.34) --
	(141.12,103.11) --
	(139.75,102.46) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (126.71,101.66) --
	(128.10,102.31) --
	(126.92,103.08) --
	(125.53,102.44) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (112.45,101.63) --
	(113.87,102.29) --
	(112.73,103.06) --
	(111.31,102.41) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 98.18,101.60) --
	( 99.64,102.26) --
	( 98.53,103.03) --
	( 97.08,102.38) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (157.80,101.59) --
	(159.13,102.24) --
	(157.88,103.01) --
	(156.55,102.36) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 83.92,101.58) --
	( 85.40,102.23) --
	( 84.33,103.00) --
	( 82.85,102.35) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (143.54,101.56) --
	(144.90,102.21) --
	(143.68,102.99) --
	(142.33,102.34) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (129.28,101.53) --
	(130.67,102.18) --
	(129.49,102.96) --
	(128.10,102.31) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (115.01,101.54) --
	(116.43,102.20) --
	(115.29,102.94) --
	(113.87,102.29) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (100.75,101.48) --
	(102.20,102.13) --
	(101.08,102.91) --
	( 99.64,102.26) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (160.39,101.46) --
	(161.71,102.11) --
	(160.45,102.89) --
	(159.13,102.24) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 86.48,101.45) --
	( 87.96,102.10) --
	( 86.88,102.88) --
	( 85.40,102.23) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (146.12,101.43) --
	(147.48,102.09) --
	(146.25,102.86) --
	(144.90,102.21) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (131.86,101.41) --
	(133.24,102.06) --
	(132.05,102.83) --
	(130.67,102.18) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (103.31,101.35) --
	(104.75,102.01) --
	(103.64,102.78) --
	(102.20,102.13) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (117.58,101.57) --
	(119.00,102.14) --
	(117.84,102.83) --
	(116.43,102.20) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (162.98,101.33) --
	(164.30,101.99) --
	(163.03,102.76) --
	(161.71,102.11) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 89.04,101.33) --
	( 90.51,101.98) --
	( 89.43,102.75) --
	( 87.96,102.10) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (148.71,101.31) --
	(150.06,101.96) --
	(148.82,102.74) --
	(147.48,102.09) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 74.76,101.30) --
	( 76.26,101.95) --
	( 75.21,102.73) --
	( 73.71,102.08) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (134.43,101.28) --
	(135.81,101.93) --
	(134.62,102.71) --
	(133.24,102.06) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (105.88,101.23) --
	(107.32,101.88) --
	(106.19,102.66) --
	(104.75,102.01) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (165.57,101.21) --
	(166.88,101.86) --
	(165.61,102.64) --
	(164.30,101.99) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 91.60,101.20) --
	( 93.07,101.85) --
	( 91.98,102.63) --
	( 90.51,101.98) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (120.15,101.66) --
	(121.56,102.01) --
	(120.41,102.71) --
	(119.00,102.14) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (151.29,101.18) --
	(152.64,101.84) --
	(151.40,102.61) --
	(150.06,101.96) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 77.31,101.17) --
	( 78.81,101.83) --
	( 77.76,102.60) --
	( 76.26,101.95) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (137.01,101.16) --
	(138.39,101.81) --
	(137.18,102.59) --
	(135.81,101.93) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (108.45,101.10) --
	(109.88,101.76) --
	(108.75,102.53) --
	(107.32,101.88) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (168.16,101.08) --
	(169.47,101.74) --
	(168.19,102.51) --
	(166.88,101.86) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (122.73,101.47) --
	(124.13,101.82) --
	(122.97,102.57) --
	(121.56,102.01) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 94.16,101.07) --
	( 95.62,101.73) --
	( 94.53,102.51) --
	( 93.07,101.85) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (153.88,101.06) --
	(155.22,101.71) --
	(153.97,102.49) --
	(152.64,101.84) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 79.87,101.05) --
	( 81.36,101.70) --
	( 80.30,102.48) --
	( 78.81,101.83) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (139.59,101.03) --
	(140.96,101.68) --
	(139.75,102.46) --
	(138.39,101.81) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (125.31,101.12) --
	(126.71,101.66) --
	(125.53,102.44) --
	(124.13,101.82) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (111.02,100.98) --
	(112.45,101.63) --
	(111.31,102.41) --
	(109.88,101.76) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (170.76,100.96) --
	(172.06,101.61) --
	(170.77,102.39) --
	(169.47,101.74) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 96.72,100.95) --
	( 98.18,101.60) --
	( 97.08,102.38) --
	( 95.62,101.73) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (156.47,100.93) --
	(157.80,101.59) --
	(156.55,102.36) --
	(155.22,101.71) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 82.43,100.92) --
	( 83.92,101.58) --
	( 82.85,102.35) --
	( 81.36,101.70) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (142.18,100.90) --
	(143.54,101.56) --
	(142.33,102.34) --
	(140.96,101.68) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (127.89,100.89) --
	(129.28,101.53) --
	(128.10,102.31) --
	(126.71,101.66) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (113.59,100.86) --
	(115.01,101.54) --
	(113.87,102.29) --
	(112.45,101.63) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 99.29,100.82) --
	(100.75,101.48) --
	( 99.64,102.26) --
	( 98.18,101.60) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (159.06,100.80) --
	(160.39,101.46) --
	(159.13,102.24) --
	(157.80,101.59) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 84.99,100.80) --
	( 86.48,101.45) --
	( 85.40,102.23) --
	( 83.92,101.58) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (144.77,100.78) --
	(146.12,101.43) --
	(144.90,102.21) --
	(143.54,101.56) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (130.47,100.75) --
	(131.86,101.41) --
	(130.67,102.18) --
	(129.28,101.53) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (101.86,100.70) --
	(103.31,101.35) --
	(102.20,102.13) --
	(100.75,101.48) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (116.16,100.88) --
	(117.58,101.57) --
	(116.43,102.20) --
	(115.01,101.54) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (161.66,100.68) --
	(162.98,101.33) --
	(161.71,102.11) --
	(160.39,101.46) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 87.56,100.67) --
	( 89.04,101.33) --
	( 87.96,102.10) --
	( 86.48,101.45) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (147.35,100.65) --
	(148.71,101.31) --
	(147.48,102.09) --
	(146.12,101.43) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 73.25,100.64) --
	( 74.76,101.30) --
	( 73.71,102.08) --
	( 72.20,101.42) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (133.05,100.62) --
	(134.43,101.28) --
	(133.24,102.06) --
	(131.86,101.41) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (104.43,100.57) --
	(105.88,101.23) --
	(104.75,102.01) --
	(103.31,101.35) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (164.25,100.55) --
	(165.57,101.21) --
	(164.30,101.99) --
	(162.98,101.33) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 90.12,100.54) --
	( 91.60,101.20) --
	( 90.51,101.98) --
	( 89.04,101.33) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (149.94,100.53) --
	(151.29,101.18) --
	(150.06,101.96) --
	(148.71,101.31) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 75.81,100.52) --
	( 77.31,101.17) --
	( 76.26,101.95) --
	( 74.76,101.30) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (135.63,100.50) --
	(137.01,101.16) --
	(135.81,101.93) --
	(134.43,101.28) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (118.74,101.31) --
	(120.15,101.66) --
	(119.00,102.14) --
	(117.58,101.57) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (107.01,100.44) --
	(108.45,101.10) --
	(107.32,101.88) --
	(105.88,101.23) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (166.85,100.43) --
	(168.16,101.08) --
	(166.88,101.86) --
	(165.57,101.21) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 92.69,100.42) --
	( 94.16,101.07) --
	( 93.07,101.85) --
	( 91.60,101.20) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (152.54,100.40) --
	(153.88,101.06) --
	(152.64,101.84) --
	(151.29,101.18) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 78.37,100.39) --
	( 79.87,101.05) --
	( 78.81,101.83) --
	( 77.31,101.17) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (138.22,100.37) --
	(139.59,101.03) --
	(138.39,101.81) --
	(137.01,101.16) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (109.58,100.32) --
	(111.02,100.98) --
	(109.88,101.76) --
	(108.45,101.10) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (169.45,100.30) --
	(170.76,100.96) --
	(169.47,101.74) --
	(168.16,101.08) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 95.26,100.29) --
	( 96.72,100.95) --
	( 95.62,101.73) --
	( 94.16,101.07) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (155.13,100.27) --
	(156.47,100.93) --
	(155.22,101.71) --
	(153.88,101.06) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (121.31,101.76) --
	(122.73,101.47) --
	(121.56,102.01) --
	(120.15,101.66) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 80.93,100.26) --
	( 82.43,100.92) --
	( 81.36,101.70) --
	( 79.87,101.05) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (140.81,100.25) --
	(142.18,100.90) --
	(140.96,101.68) --
	(139.59,101.03) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (123.90,101.26) --
	(125.31,101.12) --
	(124.13,101.82) --
	(122.73,101.47) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (112.16,100.19) --
	(113.59,100.86) --
	(112.45,101.63) --
	(111.02,100.98) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (126.49,100.48) --
	(127.89,100.89) --
	(126.71,101.66) --
	(125.31,101.12) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (172.05,100.17) --
	(173.35,100.83) --
	(172.06,101.61) --
	(170.76,100.96) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 97.83,100.16) --
	( 99.29,100.82) --
	( 98.18,101.60) --
	( 96.72,100.95) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (157.73,100.15) --
	(159.06,100.80) --
	(157.80,101.59) --
	(156.47,100.93) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 83.50,100.14) --
	( 84.99,100.80) --
	( 83.92,101.58) --
	( 82.43,100.92) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (143.40,100.12) --
	(144.77,100.78) --
	(143.54,101.56) --
	(142.18,100.90) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (129.07,100.12) --
	(130.47,100.75) --
	(129.28,101.53) --
	(127.89,100.89) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (114.74,100.12) --
	(116.16,100.88) --
	(115.01,101.54) --
	(113.59,100.86) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (100.41,100.04) --
	(101.86,100.70) --
	(100.75,101.48) --
	( 99.29,100.82) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (160.33,100.02) --
	(161.66,100.68) --
	(160.39,101.46) --
	(159.06,100.80) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 86.07,100.01) --
	( 87.56,100.67) --
	( 86.48,101.45) --
	( 84.99,100.80) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (145.99, 99.99) --
	(147.35,100.65) --
	(146.12,101.43) --
	(144.77,100.78) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 71.73, 99.98) --
	( 73.25,100.64) --
	( 72.20,101.42) --
	( 70.69,100.77) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (131.66, 99.97) --
	(133.05,100.62) --
	(131.86,101.41) --
	(130.47,100.75) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (102.98, 99.91) --
	(104.43,100.57) --
	(103.31,101.35) --
	(101.86,100.70) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (162.93, 99.89) --
	(164.25,100.55) --
	(162.98,101.33) --
	(161.66,100.68) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 88.64, 99.88) --
	( 90.12,100.54) --
	( 89.04,101.33) --
	( 87.56,100.67) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (148.59, 99.87) --
	(149.94,100.53) --
	(148.71,101.31) --
	(147.35,100.65) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 74.29, 99.86) --
	( 75.81,100.52) --
	( 74.76,101.30) --
	( 73.25,100.64) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (134.25, 99.84) --
	(135.63,100.50) --
	(134.43,101.28) --
	(133.05,100.62) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (105.56, 99.78) --
	(107.01,100.44) --
	(105.88,101.23) --
	(104.43,100.57) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (117.32,100.52) --
	(118.74,101.31) --
	(117.58,101.57) --
	(116.16,100.88) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (165.53, 99.77) --
	(166.85,100.43) --
	(165.57,101.21) --
	(164.25,100.55) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 91.21, 99.76) --
	( 92.69,100.42) --
	( 91.60,101.20) --
	( 90.12,100.54) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (151.19, 99.74) --
	(152.54,100.40) --
	(151.29,101.18) --
	(149.94,100.53) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 76.86, 99.73) --
	( 78.37,100.39) --
	( 77.31,101.17) --
	( 75.81,100.52) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (136.84, 99.71) --
	(138.22,100.37) --
	(137.01,101.16) --
	(135.63,100.50) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (108.14, 99.66) --
	(109.58,100.32) --
	(108.45,101.10) --
	(107.01,100.44) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (168.13, 99.64) --
	(169.45,100.30) --
	(168.16,101.08) --
	(166.85,100.43) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 93.79, 99.63) --
	( 95.26,100.29) --
	( 94.16,101.07) --
	( 92.69,100.42) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (153.79, 99.61) --
	(155.13,100.27) --
	(153.88,101.06) --
	(152.54,100.40) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 79.43, 99.60) --
	( 80.93,100.26) --
	( 79.87,101.05) --
	( 78.37,100.39) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (139.43, 99.58) --
	(140.81,100.25) --
	(139.59,101.03) --
	(138.22,100.37) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (110.72, 99.53) --
	(112.16,100.19) --
	(111.02,100.98) --
	(109.58,100.32) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (170.74, 99.51) --
	(172.05,100.17) --
	(170.76,100.96) --
	(169.45,100.30) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 96.36, 99.50) --
	( 97.83,100.16) --
	( 96.72,100.95) --
	( 95.26,100.29) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (156.39, 99.48) --
	(157.73,100.15) --
	(156.47,100.93) --
	(155.13,100.27) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 82.00, 99.48) --
	( 83.50,100.14) --
	( 82.43,100.92) --
	( 80.93,100.26) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (142.03, 99.46) --
	(143.40,100.12) --
	(142.18,100.90) --
	(140.81,100.25) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (113.31, 99.41) --
	(114.74,100.12) --
	(113.59,100.86) --
	(112.16,100.19) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (173.35, 99.38) --
	(174.66,100.05) --
	(173.35,100.83) --
	(172.05,100.17) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 98.94, 99.38) --
	(100.41,100.04) --
	( 99.29,100.82) --
	( 97.83,100.16) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (158.99, 99.36) --
	(160.33,100.02) --
	(159.06,100.80) --
	(157.73,100.15) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (119.89,102.07) --
	(121.31,101.76) --
	(120.15,101.66) --
	(118.74,101.31) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (127.67, 99.94) --
	(129.07,100.12) --
	(127.89,100.89) --
	(126.49,100.48) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 84.58, 99.35) --
	( 86.07,100.01) --
	( 84.99,100.80) --
	( 83.50,100.14) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (144.63, 99.33) --
	(145.99, 99.99) --
	(144.77,100.78) --
	(143.40,100.12) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 70.21, 99.32) --
	( 71.73, 99.98) --
	( 70.69,100.77) --
	( 69.17,100.11) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (130.26, 99.35) --
	(131.66, 99.97) --
	(130.47,100.75) --
	(129.07,100.12) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (101.52, 99.25) --
	(102.98, 99.91) --
	(101.86,100.70) --
	(100.41,100.04) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (161.60, 99.23) --
	(162.93, 99.89) --
	(161.66,100.68) --
	(160.33,100.02) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (125.08,101.66) --
	(126.49,100.48) --
	(125.31,101.12) --
	(123.90,101.26) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 87.15, 99.22) --
	( 88.64, 99.88) --
	( 87.56,100.67) --
	( 86.07,100.01) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (147.23, 99.20) --
	(148.59, 99.87) --
	(147.35,100.65) --
	(145.99, 99.99) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 72.78, 99.19) --
	( 74.29, 99.86) --
	( 73.25,100.64) --
	( 71.73, 99.98) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (115.89, 99.50) --
	(117.32,100.52) --
	(116.16,100.88) --
	(114.74,100.12) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (132.86, 99.18) --
	(134.25, 99.84) --
	(133.05,100.62) --
	(131.66, 99.97) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (104.11, 99.12) --
	(105.56, 99.78) --
	(104.43,100.57) --
	(102.98, 99.91) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (164.20, 99.10) --
	(165.53, 99.77) --
	(164.25,100.55) --
	(162.93, 99.89) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (122.48,103.16) --
	(123.90,101.26) --
	(122.73,101.47) --
	(121.31,101.76) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 89.73, 99.09) --
	( 91.21, 99.76) --
	( 90.12,100.54) --
	( 88.64, 99.88) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (149.83, 99.08) --
	(151.19, 99.74) --
	(149.94,100.53) --
	(148.59, 99.87) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 75.35, 99.07) --
	( 76.86, 99.73) --
	( 75.81,100.52) --
	( 74.29, 99.86) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (135.45, 99.05) --
	(136.84, 99.71) --
	(135.63,100.50) --
	(134.25, 99.84) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (106.69, 98.99) --
	(108.14, 99.66) --
	(107.01,100.44) --
	(105.56, 99.78) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (166.81, 98.98) --
	(168.13, 99.64) --
	(166.85,100.43) --
	(165.53, 99.77) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 92.31, 98.97) --
	( 93.79, 99.63) --
	( 92.69,100.42) --
	( 91.21, 99.76) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (152.44, 98.95) --
	(153.79, 99.61) --
	(152.54,100.40) --
	(151.19, 99.74) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 77.92, 98.94) --
	( 79.43, 99.60) --
	( 78.37,100.39) --
	( 76.86, 99.73) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (138.05, 98.92) --
	(139.43, 99.58) --
	(138.22,100.37) --
	(136.84, 99.71) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (109.28, 98.87) --
	(110.72, 99.53) --
	(109.58,100.32) --
	(108.14, 99.66) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (169.43, 98.85) --
	(170.74, 99.51) --
	(169.45,100.30) --
	(168.13, 99.64) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 94.89, 98.84) --
	( 96.36, 99.50) --
	( 95.26,100.29) --
	( 93.79, 99.63) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (155.04, 98.82) --
	(156.39, 99.48) --
	(155.13,100.27) --
	(153.79, 99.61) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 80.50, 98.81) --
	( 82.00, 99.48) --
	( 80.93,100.26) --
	( 79.43, 99.60) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (140.65, 98.79) --
	(142.03, 99.46) --
	(140.81,100.25) --
	(139.43, 99.58) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (111.87, 98.74) --
	(113.31, 99.41) --
	(112.16,100.19) --
	(110.72, 99.53) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (172.04, 98.72) --
	(173.35, 99.38) --
	(172.05,100.17) --
	(170.74, 99.51) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 97.48, 98.71) --
	( 98.94, 99.38) --
	( 97.83,100.16) --
	( 96.36, 99.50) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (157.65, 98.69) --
	(158.99, 99.36) --
	(157.73,100.15) --
	(156.39, 99.48) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 83.08, 98.68) --
	( 84.58, 99.35) --
	( 83.50,100.14) --
	( 82.00, 99.48) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (143.26, 98.67) --
	(144.63, 99.33) --
	(143.40,100.12) --
	(142.03, 99.46) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 68.68, 98.66) --
	( 70.21, 99.32) --
	( 69.17,100.11) --
	( 67.64, 99.45) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (118.47,101.00) --
	(119.89,102.07) --
	(118.74,101.31) --
	(117.32,100.52) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (174.66, 98.59) --
	(175.96, 99.26) --
	(174.66,100.05) --
	(173.35, 99.38) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (100.06, 98.58) --
	(101.52, 99.25) --
	(100.41,100.04) --
	( 98.94, 99.38) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (114.46, 98.65) --
	(115.89, 99.50) --
	(114.74,100.12) --
	(113.31, 99.41) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (160.26, 98.57) --
	(161.60, 99.23) --
	(160.33,100.02) --
	(158.99, 99.36) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 85.66, 98.56) --
	( 87.15, 99.22) --
	( 86.07,100.01) --
	( 84.58, 99.35) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (145.86, 98.54) --
	(147.23, 99.20) --
	(145.99, 99.99) --
	(144.63, 99.33) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 71.25, 98.53) --
	( 72.78, 99.19) --
	( 71.73, 99.98) --
	( 70.21, 99.32) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (128.86, 99.47) --
	(130.26, 99.35) --
	(129.07,100.12) --
	(127.67, 99.94) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (131.46, 98.58) --
	(132.86, 99.18) --
	(131.66, 99.97) --
	(130.26, 99.35) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (102.65, 98.46) --
	(104.11, 99.12) --
	(102.98, 99.91) --
	(101.52, 99.25) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (162.87, 98.44) --
	(164.20, 99.10) --
	(162.93, 99.89) --
	(161.60, 99.23) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 88.24, 98.43) --
	( 89.73, 99.09) --
	( 88.64, 99.88) --
	( 87.15, 99.22) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (148.47, 98.41) --
	(149.83, 99.08) --
	(148.59, 99.87) --
	(147.23, 99.20) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 73.83, 98.40) --
	( 75.35, 99.07) --
	( 74.29, 99.86) --
	( 72.78, 99.19) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (134.06, 98.38) --
	(135.45, 99.05) --
	(134.25, 99.84) --
	(132.86, 99.18) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (105.24, 98.33) --
	(106.69, 98.99) --
	(105.56, 99.78) --
	(104.11, 99.12) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (165.49, 98.31) --
	(166.81, 98.98) --
	(165.53, 99.77) --
	(164.20, 99.10) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 90.83, 98.30) --
	( 92.31, 98.97) --
	( 91.21, 99.76) --
	( 89.73, 99.09) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (151.08, 98.28) --
	(152.44, 98.95) --
	(151.19, 99.74) --
	(149.83, 99.08) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 76.41, 98.27) --
	( 77.92, 98.94) --
	( 76.86, 99.73) --
	( 75.35, 99.07) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (136.67, 98.25) --
	(138.05, 98.92) --
	(136.84, 99.71) --
	(135.45, 99.05) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (107.83, 98.20) --
	(109.28, 98.87) --
	(108.14, 99.66) --
	(106.69, 98.99) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (168.11, 98.18) --
	(169.43, 98.85) --
	(168.13, 99.64) --
	(166.81, 98.98) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 93.41, 98.17) --
	( 94.89, 98.84) --
	( 93.79, 99.63) --
	( 92.31, 98.97) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (153.69, 98.15) --
	(155.04, 98.82) --
	(153.79, 99.61) --
	(152.44, 98.95) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (117.05, 99.19) --
	(118.47,101.00) --
	(117.32,100.52) --
	(115.89, 99.50) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 78.99, 98.14) --
	( 80.50, 98.81) --
	( 79.43, 99.60) --
	( 77.92, 98.94) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (139.27, 98.13) --
	(140.65, 98.79) --
	(139.43, 99.58) --
	(138.05, 98.92) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (126.27,102.87) --
	(127.67, 99.94) --
	(126.49,100.48) --
	(125.08,101.66) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (110.43, 98.07) --
	(111.87, 98.74) --
	(110.72, 99.53) --
	(109.28, 98.87) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (170.73, 98.05) --
	(172.04, 98.72) --
	(170.74, 99.51) --
	(169.43, 98.85) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 96.00, 98.04) --
	( 97.48, 98.71) --
	( 96.36, 99.50) --
	( 94.89, 98.84) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (156.30, 98.03) --
	(157.65, 98.69) --
	(156.39, 99.48) --
	(155.04, 98.82) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 81.57, 98.02) --
	( 83.08, 98.68) --
	( 82.00, 99.48) --
	( 80.50, 98.81) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (141.88, 98.00) --
	(143.26, 98.67) --
	(142.03, 99.46) --
	(140.65, 98.79) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 67.14, 97.99) --
	( 68.68, 98.66) --
	( 67.64, 99.45) --
	( 66.10, 98.78) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (113.02, 97.95) --
	(114.46, 98.65) --
	(113.31, 99.41) --
	(111.87, 98.74) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (173.35, 97.92) --
	(174.66, 98.59) --
	(173.35, 99.38) --
	(172.04, 98.72) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 98.59, 97.92) --
	(100.06, 98.58) --
	( 98.94, 99.38) --
	( 97.48, 98.71) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (158.92, 97.90) --
	(160.26, 98.57) --
	(158.99, 99.36) --
	(157.65, 98.69) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 84.16, 97.89) --
	( 85.66, 98.56) --
	( 84.58, 99.35) --
	( 83.08, 98.68) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (144.49, 97.87) --
	(145.86, 98.54) --
	(144.63, 99.33) --
	(143.26, 98.67) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 69.72, 97.86) --
	( 71.25, 98.53) --
	( 70.21, 99.32) --
	( 68.68, 98.66) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (175.97, 97.80) --
	(177.28, 98.46) --
	(175.96, 99.26) --
	(174.66, 98.59) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (101.18, 97.79) --
	(102.65, 98.46) --
	(101.52, 99.25) --
	(100.06, 98.58) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (161.54, 97.77) --
	(162.87, 98.44) --
	(161.60, 99.23) --
	(160.26, 98.57) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 86.74, 97.76) --
	( 88.24, 98.43) --
	( 87.15, 99.22) --
	( 85.66, 98.56) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (147.10, 97.74) --
	(148.47, 98.41) --
	(147.23, 99.20) --
	(145.86, 98.54) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (121.04,105.14) --
	(122.48,103.16) --
	(121.31,101.76) --
	(119.89,102.07) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 72.30, 97.73) --
	( 73.83, 98.40) --
	( 72.78, 99.19) --
	( 71.25, 98.53) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (115.62, 97.94) --
	(117.05, 99.19) --
	(115.89, 99.50) --
	(114.46, 98.65) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (132.66, 97.79) --
	(134.06, 98.38) --
	(132.86, 99.18) --
	(131.46, 98.58) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (103.78, 97.66) --
	(105.24, 98.33) --
	(104.11, 99.12) --
	(102.65, 98.46) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (164.16, 97.64) --
	(165.49, 98.31) --
	(164.20, 99.10) --
	(162.87, 98.44) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (130.06, 99.02) --
	(131.46, 98.58) --
	(130.26, 99.35) --
	(128.86, 99.47) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 89.33, 97.63) --
	( 90.83, 98.30) --
	( 89.73, 99.09) --
	( 88.24, 98.43) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (149.72, 97.61) --
	(151.08, 98.28) --
	(149.83, 99.08) --
	(148.47, 98.41) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 74.89, 97.60) --
	( 76.41, 98.27) --
	( 75.35, 99.07) --
	( 73.83, 98.40) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (135.27, 97.59) --
	(136.67, 98.25) --
	(135.45, 99.05) --
	(134.06, 98.38) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (106.38, 97.53) --
	(107.83, 98.20) --
	(106.69, 98.99) --
	(105.24, 98.33) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (166.78, 97.51) --
	(168.11, 98.18) --
	(166.81, 98.98) --
	(165.49, 98.31) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 91.93, 97.50) --
	( 93.41, 98.17) --
	( 92.31, 98.97) --
	( 90.83, 98.30) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (152.33, 97.48) --
	(153.69, 98.15) --
	(152.44, 98.95) --
	(151.08, 98.28) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (123.65,106.89) --
	(125.08,101.66) --
	(123.90,101.26) --
	(122.48,103.16) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 77.47, 97.47) --
	( 78.99, 98.14) --
	( 77.92, 98.94) --
	( 76.41, 98.27) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (137.88, 97.46) --
	(139.27, 98.13) --
	(138.05, 98.92) --
	(136.67, 98.25) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (108.98, 97.40) --
	(110.43, 98.07) --
	(109.28, 98.87) --
	(107.83, 98.20) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (169.40, 97.38) --
	(170.73, 98.05) --
	(169.43, 98.85) --
	(168.11, 98.18) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 94.52, 97.37) --
	( 96.00, 98.04) --
	( 94.89, 98.84) --
	( 93.41, 98.17) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (154.95, 97.36) --
	(156.30, 98.03) --
	(155.04, 98.82) --
	(153.69, 98.15) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 80.06, 97.35) --
	( 81.57, 98.02) --
	( 80.50, 98.81) --
	( 78.99, 98.14) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (140.50, 97.33) --
	(141.88, 98.00) --
	(140.65, 98.79) --
	(139.27, 98.13) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 65.60, 97.32) --
	( 67.14, 97.99) --
	( 66.10, 98.78) --
	( 64.56, 98.12) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (111.58, 97.27) --
	(113.02, 97.95) --
	(111.87, 98.74) --
	(110.43, 98.07) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (172.03, 97.25) --
	(173.35, 97.92) --
	(172.04, 98.72) --
	(170.73, 98.05) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 97.12, 97.24) --
	( 98.59, 97.92) --
	( 97.48, 98.71) --
	( 96.00, 98.04) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (157.57, 97.23) --
	(158.92, 97.90) --
	(157.65, 98.69) --
	(156.30, 98.03) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 82.65, 97.22) --
	( 84.16, 97.89) --
	( 83.08, 98.68) --
	( 81.57, 98.02) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (143.11, 97.20) --
	(144.49, 97.87) --
	(143.26, 98.67) --
	(141.88, 98.00) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 68.18, 97.19) --
	( 69.72, 97.86) --
	( 68.68, 98.66) --
	( 67.14, 97.99) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (114.18, 97.15) --
	(115.62, 97.94) --
	(114.46, 98.65) --
	(113.02, 97.95) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (174.66, 97.12) --
	(175.97, 97.80) --
	(174.66, 98.59) --
	(173.35, 97.92) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 99.71, 97.12) --
	(101.18, 97.79) --
	(100.06, 98.58) --
	( 98.59, 97.92) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (160.20, 97.10) --
	(161.54, 97.77) --
	(160.26, 98.57) --
	(158.92, 97.90) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 85.24, 97.09) --
	( 86.74, 97.76) --
	( 85.66, 98.56) --
	( 84.16, 97.89) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (145.73, 97.07) --
	(147.10, 97.74) --
	(145.86, 98.54) --
	(144.49, 97.87) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 70.77, 97.06) --
	( 72.30, 97.73) --
	( 71.25, 98.53) --
	( 69.72, 97.86) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (177.29, 97.00) --
	(178.60, 97.67) --
	(177.28, 98.46) --
	(175.97, 97.80) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (102.31, 96.99) --
	(103.78, 97.66) --
	(102.65, 98.46) --
	(101.18, 97.79) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (162.82, 96.97) --
	(164.16, 97.64) --
	(162.87, 98.44) --
	(161.54, 97.77) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 87.84, 96.96) --
	( 89.33, 97.63) --
	( 88.24, 98.43) --
	( 86.74, 97.76) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (148.35, 96.94) --
	(149.72, 97.61) --
	(148.47, 98.41) --
	(147.10, 97.74) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 73.36, 96.93) --
	( 74.89, 97.60) --
	( 73.83, 98.40) --
	( 72.30, 97.73) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (133.87, 96.99) --
	(135.27, 97.59) --
	(134.06, 98.38) --
	(132.66, 97.79) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (119.62,103.37) --
	(121.04,105.14) --
	(119.89,102.07) --
	(118.47,101.00) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (104.92, 96.86) --
	(106.38, 97.53) --
	(105.24, 98.33) --
	(103.78, 97.66) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (165.45, 96.84) --
	(166.78, 97.51) --
	(165.49, 98.31) --
	(164.16, 97.64) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 90.43, 96.83) --
	( 91.93, 97.50) --
	( 90.83, 98.30) --
	( 89.33, 97.63) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (150.97, 96.81) --
	(152.33, 97.48) --
	(151.08, 98.28) --
	(149.72, 97.61) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 75.95, 96.80) --
	( 77.47, 97.47) --
	( 76.41, 98.27) --
	( 74.89, 97.60) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (136.49, 96.79) --
	(137.88, 97.46) --
	(136.67, 98.25) --
	(135.27, 97.59) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (131.27, 98.44) --
	(132.66, 97.79) --
	(131.46, 98.58) --
	(130.06, 99.02) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (127.47,104.77) --
	(128.86, 99.47) --
	(127.67, 99.94) --
	(126.27,102.87) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (118.21, 99.60) --
	(119.62,103.37) --
	(118.47,101.00) --
	(117.05, 99.19) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (107.52, 96.73) --
	(108.98, 97.40) --
	(107.83, 98.20) --
	(106.38, 97.53) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (168.08, 96.71) --
	(169.40, 97.38) --
	(168.11, 98.18) --
	(166.78, 97.51) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (116.78, 97.35) --
	(118.21, 99.60) --
	(117.05, 99.19) --
	(115.62, 97.94) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 93.03, 96.70) --
	( 94.52, 97.37) --
	( 93.41, 98.17) --
	( 91.93, 97.50) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (153.59, 96.68) --
	(154.95, 97.36) --
	(153.69, 98.15) --
	(152.33, 97.48) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 78.54, 96.67) --
	( 80.06, 97.35) --
	( 78.99, 98.14) --
	( 77.47, 97.47) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (139.11, 96.65) --
	(140.50, 97.33) --
	(139.27, 98.13) --
	(137.88, 97.46) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 64.05, 96.64) --
	( 65.60, 97.32) --
	( 64.56, 98.12) --
	( 63.02, 97.45) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (110.13, 96.60) --
	(111.58, 97.27) --
	(110.43, 98.07) --
	(108.98, 97.40) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (170.71, 96.58) --
	(172.03, 97.25) --
	(170.73, 98.05) --
	(169.40, 97.38) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 95.63, 96.57) --
	( 97.12, 97.24) --
	( 96.00, 98.04) --
	( 94.52, 97.37) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (156.22, 96.55) --
	(157.57, 97.23) --
	(156.30, 98.03) --
	(154.95, 97.36) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 81.14, 96.54) --
	( 82.65, 97.22) --
	( 81.57, 98.02) --
	( 80.06, 97.35) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (141.73, 96.52) --
	(143.11, 97.20) --
	(141.88, 98.00) --
	(140.50, 97.33) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 66.64, 96.51) --
	( 68.18, 97.19) --
	( 67.14, 97.99) --
	( 65.60, 97.32) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (112.74, 96.47) --
	(114.18, 97.15) --
	(113.02, 97.95) --
	(111.58, 97.27) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (173.34, 96.45) --
	(174.66, 97.12) --
	(173.35, 97.92) --
	(172.03, 97.25) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 98.24, 96.44) --
	( 99.71, 97.12) --
	( 98.59, 97.92) --
	( 97.12, 97.24) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (158.85, 96.42) --
	(160.20, 97.10) --
	(158.92, 97.90) --
	(157.57, 97.23) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 83.73, 96.41) --
	( 85.24, 97.09) --
	( 84.16, 97.89) --
	( 82.65, 97.22) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (144.35, 96.40) --
	(145.73, 97.07) --
	(144.49, 97.87) --
	(143.11, 97.20) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 69.23, 96.39) --
	( 70.77, 97.06) --
	( 69.72, 97.86) --
	( 68.18, 97.19) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (175.98, 96.32) --
	(177.29, 97.00) --
	(175.97, 97.80) --
	(174.66, 97.12) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (100.84, 96.31) --
	(102.31, 96.99) --
	(101.18, 97.79) --
	( 99.71, 97.12) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (161.48, 96.29) --
	(162.82, 96.97) --
	(161.54, 97.77) --
	(160.20, 97.10) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (115.35, 96.37) --
	(116.78, 97.35) --
	(115.62, 97.94) --
	(114.18, 97.15) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 86.33, 96.28) --
	( 87.84, 96.96) --
	( 86.74, 97.76) --
	( 85.24, 97.09) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (146.98, 96.27) --
	(148.35, 96.94) --
	(147.10, 97.74) --
	(145.73, 97.07) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 71.82, 96.26) --
	( 73.36, 96.93) --
	( 72.30, 97.73) --
	( 70.77, 97.06) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (178.62, 96.19) --
	(179.92, 96.87) --
	(178.60, 97.67) --
	(177.29, 97.00) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (103.45, 96.18) --
	(104.92, 96.86) --
	(103.78, 97.66) --
	(102.31, 96.99) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (164.11, 96.16) --
	(165.45, 96.84) --
	(164.16, 97.64) --
	(162.82, 96.97) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 88.94, 96.15) --
	( 90.43, 96.83) --
	( 89.33, 97.63) --
	( 87.84, 96.96) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (149.60, 96.14) --
	(150.97, 96.81) --
	(149.72, 97.61) --
	(148.35, 96.94) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 74.42, 96.13) --
	( 75.95, 96.80) --
	( 74.89, 97.60) --
	( 73.36, 96.93) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (135.09, 96.18) --
	(136.49, 96.79) --
	(135.27, 97.59) --
	(133.87, 96.99) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (106.06, 96.05) --
	(107.52, 96.73) --
	(106.38, 97.53) --
	(104.92, 96.86) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (166.75, 96.03) --
	(168.08, 96.71) --
	(166.78, 97.51) --
	(165.45, 96.84) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 91.54, 96.02) --
	( 93.03, 96.70) --
	( 91.93, 97.50) --
	( 90.43, 96.83) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (152.23, 96.01) --
	(153.59, 96.68) --
	(152.33, 97.48) --
	(150.97, 96.81) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 77.02, 96.00) --
	( 78.54, 96.67) --
	( 77.47, 97.47) --
	( 75.95, 96.80) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (137.71, 95.98) --
	(139.11, 96.65) --
	(137.88, 97.46) --
	(136.49, 96.79) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 62.49, 95.97) --
	( 64.05, 96.64) --
	( 63.02, 97.45) --
	( 61.46, 96.77) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (132.48, 97.65) --
	(133.87, 96.99) --
	(132.66, 97.79) --
	(131.27, 98.44) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (108.67, 95.92) --
	(110.13, 96.60) --
	(108.98, 97.40) --
	(107.52, 96.73) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (169.38, 95.90) --
	(170.71, 96.58) --
	(169.40, 97.38) --
	(168.08, 96.71) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 94.14, 95.89) --
	( 95.63, 96.57) --
	( 94.52, 97.37) --
	( 93.03, 96.70) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (154.86, 95.88) --
	(156.22, 96.55) --
	(154.95, 97.36) --
	(153.59, 96.68) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 79.62, 95.87) --
	( 81.14, 96.54) --
	( 80.06, 97.35) --
	( 78.54, 96.67) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (140.34, 95.85) --
	(141.73, 96.52) --
	(140.50, 97.33) --
	(139.11, 96.65) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 65.09, 95.84) --
	( 66.64, 96.51) --
	( 65.60, 97.32) --
	( 64.05, 96.64) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (111.28, 95.79) --
	(112.74, 96.47) --
	(111.58, 97.27) --
	(110.13, 96.60) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (172.02, 95.77) --
	(173.34, 96.45) --
	(172.03, 97.25) --
	(170.71, 96.58) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 96.75, 95.76) --
	( 98.24, 96.44) --
	( 97.12, 97.24) --
	( 95.63, 96.57) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (157.50, 95.75) --
	(158.85, 96.42) --
	(157.57, 97.23) --
	(156.22, 96.55) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 82.22, 95.74) --
	( 83.73, 96.41) --
	( 82.65, 97.22) --
	( 81.14, 96.54) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (142.97, 95.72) --
	(144.35, 96.40) --
	(143.11, 97.20) --
	(141.73, 96.52) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 67.68, 95.71) --
	( 69.23, 96.39) --
	( 68.18, 97.19) --
	( 66.64, 96.51) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (113.90, 95.66) --
	(115.35, 96.37) --
	(114.18, 97.15) --
	(112.74, 96.47) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (174.66, 95.64) --
	(175.98, 96.32) --
	(174.66, 97.12) --
	(173.34, 96.45) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 99.36, 95.63) --
	(100.84, 96.31) --
	( 99.71, 97.12) --
	( 98.24, 96.44) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (160.13, 95.62) --
	(161.48, 96.29) --
	(160.20, 97.10) --
	(158.85, 96.42) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 84.82, 95.61) --
	( 86.33, 96.28) --
	( 85.24, 97.09) --
	( 83.73, 96.41) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (145.60, 95.59) --
	(146.98, 96.27) --
	(145.73, 97.07) --
	(144.35, 96.40) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 70.28, 95.58) --
	( 71.82, 96.26) --
	( 70.77, 97.06) --
	( 69.23, 96.39) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (177.31, 95.51) --
	(178.62, 96.19) --
	(177.29, 97.00) --
	(175.98, 96.32) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (101.98, 95.50) --
	(103.45, 96.18) --
	(102.31, 96.99) --
	(100.84, 96.31) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (162.77, 95.49) --
	(164.11, 96.16) --
	(162.82, 96.97) --
	(161.48, 96.29) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (117.95, 96.99) --
	(119.36,101.28) --
	(118.21, 99.60) --
	(116.78, 97.35) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 87.43, 95.48) --
	( 88.94, 96.15) --
	( 87.84, 96.96) --
	( 86.33, 96.28) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (148.23, 95.46) --
	(149.60, 96.14) --
	(148.35, 96.94) --
	(146.98, 96.27) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 72.88, 95.45) --
	( 74.42, 96.13) --
	( 73.36, 96.93) --
	( 71.82, 96.26) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (116.52, 95.60) --
	(117.95, 96.99) --
	(116.78, 97.35) --
	(115.35, 96.37) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (179.95, 95.38) --
	(181.26, 96.06) --
	(179.92, 96.87) --
	(178.62, 96.19) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (104.59, 95.37) --
	(106.06, 96.05) --
	(104.92, 96.86) --
	(103.45, 96.18) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (128.69,106.75) --
	(130.06, 99.02) --
	(128.86, 99.47) --
	(127.47,104.77) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (165.41, 95.35) --
	(166.75, 96.03) --
	(165.45, 96.84) --
	(164.11, 96.16) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 90.04, 95.34) --
	( 91.54, 96.02) --
	( 90.43, 96.83) --
	( 88.94, 96.15) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (150.86, 95.33) --
	(152.23, 96.01) --
	(150.97, 96.81) --
	(149.60, 96.14) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 75.49, 95.32) --
	( 77.02, 96.00) --
	( 75.95, 96.80) --
	( 74.42, 96.13) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (136.31, 95.35) --
	(137.71, 95.98) --
	(136.49, 96.79) --
	(135.09, 96.18) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (107.21, 95.24) --
	(108.67, 95.92) --
	(107.52, 96.73) --
	(106.06, 96.05) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (168.05, 95.22) --
	(169.38, 95.90) --
	(168.08, 96.71) --
	(166.75, 96.03) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 92.65, 95.21) --
	( 94.14, 95.89) --
	( 93.03, 96.70) --
	( 91.54, 96.02) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (153.50, 95.20) --
	(154.86, 95.88) --
	(153.59, 96.68) --
	(152.23, 96.01) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 78.09, 95.19) --
	( 79.62, 95.87) --
	( 78.54, 96.67) --
	( 77.02, 96.00) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (124.84,113.79) --
	(126.27,102.87) --
	(125.08,101.66) --
	(123.65,106.89) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (138.94, 95.17) --
	(140.34, 95.85) --
	(139.11, 96.65) --
	(137.71, 95.98) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 63.53, 95.16) --
	( 65.09, 95.84) --
	( 64.05, 96.64) --
	( 62.49, 95.97) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (133.70, 96.65) --
	(135.09, 96.18) --
	(133.87, 96.99) --
	(132.48, 97.65) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (122.19,112.39) --
	(123.65,106.89) --
	(122.48,103.16) --
	(121.04,105.14) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (109.83, 95.11) --
	(111.28, 95.79) --
	(110.13, 96.60) --
	(108.67, 95.92) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (170.69, 95.09) --
	(172.02, 95.77) --
	(170.71, 96.58) --
	(169.38, 95.90) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 95.26, 95.08) --
	( 96.75, 95.76) --
	( 95.63, 96.57) --
	( 94.14, 95.89) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (156.14, 95.07) --
	(157.50, 95.75) --
	(156.22, 96.55) --
	(154.86, 95.88) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 80.70, 95.06) --
	( 82.22, 95.74) --
	( 81.14, 96.54) --
	( 79.62, 95.87) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (141.58, 95.04) --
	(142.97, 95.72) --
	(141.73, 96.52) --
	(140.34, 95.85) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 66.13, 95.03) --
	( 67.68, 95.71) --
	( 66.64, 96.51) --
	( 65.09, 95.84) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (112.45, 94.98) --
	(113.90, 95.66) --
	(112.74, 96.47) --
	(111.28, 95.79) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (173.34, 94.96) --
	(174.66, 95.64) --
	(173.34, 96.45) --
	(172.02, 95.77) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 97.88, 94.95) --
	( 99.36, 95.63) --
	( 98.24, 96.44) --
	( 96.75, 95.76) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (158.78, 94.93) --
	(160.13, 95.62) --
	(158.85, 96.42) --
	(157.50, 95.75) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 83.31, 94.92) --
	( 84.82, 95.61) --
	( 83.73, 96.41) --
	( 82.22, 95.74) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (144.21, 94.91) --
	(145.60, 95.59) --
	(144.35, 96.40) --
	(142.97, 95.72) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 68.73, 94.90) --
	( 70.28, 95.58) --
	( 69.23, 96.39) --
	( 67.68, 95.71) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (115.07, 94.85) --
	(116.52, 95.60) --
	(115.35, 96.37) --
	(113.90, 95.66) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (175.99, 94.83) --
	(177.31, 95.51) --
	(175.98, 96.32) --
	(174.66, 95.64) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (100.50, 94.82) --
	(101.98, 95.50) --
	(100.84, 96.31) --
	( 99.36, 95.63) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (161.42, 94.80) --
	(162.77, 95.49) --
	(161.48, 96.29) --
	(160.13, 95.62) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 85.92, 94.79) --
	( 87.43, 95.48) --
	( 86.33, 96.28) --
	( 84.82, 95.61) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (146.85, 94.78) --
	(148.23, 95.46) --
	(146.98, 96.27) --
	(145.60, 95.59) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 71.34, 94.77) --
	( 72.88, 95.45) --
	( 71.82, 96.26) --
	( 70.28, 95.58) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (178.64, 94.70) --
	(179.95, 95.38) --
	(178.62, 96.19) --
	(177.31, 95.51) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (103.11, 94.69) --
	(104.59, 95.37) --
	(103.45, 96.18) --
	(101.98, 95.50) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (164.06, 94.67) --
	(165.41, 95.35) --
	(164.11, 96.16) --
	(162.77, 95.49) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 88.53, 94.66) --
	( 90.04, 95.34) --
	( 88.94, 96.15) --
	( 87.43, 95.48) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (149.49, 94.64) --
	(150.86, 95.33) --
	(149.60, 96.14) --
	(148.23, 95.46) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 73.95, 94.63) --
	( 75.49, 95.32) --
	( 74.42, 96.13) --
	( 72.88, 95.45) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (119.36,101.28) --
	(120.76,109.14) --
	(119.62,103.37) --
	(118.21, 99.60) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (181.29, 94.57) --
	(182.60, 95.25) --
	(181.26, 96.06) --
	(179.95, 95.38) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (105.74, 94.56) --
	(107.21, 95.24) --
	(106.06, 96.05) --
	(104.59, 95.37) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (166.71, 94.54) --
	(168.05, 95.22) --
	(166.75, 96.03) --
	(165.41, 95.35) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 91.15, 94.53) --
	( 92.65, 95.21) --
	( 91.54, 96.02) --
	( 90.04, 95.34) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (152.13, 94.51) --
	(153.50, 95.20) --
	(152.23, 96.01) --
	(150.86, 95.33) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 76.56, 94.50) --
	( 78.09, 95.19) --
	( 77.02, 96.00) --
	( 75.49, 95.32) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (137.54, 94.52) --
	(138.94, 95.17) --
	(137.71, 95.98) --
	(136.31, 95.35) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (117.69, 94.85) --
	(119.13, 96.92) --
	(117.95, 96.99) --
	(116.52, 95.60) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (108.36, 94.43) --
	(109.83, 95.11) --
	(108.67, 95.92) --
	(107.21, 95.24) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (169.36, 94.41) --
	(170.69, 95.09) --
	(169.38, 95.90) --
	(168.05, 95.22) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 93.77, 94.40) --
	( 95.26, 95.08) --
	( 94.14, 95.89) --
	( 92.65, 95.21) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (134.92, 95.50) --
	(136.31, 95.35) --
	(135.09, 96.18) --
	(133.70, 96.65) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (154.77, 94.38) --
	(156.14, 95.07) --
	(154.86, 95.88) --
	(153.50, 95.20) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 79.17, 94.37) --
	( 80.70, 95.06) --
	( 79.62, 95.87) --
	( 78.09, 95.19) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (140.18, 94.35) --
	(141.58, 95.04) --
	(140.34, 95.85) --
	(138.94, 95.17) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 64.57, 94.34) --
	( 66.13, 95.03) --
	( 65.09, 95.84) --
	( 63.53, 95.16) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (110.99, 94.30) --
	(112.45, 94.98) --
	(111.28, 95.79) --
	(109.83, 95.11) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (172.01, 94.28) --
	(173.34, 94.96) --
	(172.02, 95.77) --
	(170.69, 95.09) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 96.39, 94.27) --
	( 97.88, 94.95) --
	( 96.75, 95.76) --
	( 95.26, 95.08) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (157.42, 94.25) --
	(158.78, 94.93) --
	(157.50, 95.75) --
	(156.14, 95.07) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 81.78, 94.24) --
	( 83.31, 94.92) --
	( 82.22, 95.74) --
	( 80.70, 95.06) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (142.82, 94.22) --
	(144.21, 94.91) --
	(142.97, 95.72) --
	(141.58, 95.04) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 67.18, 94.21) --
	( 68.73, 94.90) --
	( 67.68, 95.71) --
	( 66.13, 95.03) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (113.61, 94.17) --
	(115.07, 94.85) --
	(113.90, 95.66) --
	(112.45, 94.98) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (174.67, 94.15) --
	(175.99, 94.83) --
	(174.66, 95.64) --
	(173.34, 94.96) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 99.01, 94.14) --
	(100.50, 94.82) --
	( 99.36, 95.63) --
	( 97.88, 94.95) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (160.06, 94.12) --
	(161.42, 94.80) --
	(160.13, 95.62) --
	(158.78, 94.93) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 84.40, 94.11) --
	( 85.92, 94.79) --
	( 84.82, 95.61) --
	( 83.31, 94.92) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (145.46, 94.09) --
	(146.85, 94.78) --
	(145.60, 95.59) --
	(144.21, 94.91) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 69.79, 94.08) --
	( 71.34, 94.77) --
	( 70.28, 95.58) --
	( 68.73, 94.90) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (129.91,107.81) --
	(131.27, 98.44) --
	(130.06, 99.02) --
	(128.69,106.75) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (177.32, 94.02) --
	(178.64, 94.70) --
	(177.31, 95.51) --
	(175.99, 94.83) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (116.25, 94.04) --
	(117.69, 94.85) --
	(116.52, 95.60) --
	(115.07, 94.85) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (101.63, 94.01) --
	(103.11, 94.69) --
	(101.98, 95.50) --
	(100.50, 94.82) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (162.71, 93.99) --
	(164.06, 94.67) --
	(162.77, 95.49) --
	(161.42, 94.80) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 87.02, 93.98) --
	( 88.53, 94.66) --
	( 87.43, 95.48) --
	( 85.92, 94.79) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (148.10, 93.96) --
	(149.49, 94.64) --
	(148.23, 95.46) --
	(146.85, 94.78) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 72.40, 93.95) --
	( 73.95, 94.63) --
	( 72.88, 95.45) --
	( 71.34, 94.77) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (120.76,109.14) --
	(122.19,112.39) --
	(121.04,105.14) --
	(119.62,103.37) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (119.13, 96.92) --
	(120.52,104.67) --
	(119.36,101.28) --
	(117.95, 96.99) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (179.98, 93.88) --
	(181.29, 94.57) --
	(179.95, 95.38) --
	(178.64, 94.70) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (104.26, 93.87) --
	(105.74, 94.56) --
	(104.59, 95.37) --
	(103.11, 94.69) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (165.37, 93.86) --
	(166.71, 94.54) --
	(165.41, 95.35) --
	(164.06, 94.67) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 89.64, 93.85) --
	( 91.15, 94.53) --
	( 90.04, 95.34) --
	( 88.53, 94.66) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (150.75, 93.83) --
	(152.13, 94.51) --
	(150.86, 95.33) --
	(149.49, 94.64) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 75.02, 93.82) --
	( 76.56, 94.50) --
	( 75.49, 95.32) --
	( 73.95, 94.63) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (182.64, 93.75) --
	(183.95, 94.44) --
	(182.60, 95.25) --
	(181.29, 94.57) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (106.89, 93.74) --
	(108.36, 94.43) --
	(107.21, 95.24) --
	(105.74, 94.56) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (168.02, 93.72) --
	(169.36, 94.41) --
	(168.05, 95.22) --
	(166.71, 94.54) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 92.26, 93.71) --
	( 93.77, 94.40) --
	( 92.65, 95.21) --
	( 91.15, 94.53) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (153.40, 93.70) --
	(154.77, 94.38) --
	(153.50, 95.20) --
	(152.13, 94.51) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 77.64, 93.69) --
	( 79.17, 94.37) --
	( 78.09, 95.19) --
	( 76.56, 94.50) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (138.78, 93.68) --
	(140.18, 94.35) --
	(138.94, 95.17) --
	(137.54, 94.52) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (136.14, 94.35) --
	(137.54, 94.52) --
	(136.31, 95.35) --
	(134.92, 95.50) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (109.52, 93.61) --
	(110.99, 94.30) --
	(109.83, 95.11) --
	(108.36, 94.43) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (170.68, 93.59) --
	(172.01, 94.28) --
	(170.69, 95.09) --
	(169.36, 94.41) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 94.89, 93.58) --
	( 96.39, 94.27) --
	( 95.26, 95.08) --
	( 93.77, 94.40) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (156.05, 93.56) --
	(157.42, 94.25) --
	(156.14, 95.07) --
	(154.77, 94.38) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 80.25, 93.55) --
	( 81.78, 94.24) --
	( 80.70, 95.06) --
	( 79.17, 94.37) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (141.42, 93.54) --
	(142.82, 94.22) --
	(141.58, 95.04) --
	(140.18, 94.35) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 65.62, 93.53) --
	( 67.18, 94.21) --
	( 66.13, 95.03) --
	( 64.57, 94.34) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (112.15, 93.48) --
	(113.61, 94.17) --
	(112.45, 94.98) --
	(110.99, 94.30) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (118.88, 94.11) --
	(120.31, 97.10) --
	(119.13, 96.92) --
	(117.69, 94.85) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (173.34, 93.46) --
	(174.67, 94.15) --
	(173.34, 94.96) --
	(172.01, 94.28) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 97.52, 93.45) --
	( 99.01, 94.14) --
	( 97.88, 94.95) --
	( 96.39, 94.27) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (158.70, 93.43) --
	(160.06, 94.12) --
	(158.78, 94.93) --
	(157.42, 94.25) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 82.88, 93.42) --
	( 84.40, 94.11) --
	( 83.31, 94.92) --
	( 81.78, 94.24) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (144.07, 93.40) --
	(145.46, 94.09) --
	(144.21, 94.91) --
	(142.82, 94.22) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 68.23, 93.39) --
	( 69.79, 94.08) --
	( 68.73, 94.90) --
	( 67.18, 94.21) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (114.79, 93.35) --
	(116.25, 94.04) --
	(115.07, 94.85) --
	(113.61, 94.17) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (176.00, 93.33) --
	(177.32, 94.02) --
	(175.99, 94.83) --
	(174.67, 94.15) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (100.15, 93.32) --
	(101.63, 94.01) --
	(100.50, 94.82) --
	( 99.01, 94.14) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (161.36, 93.30) --
	(162.71, 93.99) --
	(161.42, 94.80) --
	(160.06, 94.12) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 85.50, 93.29) --
	( 87.02, 93.98) --
	( 85.92, 94.79) --
	( 84.40, 94.11) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (146.72, 93.27) --
	(148.10, 93.96) --
	(146.85, 94.78) --
	(145.46, 94.09) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 70.85, 93.26) --
	( 72.40, 93.95) --
	( 71.34, 94.77) --
	( 69.79, 94.08) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (178.66, 93.20) --
	(179.98, 93.88) --
	(178.64, 94.70) --
	(177.32, 94.02) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (102.78, 93.19) --
	(104.26, 93.87) --
	(103.11, 94.69) --
	(101.63, 94.01) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (117.43, 93.22) --
	(118.88, 94.11) --
	(117.69, 94.85) --
	(116.25, 94.04) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (164.02, 93.17) --
	(165.37, 93.86) --
	(164.06, 94.67) --
	(162.71, 93.99) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 88.13, 93.16) --
	( 89.64, 93.85) --
	( 88.53, 94.66) --
	( 87.02, 93.98) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (149.37, 93.14) --
	(150.75, 93.83) --
	(149.49, 94.64) --
	(148.10, 93.96) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 73.47, 93.13) --
	( 75.02, 93.82) --
	( 73.95, 94.63) --
	( 72.40, 93.95) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (181.33, 93.06) --
	(182.64, 93.75) --
	(181.29, 94.57) --
	(179.98, 93.88) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (105.41, 93.05) --
	(106.89, 93.74) --
	(105.74, 94.56) --
	(104.26, 93.87) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (166.68, 93.04) --
	(168.02, 93.72) --
	(166.71, 94.54) --
	(165.37, 93.86) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 90.75, 93.03) --
	( 92.26, 93.71) --
	( 91.15, 94.53) --
	( 89.64, 93.85) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (131.14,107.14) --
	(132.48, 97.65) --
	(131.27, 98.44) --
	(129.91,107.81) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (152.02, 93.01) --
	(153.40, 93.70) --
	(152.13, 94.51) --
	(150.75, 93.83) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 76.09, 93.00) --
	( 77.64, 93.69) --
	( 76.56, 94.50) --
	( 75.02, 93.82) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (183.99, 92.93) --
	(185.30, 93.62) --
	(183.95, 94.44) --
	(182.64, 93.75) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (108.05, 92.92) --
	(109.52, 93.61) --
	(108.36, 94.43) --
	(106.89, 93.74) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (169.34, 92.90) --
	(170.68, 93.59) --
	(169.36, 94.41) --
	(168.02, 93.72) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 93.38, 92.89) --
	( 94.89, 93.58) --
	( 93.77, 94.40) --
	( 92.26, 93.71) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (137.37, 93.27) --
	(138.78, 93.68) --
	(137.54, 94.52) --
	(136.14, 94.35) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (154.68, 92.87) --
	(156.05, 93.56) --
	(154.77, 94.38) --
	(153.40, 93.70) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 78.72, 92.86) --
	( 80.25, 93.55) --
	( 79.17, 94.37) --
	( 77.64, 93.69) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (140.02, 92.85) --
	(141.42, 93.54) --
	(140.18, 94.35) --
	(138.78, 93.68) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (110.69, 92.79) --
	(112.15, 93.48) --
	(110.99, 94.30) --
	(109.52, 93.61) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (172.00, 92.77) --
	(173.34, 93.46) --
	(172.01, 94.28) --
	(170.68, 93.59) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 96.02, 92.76) --
	( 97.52, 93.45) --
	( 96.39, 94.27) --
	( 94.89, 93.58) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (157.34, 92.74) --
	(158.70, 93.43) --
	(157.42, 94.25) --
	(156.05, 93.56) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 81.34, 92.73) --
	( 82.88, 93.42) --
	( 81.78, 94.24) --
	( 80.25, 93.55) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (142.67, 92.71) --
	(144.07, 93.40) --
	(142.82, 94.22) --
	(141.42, 93.54) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 66.67, 92.70) --
	( 68.23, 93.39) --
	( 67.18, 94.21) --
	( 65.62, 93.53) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (113.33, 92.66) --
	(114.79, 93.35) --
	(113.61, 94.17) --
	(112.15, 93.48) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (174.67, 92.64) --
	(176.00, 93.33) --
	(174.67, 94.15) --
	(173.34, 93.46) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 98.65, 92.63) --
	(100.15, 93.32) --
	( 99.01, 94.14) --
	( 97.52, 93.45) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (160.00, 92.61) --
	(161.36, 93.30) --
	(160.06, 94.12) --
	(158.70, 93.43) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 83.97, 92.60) --
	( 85.50, 93.29) --
	( 84.40, 94.11) --
	( 82.88, 93.42) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (145.32, 92.58) --
	(146.72, 93.27) --
	(145.46, 94.09) --
	(144.07, 93.40) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 69.29, 92.57) --
	( 70.85, 93.26) --
	( 69.79, 94.08) --
	( 68.23, 93.39) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (115.97, 92.52) --
	(117.43, 93.22) --
	(116.25, 94.04) --
	(114.79, 93.35) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (177.34, 92.51) --
	(178.66, 93.20) --
	(177.32, 94.02) --
	(176.00, 93.33) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (101.29, 92.50) --
	(102.78, 93.19) --
	(101.63, 94.01) --
	(100.15, 93.32) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (162.66, 92.48) --
	(164.02, 93.17) --
	(162.71, 93.99) --
	(161.36, 93.30) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 86.60, 92.47) --
	( 88.13, 93.16) --
	( 87.02, 93.98) --
	( 85.50, 93.29) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (147.98, 92.45) --
	(149.37, 93.14) --
	(148.10, 93.96) --
	(146.72, 93.27) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 71.92, 92.44) --
	( 73.47, 93.13) --
	( 72.40, 93.95) --
	( 70.85, 93.26) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (120.06, 93.38) --
	(121.49, 97.30) --
	(120.31, 97.10) --
	(118.88, 94.11) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (180.01, 92.37) --
	(181.33, 93.06) --
	(179.98, 93.88) --
	(178.66, 93.20) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (103.93, 92.36) --
	(105.41, 93.05) --
	(104.26, 93.87) --
	(102.78, 93.19) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (132.36,104.68) --
	(133.70, 96.65) --
	(132.48, 97.65) --
	(131.14,107.14) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (165.32, 92.34) --
	(166.68, 93.04) --
	(165.37, 93.86) --
	(164.02, 93.17) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (118.61, 92.40) --
	(120.06, 93.38) --
	(118.88, 94.11) --
	(117.43, 93.22) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 89.24, 92.33) --
	( 90.75, 93.03) --
	( 89.64, 93.85) --
	( 88.13, 93.16) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (150.64, 92.32) --
	(152.02, 93.01) --
	(150.75, 93.83) --
	(149.37, 93.14) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 74.55, 92.31) --
	( 76.09, 93.00) --
	( 75.02, 93.82) --
	( 73.47, 93.13) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (182.68, 92.24) --
	(183.99, 92.93) --
	(182.64, 93.75) --
	(181.33, 93.06) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (106.57, 92.23) --
	(108.05, 92.92) --
	(106.89, 93.74) --
	(105.41, 93.05) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (167.99, 92.21) --
	(169.34, 92.90) --
	(168.02, 93.72) --
	(166.68, 93.04) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 91.87, 92.20) --
	( 93.38, 92.89) --
	( 92.26, 93.71) --
	( 90.75, 93.03) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (153.30, 92.18) --
	(154.68, 92.87) --
	(153.40, 93.70) --
	(152.02, 93.01) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 77.18, 92.17) --
	( 78.72, 92.86) --
	( 77.64, 93.69) --
	( 76.09, 93.00) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (126.06,123.55) --
	(127.47,104.77) --
	(126.27,102.87) --
	(124.84,113.79) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (138.61, 92.28) --
	(140.02, 92.85) --
	(138.78, 93.68) --
	(137.37, 93.27) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (185.35, 92.11) --
	(186.66, 92.80) --
	(185.30, 93.62) --
	(183.99, 92.93) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (109.21, 92.10) --
	(110.69, 92.79) --
	(109.52, 93.61) --
	(108.05, 92.92) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (170.66, 92.08) --
	(172.00, 92.77) --
	(170.68, 93.59) --
	(169.34, 92.90) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 94.51, 92.07) --
	( 96.02, 92.76) --
	( 94.89, 93.58) --
	( 93.38, 92.89) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (155.96, 92.05) --
	(157.34, 92.74) --
	(156.05, 93.56) --
	(154.68, 92.87) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 79.81, 92.04) --
	( 81.34, 92.73) --
	( 80.25, 93.55) --
	( 78.72, 92.86) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (141.26, 92.02) --
	(142.67, 92.71) --
	(141.42, 93.54) --
	(140.02, 92.85) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (133.57,101.16) --
	(134.92, 95.50) --
	(133.70, 96.65) --
	(132.36,104.68) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (111.86, 91.96) --
	(113.33, 92.66) --
	(112.15, 93.48) --
	(110.69, 92.79) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (173.33, 91.94) --
	(174.67, 92.64) --
	(173.34, 93.46) --
	(172.00, 92.77) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 97.15, 91.93) --
	( 98.65, 92.63) --
	( 97.52, 93.45) --
	( 96.02, 92.76) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (120.31, 97.10) --
	(121.69,109.55) --
	(120.52,104.67) --
	(119.13, 96.92) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (158.63, 91.92) --
	(160.00, 92.61) --
	(158.70, 93.43) --
	(157.34, 92.74) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 82.44, 91.91) --
	( 83.97, 92.60) --
	( 82.88, 93.42) --
	( 81.34, 92.73) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (143.92, 91.89) --
	(145.32, 92.58) --
	(144.07, 93.40) --
	(142.67, 92.71) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 67.73, 91.88) --
	( 69.29, 92.57) --
	( 68.23, 93.39) --
	( 66.67, 92.70) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (114.51, 91.83) --
	(115.97, 92.52) --
	(114.79, 93.35) --
	(113.33, 92.66) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (176.01, 91.81) --
	(177.34, 92.51) --
	(176.00, 93.33) --
	(174.67, 92.64) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 99.79, 91.80) --
	(101.29, 92.50) --
	(100.15, 93.32) --
	( 98.65, 92.63) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (134.77, 97.58) --
	(136.14, 94.35) --
	(134.92, 95.50) --
	(133.57,101.16) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (161.30, 91.78) --
	(162.66, 92.48) --
	(161.36, 93.30) --
	(160.00, 92.61) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 85.08, 91.77) --
	( 86.60, 92.47) --
	( 85.50, 93.29) --
	( 83.97, 92.60) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (146.59, 91.75) --
	(147.98, 92.45) --
	(146.72, 93.27) --
	(145.32, 92.58) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 70.36, 91.74) --
	( 71.92, 92.44) --
	( 70.85, 93.26) --
	( 69.29, 92.57) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (117.16, 91.70) --
	(118.61, 92.40) --
	(117.43, 93.22) --
	(115.97, 92.52) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (178.68, 91.68) --
	(180.01, 92.37) --
	(178.66, 93.20) --
	(177.34, 92.51) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (102.44, 91.67) --
	(103.93, 92.36) --
	(102.78, 93.19) --
	(101.29, 92.50) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (163.97, 91.65) --
	(165.32, 92.34) --
	(164.02, 93.17) --
	(162.66, 92.48) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 87.72, 91.64) --
	( 89.24, 92.33) --
	( 88.13, 93.16) --
	( 86.60, 92.47) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (149.25, 91.62) --
	(150.64, 92.32) --
	(149.37, 93.14) --
	(147.98, 92.45) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 72.99, 91.61) --
	( 74.55, 92.31) --
	( 73.47, 93.13) --
	( 71.92, 92.44) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (181.36, 91.54) --
	(182.68, 92.24) --
	(181.33, 93.06) --
	(180.01, 92.37) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (105.08, 91.53) --
	(106.57, 92.23) --
	(105.41, 93.05) --
	(103.93, 92.36) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (135.98, 94.64) --
	(137.37, 93.27) --
	(136.14, 94.35) --
	(134.77, 97.58) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (166.64, 91.52) --
	(167.99, 92.21) --
	(166.68, 93.04) --
	(165.32, 92.34) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 90.36, 91.51) --
	( 91.87, 92.20) --
	( 90.75, 93.03) --
	( 89.24, 92.33) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (119.81, 91.58) --
	(121.26, 92.61) --
	(120.06, 93.38) --
	(118.61, 92.40) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (151.92, 91.49) --
	(153.30, 92.18) --
	(152.02, 93.01) --
	(150.64, 92.32) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 75.63, 91.48) --
	( 77.18, 92.17) --
	( 76.09, 93.00) --
	( 74.55, 92.31) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (121.26, 92.61) --
	(122.69, 97.16) --
	(121.49, 97.30) --
	(120.06, 93.38) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (184.04, 91.41) --
	(185.35, 92.11) --
	(183.99, 92.93) --
	(182.68, 92.24) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (120.52,104.67) --
	(121.91,119.58) --
	(120.76,109.14) --
	(119.36,101.28) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (107.73, 91.40) --
	(109.21, 92.10) --
	(108.05, 92.92) --
	(106.57, 92.23) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (169.31, 91.38) --
	(170.66, 92.08) --
	(169.34, 92.90) --
	(167.99, 92.21) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 93.00, 91.37) --
	( 94.51, 92.07) --
	( 93.38, 92.89) --
	( 91.87, 92.20) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (154.59, 91.35) --
	(155.96, 92.05) --
	(154.68, 92.87) --
	(153.30, 92.18) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 78.26, 91.34) --
	( 79.81, 92.04) --
	( 78.72, 92.86) --
	( 77.18, 92.17) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (139.85, 91.37) --
	(141.26, 92.02) --
	(140.02, 92.85) --
	(138.61, 92.28) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (186.72, 91.28) --
	(188.03, 91.97) --
	(186.66, 92.80) --
	(185.35, 92.11) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (110.38, 91.27) --
	(111.86, 91.96) --
	(110.69, 92.79) --
	(109.21, 92.10) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (171.99, 91.25) --
	(173.33, 91.94) --
	(172.00, 92.77) --
	(170.66, 92.08) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 95.64, 91.24) --
	( 97.15, 91.93) --
	( 96.02, 92.76) --
	( 94.51, 92.07) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (157.26, 91.22) --
	(158.63, 91.92) --
	(157.34, 92.74) --
	(155.96, 92.05) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 80.90, 91.21) --
	( 82.44, 91.91) --
	( 81.34, 92.73) --
	( 79.81, 92.04) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (142.52, 91.19) --
	(143.92, 91.89) --
	(142.67, 92.71) --
	(141.26, 92.02) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (113.04, 91.13) --
	(114.51, 91.83) --
	(113.33, 92.66) --
	(111.86, 91.96) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (174.67, 91.11) --
	(176.01, 91.81) --
	(174.67, 92.64) --
	(173.33, 91.94) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 98.29, 91.10) --
	( 99.79, 91.80) --
	( 98.65, 92.63) --
	( 97.15, 91.93) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (159.93, 91.09) --
	(161.30, 91.78) --
	(160.00, 92.61) --
	(158.63, 91.92) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 83.54, 91.08) --
	( 85.08, 91.77) --
	( 83.97, 92.60) --
	( 82.44, 91.91) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (137.21, 92.51) --
	(138.61, 92.28) --
	(137.37, 93.27) --
	(135.98, 94.64) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (145.19, 91.06) --
	(146.59, 91.75) --
	(145.32, 92.58) --
	(143.92, 91.89) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 68.79, 91.05) --
	( 70.36, 91.74) --
	( 69.29, 92.57) --
	( 67.73, 91.88) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (115.69, 91.00) --
	(117.16, 91.70) --
	(115.97, 92.52) --
	(114.51, 91.83) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (177.35, 90.98) --
	(178.68, 91.68) --
	(177.34, 92.51) --
	(176.01, 91.81) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (123.36,125.43) --
	(124.84,113.79) --
	(123.65,106.89) --
	(122.19,112.39) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (100.94, 90.97) --
	(102.44, 91.67) --
	(101.29, 92.50) --
	( 99.79, 91.80) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (162.60, 90.95) --
	(163.97, 91.65) --
	(162.66, 92.48) --
	(161.30, 91.78) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 86.19, 90.94) --
	( 87.72, 91.64) --
	( 86.60, 92.47) --
	( 85.08, 91.77) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (147.86, 90.92) --
	(149.25, 91.62) --
	(147.98, 92.45) --
	(146.59, 91.75) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 71.43, 90.91) --
	( 72.99, 91.61) --
	( 71.92, 92.44) --
	( 70.36, 91.74) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (118.35, 90.86) --
	(119.81, 91.58) --
	(118.61, 92.40) --
	(117.16, 91.70) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (180.03, 90.85) --
	(181.36, 91.54) --
	(180.01, 92.37) --
	(178.68, 91.68) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (103.59, 90.84) --
	(105.08, 91.53) --
	(103.93, 92.36) --
	(102.44, 91.67) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (165.28, 90.82) --
	(166.64, 91.52) --
	(165.32, 92.34) --
	(163.97, 91.65) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 88.83, 90.81) --
	( 90.36, 91.51) --
	( 89.24, 92.33) --
	( 87.72, 91.64) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (150.53, 90.79) --
	(151.92, 91.49) --
	(150.64, 92.32) --
	(149.25, 91.62) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 74.07, 90.78) --
	( 75.63, 91.48) --
	( 74.55, 92.31) --
	( 72.99, 91.61) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (182.72, 90.71) --
	(184.04, 91.41) --
	(182.68, 92.24) --
	(181.36, 91.54) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (106.25, 90.70) --
	(107.73, 91.40) --
	(106.57, 92.23) --
	(105.08, 91.53) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (167.96, 90.68) --
	(169.31, 91.38) --
	(167.99, 92.21) --
	(166.64, 91.52) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 91.48, 90.67) --
	( 93.00, 91.37) --
	( 91.87, 92.20) --
	( 90.36, 91.51) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (121.01, 90.74) --
	(122.46, 91.78) --
	(121.26, 92.61) --
	(119.81, 91.58) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (153.20, 90.65) --
	(154.59, 91.35) --
	(153.30, 92.18) --
	(151.92, 91.49) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 76.71, 90.64) --
	( 78.26, 91.34) --
	( 77.18, 92.17) --
	( 75.63, 91.48) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (185.41, 90.58) --
	(186.72, 91.28) --
	(185.35, 92.11) --
	(184.04, 91.41) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (108.90, 90.57) --
	(110.38, 91.27) --
	(109.21, 92.10) --
	(107.73, 91.40) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (170.64, 90.55) --
	(171.99, 91.25) --
	(170.66, 92.08) --
	(169.31, 91.38) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 94.13, 90.54) --
	( 95.64, 91.24) --
	( 94.51, 92.07) --
	( 93.00, 91.37) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (155.88, 90.52) --
	(157.26, 91.22) --
	(155.96, 92.05) --
	(154.59, 91.35) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 79.36, 90.51) --
	( 80.90, 91.21) --
	( 79.81, 92.04) --
	( 78.26, 91.34) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (122.46, 91.78) --
	(123.90, 96.39) --
	(122.69, 97.16) --
	(121.26, 92.61) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (141.11, 90.51) --
	(142.52, 91.19) --
	(141.26, 92.02) --
	(139.85, 91.37) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (138.44, 91.02) --
	(139.85, 91.37) --
	(138.61, 92.28) --
	(137.21, 92.51) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (188.10, 90.44) --
	(189.41, 91.14) --
	(188.03, 91.97) --
	(186.72, 91.28) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (111.56, 90.43) --
	(113.04, 91.13) --
	(111.86, 91.96) --
	(110.38, 91.27) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (173.33, 90.41) --
	(174.67, 91.11) --
	(173.33, 91.94) --
	(171.99, 91.25) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 96.78, 90.40) --
	( 98.29, 91.10) --
	( 97.15, 91.93) --
	( 95.64, 91.24) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (158.56, 90.38) --
	(159.93, 91.09) --
	(158.63, 91.92) --
	(157.26, 91.22) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 82.00, 90.37) --
	( 83.54, 91.08) --
	( 82.44, 91.91) --
	( 80.90, 91.21) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (143.78, 90.36) --
	(145.19, 91.06) --
	(143.92, 91.89) --
	(142.52, 91.19) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (114.22, 90.30) --
	(115.69, 91.00) --
	(114.51, 91.83) --
	(113.04, 91.13) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (176.01, 90.28) --
	(177.35, 90.98) --
	(176.01, 91.81) --
	(174.67, 91.11) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 99.44, 90.27) --
	(100.94, 90.97) --
	( 99.79, 91.80) --
	( 98.29, 91.10) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (161.24, 90.25) --
	(162.60, 90.95) --
	(161.30, 91.78) --
	(159.93, 91.09) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 84.65, 90.24) --
	( 86.19, 90.94) --
	( 85.08, 91.77) --
	( 83.54, 91.08) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (146.45, 90.22) --
	(147.86, 90.92) --
	(146.59, 91.75) --
	(145.19, 91.06) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 69.86, 90.21) --
	( 71.43, 90.91) --
	( 70.36, 91.74) --
	( 68.79, 91.05) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (116.88, 90.16) --
	(118.35, 90.86) --
	(117.16, 91.70) --
	(115.69, 91.00) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (178.70, 90.14) --
	(180.03, 90.85) --
	(178.68, 91.68) --
	(177.35, 90.98) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (102.09, 90.13) --
	(103.59, 90.84) --
	(102.44, 91.67) --
	(100.94, 90.97) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (163.92, 90.12) --
	(165.28, 90.82) --
	(163.97, 91.65) --
	(162.60, 90.95) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 87.30, 90.11) --
	( 88.83, 90.81) --
	( 87.72, 91.64) --
	( 86.19, 90.94) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (149.13, 90.09) --
	(150.53, 90.79) --
	(149.25, 91.62) --
	(147.86, 90.92) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 72.51, 90.08) --
	( 74.07, 90.78) --
	( 72.99, 91.61) --
	( 71.43, 90.91) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (119.55, 90.03) --
	(121.01, 90.74) --
	(119.81, 91.58) --
	(118.35, 90.86) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (181.39, 90.01) --
	(182.72, 90.71) --
	(181.36, 91.54) --
	(180.03, 90.85) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (104.75, 90.00) --
	(106.25, 90.70) --
	(105.08, 91.53) --
	(103.59, 90.84) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (166.60, 89.98) --
	(167.96, 90.68) --
	(166.64, 91.52) --
	(165.28, 90.82) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 89.95, 89.97) --
	( 91.48, 90.67) --
	( 90.36, 91.51) --
	( 88.83, 90.81) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (151.81, 89.95) --
	(153.20, 90.65) --
	(151.92, 91.49) --
	(150.53, 90.79) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 75.15, 89.94) --
	( 76.71, 90.64) --
	( 75.63, 91.48) --
	( 74.07, 90.78) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (184.09, 89.87) --
	(185.41, 90.58) --
	(184.04, 91.41) --
	(182.72, 90.71) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (107.41, 89.86) --
	(108.90, 90.57) --
	(107.73, 91.40) --
	(106.25, 90.70) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (169.29, 89.85) --
	(170.64, 90.55) --
	(169.31, 91.38) --
	(167.96, 90.68) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 92.61, 89.84) --
	( 94.13, 90.54) --
	( 93.00, 91.37) --
	( 91.48, 90.67) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (122.22, 89.91) --
	(123.67, 90.90) --
	(122.46, 91.78) --
	(121.01, 90.74) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (154.49, 89.82) --
	(155.88, 90.52) --
	(154.59, 91.35) --
	(153.20, 90.65) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 77.80, 89.81) --
	( 79.36, 90.51) --
	( 78.26, 91.34) --
	( 76.71, 90.64) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (121.49, 97.30) --
	(122.89,114.64) --
	(121.69,109.55) --
	(120.31, 97.10) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (186.78, 89.74) --
	(188.10, 90.44) --
	(186.72, 91.28) --
	(185.41, 90.58) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (110.08, 89.73) --
	(111.56, 90.43) --
	(110.38, 91.27) --
	(108.90, 90.57) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (139.69, 89.92) --
	(141.11, 90.51) --
	(139.85, 91.37) --
	(138.44, 91.02) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (123.67, 90.90) --
	(125.12, 94.96) --
	(123.90, 96.39) --
	(122.46, 91.78) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (171.98, 89.71) --
	(173.33, 90.41) --
	(171.99, 91.25) --
	(170.64, 90.55) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 95.27, 89.70) --
	( 96.78, 90.40) --
	( 95.64, 91.24) --
	( 94.13, 90.54) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (157.18, 89.68) --
	(158.56, 90.38) --
	(157.26, 91.22) --
	(155.88, 90.52) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 80.45, 89.67) --
	( 82.00, 90.37) --
	( 80.90, 91.21) --
	( 79.36, 90.51) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (142.37, 89.66) --
	(143.78, 90.36) --
	(142.52, 91.19) --
	(141.11, 90.51) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (189.48, 89.60) --
	(190.79, 90.31) --
	(189.41, 91.14) --
	(188.10, 90.44) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (112.74, 89.59) --
	(114.22, 90.30) --
	(113.04, 91.13) --
	(111.56, 90.43) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (174.67, 89.58) --
	(176.01, 90.28) --
	(174.67, 91.11) --
	(173.33, 90.41) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 97.93, 89.56) --
	( 99.44, 90.27) --
	( 98.29, 91.10) --
	( 96.78, 90.40) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (159.86, 89.55) --
	(161.24, 90.25) --
	(159.93, 91.09) --
	(158.56, 90.38) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 83.11, 89.54) --
	( 84.65, 90.24) --
	( 83.54, 91.08) --
	( 82.00, 90.37) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (145.05, 89.52) --
	(146.45, 90.22) --
	(145.19, 91.06) --
	(143.78, 90.36) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (115.41, 89.46) --
	(116.88, 90.16) --
	(115.69, 91.00) --
	(114.22, 90.30) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (177.37, 89.44) --
	(178.70, 90.14) --
	(177.35, 90.98) --
	(176.01, 90.28) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (100.59, 89.43) --
	(102.09, 90.13) --
	(100.94, 90.97) --
	( 99.44, 90.27) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (162.55, 89.41) --
	(163.92, 90.12) --
	(162.60, 90.95) --
	(161.24, 90.25) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 85.76, 89.40) --
	( 87.30, 90.11) --
	( 86.19, 90.94) --
	( 84.65, 90.24) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (147.73, 89.38) --
	(149.13, 90.09) --
	(147.86, 90.92) --
	(146.45, 90.22) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 70.94, 89.37) --
	( 72.51, 90.08) --
	( 71.43, 90.91) --
	( 69.86, 90.21) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (118.08, 89.32) --
	(119.55, 90.03) --
	(118.35, 90.86) --
	(116.88, 90.16) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (180.06, 89.30) --
	(181.39, 90.01) --
	(180.03, 90.85) --
	(178.70, 90.14) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (103.25, 89.29) --
	(104.75, 90.00) --
	(103.59, 90.84) --
	(102.09, 90.13) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (165.24, 89.28) --
	(166.60, 89.98) --
	(165.28, 90.82) --
	(163.92, 90.12) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 88.42, 89.26) --
	( 89.95, 89.97) --
	( 88.83, 90.81) --
	( 87.30, 90.11) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (150.41, 89.25) --
	(151.81, 89.95) --
	(150.53, 90.79) --
	(149.13, 90.09) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 73.59, 89.24) --
	( 75.15, 89.94) --
	( 74.07, 90.78) --
	( 72.51, 90.08) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (137.04, 91.43) --
	(138.44, 91.02) --
	(137.21, 92.51) --
	(135.82, 94.73) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (121.91,119.58) --
	(123.36,125.43) --
	(122.19,112.39) --
	(120.76,109.14) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (120.75, 89.19) --
	(122.22, 89.91) --
	(121.01, 90.74) --
	(119.55, 90.03) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (182.76, 89.17) --
	(184.09, 89.87) --
	(182.72, 90.71) --
	(181.39, 90.01) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (105.92, 89.16) --
	(107.41, 89.86) --
	(106.25, 90.70) --
	(104.75, 90.00) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (167.93, 89.14) --
	(169.29, 89.85) --
	(167.96, 90.68) --
	(166.60, 89.98) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 91.08, 89.13) --
	( 92.61, 89.84) --
	( 91.48, 90.67) --
	( 89.95, 89.97) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (135.82, 94.73) --
	(137.21, 92.51) --
	(135.98, 94.64) --
	(134.63,100.51) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (153.10, 89.11) --
	(154.49, 89.82) --
	(153.20, 90.65) --
	(151.81, 89.95) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 76.24, 89.10) --
	( 77.80, 89.81) --
	( 76.71, 90.64) --
	( 75.15, 89.94) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (124.88, 89.98) --
	(126.34, 93.13) --
	(125.12, 94.96) --
	(123.67, 90.90) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (185.46, 89.03) --
	(186.78, 89.74) --
	(185.41, 90.58) --
	(184.09, 89.87) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (108.59, 89.02) --
	(110.08, 89.73) --
	(108.90, 90.57) --
	(107.41, 89.86) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (170.63, 89.00) --
	(171.98, 89.71) --
	(170.64, 90.55) --
	(169.29, 89.85) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (123.43, 89.06) --
	(124.88, 89.98) --
	(123.67, 90.90) --
	(122.22, 89.91) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 93.74, 88.99) --
	( 95.27, 89.70) --
	( 94.13, 90.54) --
	( 92.61, 89.84) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (155.79, 88.97) --
	(157.18, 89.68) --
	(155.88, 90.52) --
	(154.49, 89.82) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 78.90, 88.96) --
	( 80.45, 89.67) --
	( 79.36, 90.51) --
	( 77.80, 89.81) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (140.95, 88.98) --
	(142.37, 89.66) --
	(141.11, 90.51) --
	(139.69, 89.92) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (188.17, 88.90) --
	(189.48, 89.60) --
	(188.10, 90.44) --
	(186.78, 89.74) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (111.26, 88.89) --
	(112.74, 89.59) --
	(111.56, 90.43) --
	(110.08, 89.73) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (173.32, 88.87) --
	(174.67, 89.58) --
	(173.33, 90.41) --
	(171.98, 89.71) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 96.41, 88.86) --
	( 97.93, 89.56) --
	( 96.78, 90.40) --
	( 95.27, 89.70) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (158.48, 88.84) --
	(159.86, 89.55) --
	(158.56, 90.38) --
	(157.18, 89.68) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 81.56, 88.83) --
	( 83.11, 89.54) --
	( 82.00, 90.37) --
	( 80.45, 89.67) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (138.27, 89.57) --
	(139.69, 89.92) --
	(138.44, 91.02) --
	(137.04, 91.43) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (143.63, 88.81) --
	(145.05, 89.52) --
	(143.78, 90.36) --
	(142.37, 89.66) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (113.93, 88.75) --
	(115.41, 89.46) --
	(114.22, 90.30) --
	(112.74, 89.59) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (176.02, 88.73) --
	(177.37, 89.44) --
	(176.01, 90.28) --
	(174.67, 89.58) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 99.08, 88.72) --
	(100.59, 89.43) --
	( 99.44, 90.27) --
	( 97.93, 89.56) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (161.17, 88.70) --
	(162.55, 89.41) --
	(161.24, 90.25) --
	(159.86, 89.55) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 84.22, 88.69) --
	( 85.76, 89.40) --
	( 84.65, 90.24) --
	( 83.11, 89.54) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (146.32, 88.67) --
	(147.73, 89.38) --
	(146.45, 90.22) --
	(145.05, 89.52) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (127.32,133.83) --
	(128.69,106.75) --
	(127.47,104.77) --
	(126.06,123.55) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (116.61, 88.62) --
	(118.08, 89.32) --
	(116.88, 90.16) --
	(115.41, 89.46) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (178.73, 88.60) --
	(180.06, 89.30) --
	(178.70, 90.14) --
	(177.37, 89.44) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (101.75, 88.59) --
	(103.25, 89.29) --
	(102.09, 90.13) --
	(100.59, 89.43) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (163.87, 88.57) --
	(165.24, 89.28) --
	(163.92, 90.12) --
	(162.55, 89.41) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 86.88, 88.56) --
	( 88.42, 89.26) --
	( 87.30, 90.11) --
	( 85.76, 89.40) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (149.01, 88.54) --
	(150.41, 89.25) --
	(149.13, 90.09) --
	(147.73, 89.38) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 72.02, 88.53) --
	( 73.59, 89.24) --
	( 72.51, 90.08) --
	( 70.94, 89.37) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (119.28, 88.48) --
	(120.75, 89.19) --
	(119.55, 90.03) --
	(118.08, 89.32) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (181.43, 88.46) --
	(182.76, 89.17) --
	(181.39, 90.01) --
	(180.06, 89.30) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (104.42, 88.45) --
	(105.92, 89.16) --
	(104.75, 90.00) --
	(103.25, 89.29) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (126.10, 89.05) --
	(127.56, 91.28) --
	(126.34, 93.13) --
	(124.88, 89.98) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (166.57, 88.43) --
	(167.93, 89.14) --
	(166.60, 89.98) --
	(165.24, 89.28) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 89.55, 88.42) --
	( 91.08, 89.13) --
	( 89.95, 89.97) --
	( 88.42, 89.26) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (151.70, 88.40) --
	(153.10, 89.11) --
	(151.81, 89.95) --
	(150.41, 89.25) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 74.68, 88.39) --
	( 76.24, 89.10) --
	( 75.15, 89.94) --
	( 73.59, 89.24) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (121.96, 88.34) --
	(123.43, 89.06) --
	(122.22, 89.91) --
	(120.75, 89.19) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (184.14, 88.32) --
	(185.46, 89.03) --
	(184.09, 89.87) --
	(182.76, 89.17) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (107.09, 88.31) --
	(108.59, 89.02) --
	(107.41, 89.86) --
	(105.92, 89.16) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (169.27, 88.29) --
	(170.63, 89.00) --
	(169.29, 89.85) --
	(167.93, 89.14) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (134.63,100.51) --
	(135.98, 94.64) --
	(134.77, 97.58) --
	(133.47,109.53) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 92.22, 88.28) --
	( 93.74, 88.99) --
	( 92.61, 89.84) --
	( 91.08, 89.13) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (154.40, 88.27) --
	(155.79, 88.97) --
	(154.49, 89.82) --
	(153.10, 89.11) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 77.34, 88.25) --
	( 78.90, 88.96) --
	( 77.80, 89.81) --
	( 76.24, 89.10) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (186.84, 88.19) --
	(188.17, 88.90) --
	(186.78, 89.74) --
	(185.46, 89.03) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (109.77, 88.18) --
	(111.26, 88.89) --
	(110.08, 89.73) --
	(108.59, 89.02) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (124.65, 88.21) --
	(126.10, 89.05) --
	(124.88, 89.98) --
	(123.43, 89.06) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (171.97, 88.16) --
	(173.32, 88.87) --
	(171.98, 89.71) --
	(170.63, 89.00) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (139.53, 88.37) --
	(140.95, 88.98) --
	(139.69, 89.92) --
	(138.27, 89.57) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 94.89, 88.15) --
	( 96.41, 88.86) --
	( 95.27, 89.70) --
	( 93.74, 88.99) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (157.09, 88.13) --
	(158.48, 88.84) --
	(157.18, 89.68) --
	(155.79, 88.97) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 80.00, 88.12) --
	( 81.56, 88.83) --
	( 80.45, 89.67) --
	( 78.90, 88.96) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (142.21, 88.11) --
	(143.63, 88.81) --
	(142.37, 89.66) --
	(140.95, 88.98) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (112.45, 88.04) --
	(113.93, 88.75) --
	(112.74, 89.59) --
	(111.26, 88.89) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (174.68, 88.02) --
	(176.02, 88.73) --
	(174.67, 89.58) --
	(173.32, 88.87) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 97.56, 88.01) --
	( 99.08, 88.72) --
	( 97.93, 89.56) --
	( 96.41, 88.86) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (159.79, 87.99) --
	(161.17, 88.70) --
	(159.86, 89.55) --
	(158.48, 88.84) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 82.67, 87.98) --
	( 84.22, 88.69) --
	( 83.11, 89.54) --
	( 81.56, 88.83) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (144.91, 87.96) --
	(146.32, 88.67) --
	(145.05, 89.52) --
	(143.63, 88.81) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (115.13, 87.90) --
	(116.61, 88.62) --
	(115.41, 89.46) --
	(113.93, 88.75) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (177.38, 87.88) --
	(178.73, 88.60) --
	(177.37, 89.44) --
	(176.02, 88.73) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (100.23, 87.87) --
	(101.75, 88.59) --
	(100.59, 89.43) --
	( 99.08, 88.72) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (162.49, 87.86) --
	(163.87, 88.57) --
	(162.55, 89.41) --
	(161.17, 88.70) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 85.34, 87.85) --
	( 86.88, 88.56) --
	( 85.76, 89.40) --
	( 84.22, 88.69) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (147.60, 87.83) --
	(149.01, 88.54) --
	(147.73, 89.38) --
	(146.32, 88.67) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (136.85, 89.22) --
	(138.27, 89.57) --
	(137.04, 91.43) --
	(135.62, 91.86) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (127.33, 88.14) --
	(128.79, 89.65) --
	(127.56, 91.28) --
	(126.10, 89.05) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (117.81, 87.77) --
	(119.28, 88.48) --
	(118.08, 89.32) --
	(116.61, 88.62) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (122.69, 97.16) --
	(124.11,117.81) --
	(122.89,114.64) --
	(121.49, 97.30) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (180.09, 87.75) --
	(181.43, 88.46) --
	(180.06, 89.30) --
	(178.73, 88.60) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (102.91, 87.74) --
	(104.42, 88.45) --
	(103.25, 89.29) --
	(101.75, 88.59) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (165.20, 87.72) --
	(166.57, 88.43) --
	(165.24, 89.28) --
	(163.87, 88.57) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 88.01, 87.71) --
	( 89.55, 88.42) --
	( 88.42, 89.26) --
	( 86.88, 88.56) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (150.30, 87.69) --
	(151.70, 88.40) --
	(150.41, 89.25) --
	(149.01, 88.54) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 73.10, 87.68) --
	( 74.68, 88.39) --
	( 73.59, 89.24) --
	( 72.02, 88.53) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (135.62, 91.86) --
	(137.04, 91.43) --
	(135.82, 94.73) --
	(134.42, 97.06) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (120.50, 87.63) --
	(121.96, 88.34) --
	(120.75, 89.19) --
	(119.28, 88.48) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (182.80, 87.61) --
	(184.14, 88.32) --
	(182.76, 89.17) --
	(181.43, 88.46) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (105.59, 87.60) --
	(107.09, 88.31) --
	(105.92, 89.16) --
	(104.42, 88.45) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (167.90, 87.58) --
	(169.27, 88.29) --
	(167.93, 89.14) --
	(166.57, 88.43) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 90.68, 87.57) --
	( 92.22, 88.28) --
	( 91.08, 89.13) --
	( 89.55, 88.42) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (153.00, 87.55) --
	(154.40, 88.27) --
	(153.10, 89.11) --
	(151.70, 88.40) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 75.77, 87.54) --
	( 77.34, 88.25) --
	( 76.24, 89.10) --
	( 74.68, 88.39) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (123.18, 87.49) --
	(124.65, 88.21) --
	(123.43, 89.06) --
	(121.96, 88.34) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (185.52, 87.47) --
	(186.84, 88.19) --
	(185.46, 89.03) --
	(184.14, 88.32) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (108.27, 87.46) --
	(109.77, 88.18) --
	(108.59, 89.02) --
	(107.09, 88.31) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (170.61, 87.44) --
	(171.97, 88.16) --
	(170.63, 89.00) --
	(169.27, 88.29) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 93.36, 87.43) --
	( 94.89, 88.15) --
	( 93.74, 88.99) --
	( 92.22, 88.28) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (155.70, 87.42) --
	(157.09, 88.13) --
	(155.79, 88.97) --
	(154.40, 88.27) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 78.44, 87.40) --
	( 80.00, 88.12) --
	( 78.90, 88.96) --
	( 77.34, 88.25) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (140.79, 87.42) --
	(142.21, 88.11) --
	(140.95, 88.98) --
	(139.53, 88.37) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (138.10, 87.76) --
	(139.53, 88.37) --
	(138.27, 89.57) --
	(136.85, 89.22) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (125.87, 87.36) --
	(127.33, 88.14) --
	(126.10, 89.05) --
	(124.65, 88.21) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (110.95, 87.33) --
	(112.45, 88.04) --
	(111.26, 88.89) --
	(109.77, 88.18) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (173.32, 87.31) --
	(174.68, 88.02) --
	(173.32, 88.87) --
	(171.97, 88.16) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 96.03, 87.30) --
	( 97.56, 88.01) --
	( 96.41, 88.86) --
	( 94.89, 88.15) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (158.40, 87.28) --
	(159.79, 87.99) --
	(158.48, 88.84) --
	(157.09, 88.13) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 81.11, 87.27) --
	( 82.67, 87.98) --
	( 81.56, 88.83) --
	( 80.00, 88.12) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (143.49, 87.25) --
	(144.91, 87.96) --
	(143.63, 88.81) --
	(142.21, 88.11) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (113.64, 87.19) --
	(115.13, 87.90) --
	(113.93, 88.75) --
	(112.45, 88.04) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (176.03, 87.17) --
	(177.38, 87.88) --
	(176.02, 88.73) --
	(174.68, 88.02) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 98.71, 87.16) --
	(100.23, 87.87) --
	( 99.08, 88.72) --
	( 97.56, 88.01) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (161.11, 87.14) --
	(162.49, 87.86) --
	(161.17, 88.70) --
	(159.79, 87.99) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 83.78, 87.13) --
	( 85.34, 87.85) --
	( 84.22, 88.69) --
	( 82.67, 87.98) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (146.19, 87.11) --
	(147.60, 87.83) --
	(146.32, 88.67) --
	(144.91, 87.96) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (128.56, 87.25) --
	(130.02, 88.32) --
	(128.79, 89.65) --
	(127.33, 88.14) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (130.02, 88.32) --
	(131.48, 90.83) --
	(130.26, 94.39) --
	(128.79, 89.65) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (128.79, 89.65) --
	(130.26, 94.39) --
	(129.04, 99.68) --
	(127.56, 91.28) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (116.33, 87.05) --
	(117.81, 87.77) --
	(116.61, 88.62) --
	(115.13, 87.90) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (178.75, 87.03) --
	(180.09, 87.75) --
	(178.73, 88.60) --
	(177.38, 87.88) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (101.40, 87.02) --
	(102.91, 87.74) --
	(101.75, 88.59) --
	(100.23, 87.87) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (135.41, 88.36) --
	(136.85, 89.22) --
	(135.62, 91.86) --
	(134.17, 90.68) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (163.82, 87.00) --
	(165.20, 87.72) --
	(163.87, 88.57) --
	(162.49, 87.86) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 86.46, 86.99) --
	( 88.01, 87.71) --
	( 86.88, 88.56) --
	( 85.34, 87.85) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (148.89, 86.97) --
	(150.30, 87.69) --
	(149.01, 88.54) --
	(147.60, 87.83) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (121.69,109.55) --
	(123.08,134.37) --
	(121.91,119.58) --
	(120.52,104.67) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (119.02, 86.91) --
	(120.50, 87.63) --
	(119.28, 88.48) --
	(117.81, 87.77) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (181.46, 86.90) --
	(182.80, 87.61) --
	(181.43, 88.46) --
	(180.09, 87.75) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (104.08, 86.89) --
	(105.59, 87.60) --
	(104.42, 88.45) --
	(102.91, 87.74) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (166.53, 86.87) --
	(167.90, 87.58) --
	(166.57, 88.43) --
	(165.20, 87.72) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 89.14, 86.86) --
	( 90.68, 87.57) --
	( 89.55, 88.42) --
	( 88.01, 87.71) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (151.59, 86.84) --
	(153.00, 87.55) --
	(151.70, 88.40) --
	(150.30, 87.69) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 74.19, 86.83) --
	( 75.77, 87.54) --
	( 74.68, 88.39) --
	( 73.10, 87.68) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (121.71, 86.78) --
	(123.18, 87.49) --
	(121.96, 88.34) --
	(120.50, 87.63) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (184.18, 86.76) --
	(185.52, 87.47) --
	(184.14, 88.32) --
	(182.80, 87.61) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (133.47,109.53) --
	(134.77, 97.58) --
	(133.57,101.16) --
	(132.31,121.20) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (106.77, 86.75) --
	(108.27, 87.46) --
	(107.09, 88.31) --
	(105.59, 87.60) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (169.24, 86.73) --
	(170.61, 87.44) --
	(169.27, 88.29) --
	(167.90, 87.58) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 91.82, 86.72) --
	( 93.36, 87.43) --
	( 92.22, 88.28) --
	( 90.68, 87.57) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (131.26, 87.23) --
	(132.71, 88.63) --
	(131.48, 90.83) --
	(130.02, 88.32) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (134.17, 90.68) --
	(135.62, 91.86) --
	(134.42, 97.06) --
	(132.96, 95.09) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (154.30, 86.70) --
	(155.70, 87.42) --
	(154.40, 88.27) --
	(153.00, 87.55) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (127.56, 91.28) --
	(129.04, 99.68) --
	(127.82,106.35) --
	(126.34, 93.13) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 76.87, 86.69) --
	( 78.44, 87.40) --
	( 77.34, 88.25) --
	( 75.77, 87.54) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (132.71, 88.63) --
	(134.17, 90.68) --
	(132.96, 95.09) --
	(131.48, 90.83) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (124.41, 86.64) --
	(125.87, 87.36) --
	(124.65, 88.21) --
	(123.18, 87.49) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (139.36, 86.72) --
	(140.79, 87.42) --
	(139.53, 88.37) --
	(138.10, 87.76) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (109.46, 86.61) --
	(110.95, 87.33) --
	(109.77, 88.18) --
	(108.27, 87.46) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (136.66, 87.00) --
	(138.10, 87.76) --
	(136.85, 89.22) --
	(135.41, 88.36) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (171.96, 86.59) --
	(173.32, 87.31) --
	(171.97, 88.16) --
	(170.61, 87.44) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 94.50, 86.58) --
	( 96.03, 87.30) --
	( 94.89, 88.15) --
	( 93.36, 87.43) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (157.01, 86.56) --
	(158.40, 87.28) --
	(157.09, 88.13) --
	(155.70, 87.42) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 79.55, 86.55) --
	( 81.11, 87.27) --
	( 80.00, 88.12) --
	( 78.44, 87.40) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (133.96, 87.21) --
	(135.41, 88.36) --
	(134.17, 90.68) --
	(132.71, 88.63) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (142.06, 86.54) --
	(143.49, 87.25) --
	(142.21, 88.11) --
	(140.79, 87.42) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (127.10, 86.50) --
	(128.56, 87.25) --
	(127.33, 88.14) --
	(125.87, 87.36) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (112.15, 86.47) --
	(113.64, 87.19) --
	(112.45, 88.04) --
	(110.95, 87.33) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (174.68, 86.45) --
	(176.03, 87.17) --
	(174.68, 88.02) --
	(173.32, 87.31) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 97.19, 86.44) --
	( 98.71, 87.16) --
	( 97.56, 88.01) --
	( 96.03, 87.30) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (134.42, 97.06) --
	(135.82, 94.73) --
	(134.63,100.51) --
	(133.26,106.72) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (159.72, 86.42) --
	(161.11, 87.14) --
	(159.79, 87.99) --
	(158.40, 87.28) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (123.90, 96.39) --
	(125.35,117.29) --
	(124.11,117.81) --
	(122.69, 97.16) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 82.22, 86.41) --
	( 83.78, 87.13) --
	( 82.67, 87.98) --
	( 81.11, 87.27) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (144.76, 86.39) --
	(146.19, 87.11) --
	(144.91, 87.96) --
	(143.49, 87.25) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (114.84, 86.33) --
	(116.33, 87.05) --
	(115.13, 87.90) --
	(113.64, 87.19) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (177.40, 86.31) --
	(178.75, 87.03) --
	(177.38, 87.88) --
	(176.03, 87.17) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 99.87, 86.30) --
	(101.40, 87.02) --
	(100.23, 87.87) --
	( 98.71, 87.16) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (129.80, 86.38) --
	(131.26, 87.23) --
	(130.02, 88.32) --
	(128.56, 87.25) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (162.44, 86.28) --
	(163.82, 87.00) --
	(162.49, 87.86) --
	(161.11, 87.14) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 84.91, 86.27) --
	( 86.46, 86.99) --
	( 85.34, 87.85) --
	( 83.78, 87.13) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (147.47, 86.26) --
	(148.89, 86.97) --
	(147.60, 87.83) --
	(146.19, 87.11) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (117.54, 86.20) --
	(119.02, 86.91) --
	(117.81, 87.77) --
	(116.33, 87.05) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (126.34, 93.13) --
	(127.82,106.35) --
	(126.59,112.94) --
	(125.12, 94.96) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (180.12, 86.18) --
	(181.46, 86.90) --
	(180.09, 87.75) --
	(178.75, 87.03) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (102.56, 86.17) --
	(104.08, 86.89) --
	(102.91, 87.74) --
	(101.40, 87.02) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (165.15, 86.15) --
	(166.53, 86.87) --
	(165.20, 87.72) --
	(163.82, 87.00) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 87.59, 86.14) --
	( 89.14, 86.86) --
	( 88.01, 87.71) --
	( 86.46, 86.99) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (150.18, 86.12) --
	(151.59, 86.84) --
	(150.30, 87.69) --
	(148.89, 86.97) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (132.51, 86.27) --
	(133.96, 87.21) --
	(132.71, 88.63) --
	(131.26, 87.23) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (120.23, 86.06) --
	(121.71, 86.78) --
	(120.50, 87.63) --
	(119.02, 86.91) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (182.85, 86.04) --
	(184.18, 86.76) --
	(182.80, 87.61) --
	(181.46, 86.90) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (105.26, 86.03) --
	(106.77, 86.75) --
	(105.59, 87.60) --
	(104.08, 86.89) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (131.48, 90.83) --
	(132.96, 95.09) --
	(131.77,103.12) --
	(130.26, 94.39) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (167.87, 86.01) --
	(169.24, 86.73) --
	(167.90, 87.58) --
	(166.53, 86.87) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 90.28, 86.00) --
	( 91.82, 86.72) --
	( 90.68, 87.57) --
	( 89.14, 86.86) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (152.90, 85.98) --
	(154.30, 86.70) --
	(153.00, 87.55) --
	(151.59, 86.84) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 75.29, 85.97) --
	( 76.87, 86.69) --
	( 75.77, 87.54) --
	( 74.19, 86.83) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (135.21, 86.16) --
	(136.66, 87.00) --
	(135.41, 88.36) --
	(133.96, 87.21) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (125.12, 94.96) --
	(126.59,112.94) --
	(125.35,117.29) --
	(123.90, 96.39) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (122.94, 85.92) --
	(124.41, 86.64) --
	(123.18, 87.49) --
	(121.71, 86.78) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (137.92, 85.99) --
	(139.36, 86.72) --
	(138.10, 87.76) --
	(136.66, 87.00) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (107.95, 85.89) --
	(109.46, 86.61) --
	(108.27, 87.46) --
	(106.77, 86.75) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (170.59, 85.87) --
	(171.96, 86.59) --
	(170.61, 87.44) --
	(169.24, 86.73) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 92.96, 85.86) --
	( 94.50, 86.58) --
	( 93.36, 87.43) --
	( 91.82, 86.72) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (155.61, 85.84) --
	(157.01, 86.56) --
	(155.70, 87.42) --
	(154.30, 86.70) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 77.97, 85.83) --
	( 79.55, 86.55) --
	( 78.44, 87.40) --
	( 76.87, 86.69) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (140.63, 85.82) --
	(142.06, 86.54) --
	(140.79, 87.42) --
	(139.36, 86.72) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (125.64, 85.78) --
	(127.10, 86.50) --
	(125.87, 87.36) --
	(124.41, 86.64) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (110.65, 85.75) --
	(112.15, 86.47) --
	(110.95, 87.33) --
	(109.46, 86.61) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (173.32, 85.73) --
	(174.68, 86.45) --
	(173.32, 87.31) --
	(171.96, 86.59) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 95.65, 85.72) --
	( 97.19, 86.44) --
	( 96.03, 87.30) --
	( 94.50, 86.58) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (158.33, 85.70) --
	(159.72, 86.42) --
	(158.40, 87.28) --
	(157.01, 86.56) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 80.66, 85.69) --
	( 82.22, 86.41) --
	( 81.11, 87.27) --
	( 79.55, 86.55) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (143.34, 85.67) --
	(144.76, 86.39) --
	(143.49, 87.25) --
	(142.06, 86.54) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (128.34, 85.64) --
	(129.80, 86.38) --
	(128.56, 87.25) --
	(127.10, 86.50) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (113.35, 85.61) --
	(114.84, 86.33) --
	(113.64, 87.19) --
	(112.15, 86.47) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (176.04, 85.59) --
	(177.40, 86.31) --
	(176.03, 87.17) --
	(174.68, 86.45) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 98.35, 85.58) --
	( 99.87, 86.30) --
	( 98.71, 87.16) --
	( 97.19, 86.44) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (128.60,140.58) --
	(129.91,107.81) --
	(128.69,106.75) --
	(127.32,133.83) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (161.05, 85.56) --
	(162.44, 86.28) --
	(161.11, 87.14) --
	(159.72, 86.42) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 83.34, 85.55) --
	( 84.91, 86.27) --
	( 83.78, 87.13) --
	( 82.22, 86.41) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (146.05, 85.53) --
	(147.47, 86.26) --
	(146.19, 87.11) --
	(144.76, 86.39) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (131.05, 85.51) --
	(132.51, 86.27) --
	(131.26, 87.23) --
	(129.80, 86.38) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (116.05, 85.47) --
	(117.54, 86.20) --
	(116.33, 87.05) --
	(114.84, 86.33) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (178.77, 85.45) --
	(180.12, 86.18) --
	(178.75, 87.03) --
	(177.40, 86.31) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (101.04, 85.44) --
	(102.56, 86.17) --
	(101.40, 87.02) --
	( 99.87, 86.30) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (163.77, 85.42) --
	(165.15, 86.15) --
	(163.82, 87.00) --
	(162.44, 86.28) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 86.03, 85.41) --
	( 87.59, 86.14) --
	( 86.46, 86.99) --
	( 84.91, 86.27) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (148.77, 85.39) --
	(150.18, 86.12) --
	(148.89, 86.97) --
	(147.47, 86.26) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (118.75, 85.34) --
	(120.23, 86.06) --
	(119.02, 86.91) --
	(117.54, 86.20) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (133.76, 85.38) --
	(135.21, 86.16) --
	(133.96, 87.21) --
	(132.51, 86.27) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (181.50, 85.32) --
	(182.85, 86.04) --
	(181.46, 86.90) --
	(180.12, 86.18) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (103.74, 85.31) --
	(105.26, 86.03) --
	(104.08, 86.89) --
	(102.56, 86.17) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (166.49, 85.29) --
	(167.87, 86.01) --
	(166.53, 86.87) --
	(165.15, 86.15) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 88.72, 85.28) --
	( 90.28, 86.00) --
	( 89.14, 86.86) --
	( 87.59, 86.14) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (151.48, 85.26) --
	(152.90, 85.98) --
	(151.59, 86.84) --
	(150.18, 86.12) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (121.46, 85.20) --
	(122.94, 85.92) --
	(121.71, 86.78) --
	(120.23, 86.06) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (136.47, 85.24) --
	(137.92, 85.99) --
	(136.66, 87.00) --
	(135.21, 86.16) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (106.44, 85.17) --
	(107.95, 85.89) --
	(106.77, 86.75) --
	(105.26, 86.03) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (169.22, 85.15) --
	(170.59, 85.87) --
	(169.24, 86.73) --
	(167.87, 86.01) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 91.42, 85.14) --
	( 92.96, 85.86) --
	( 91.82, 86.72) --
	( 90.28, 86.00) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (132.96, 95.09) --
	(134.42, 97.06) --
	(133.26,106.72) --
	(131.77,103.12) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (154.20, 85.12) --
	(155.61, 85.84) --
	(154.30, 86.70) --
	(152.90, 85.98) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 76.39, 85.11) --
	( 77.97, 85.83) --
	( 76.87, 86.69) --
	( 75.29, 85.97) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (124.57,143.97) --
	(126.06,123.55) --
	(124.84,113.79) --
	(123.36,125.43) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (139.19, 85.10) --
	(140.63, 85.82) --
	(139.36, 86.72) --
	(137.92, 85.99) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (124.16, 85.06) --
	(125.64, 85.78) --
	(124.41, 86.64) --
	(122.94, 85.92) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (109.14, 85.03) --
	(110.65, 85.75) --
	(109.46, 86.61) --
	(107.95, 85.89) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (171.95, 85.01) --
	(173.32, 85.73) --
	(171.96, 86.59) --
	(170.59, 85.87) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 94.11, 85.00) --
	( 95.65, 85.72) --
	( 94.50, 86.58) --
	( 92.96, 85.86) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (156.93, 84.98) --
	(158.33, 85.70) --
	(157.01, 86.56) --
	(155.61, 85.84) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 79.08, 84.97) --
	( 80.66, 85.69) --
	( 79.55, 86.55) --
	( 77.97, 85.83) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (141.90, 84.95) --
	(143.34, 85.67) --
	(142.06, 86.54) --
	(140.63, 85.82) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (126.88, 84.92) --
	(128.34, 85.64) --
	(127.10, 86.50) --
	(125.64, 85.78) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (132.31,121.20) --
	(133.57,101.16) --
	(132.36,104.68) --
	(131.12,132.84) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (111.85, 84.89) --
	(113.35, 85.61) --
	(112.15, 86.47) --
	(110.65, 85.75) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (174.68, 84.87) --
	(176.04, 85.59) --
	(174.68, 86.45) --
	(173.32, 85.73) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 96.81, 84.86) --
	( 98.35, 85.58) --
	( 97.19, 86.44) --
	( 95.65, 85.72) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (159.65, 84.84) --
	(161.05, 85.56) --
	(159.72, 86.42) --
	(158.33, 85.70) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 81.78, 84.83) --
	( 83.34, 85.55) --
	( 82.22, 86.41) --
	( 80.66, 85.69) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (144.62, 84.81) --
	(146.05, 85.53) --
	(144.76, 86.39) --
	(143.34, 85.67) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (129.59, 84.78) --
	(131.05, 85.51) --
	(129.80, 86.38) --
	(128.34, 85.64) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (114.55, 84.75) --
	(116.05, 85.47) --
	(114.84, 86.33) --
	(113.35, 85.61) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (177.41, 84.73) --
	(178.77, 85.45) --
	(177.40, 86.31) --
	(176.04, 85.59) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 99.51, 84.72) --
	(101.04, 85.44) --
	( 99.87, 86.30) --
	( 98.35, 85.58) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (162.38, 84.70) --
	(163.77, 85.42) --
	(162.44, 86.28) --
	(161.05, 85.56) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 84.47, 84.69) --
	( 86.03, 85.41) --
	( 84.91, 86.27) --
	( 83.34, 85.55) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (147.34, 84.67) --
	(148.77, 85.39) --
	(147.47, 86.26) --
	(146.05, 85.53) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (132.30, 84.64) --
	(133.76, 85.38) --
	(132.51, 86.27) --
	(131.05, 85.51) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (117.26, 84.61) --
	(118.75, 85.34) --
	(117.54, 86.20) --
	(116.05, 85.47) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (180.15, 84.59) --
	(181.50, 85.32) --
	(180.12, 86.18) --
	(178.77, 85.45) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (102.22, 84.58) --
	(103.74, 85.31) --
	(102.56, 86.17) --
	(101.04, 85.44) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (165.11, 84.56) --
	(166.49, 85.29) --
	(165.15, 86.15) --
	(163.77, 85.42) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 87.17, 84.55) --
	( 88.72, 85.28) --
	( 87.59, 86.14) --
	( 86.03, 85.41) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (150.07, 84.53) --
	(151.48, 85.26) --
	(150.18, 86.12) --
	(148.77, 85.39) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (135.02, 84.50) --
	(136.47, 85.24) --
	(135.21, 86.16) --
	(133.76, 85.38) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (119.97, 84.47) --
	(121.46, 85.20) --
	(120.23, 86.06) --
	(118.75, 85.34) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (104.92, 84.44) --
	(106.44, 85.17) --
	(105.26, 86.03) --
	(103.74, 85.31) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (167.84, 84.42) --
	(169.22, 85.15) --
	(167.87, 86.01) --
	(166.49, 85.29) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 89.87, 84.41) --
	( 91.42, 85.14) --
	( 90.28, 86.00) --
	( 88.72, 85.28) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (152.79, 84.39) --
	(154.20, 85.12) --
	(152.90, 85.98) --
	(151.48, 85.26) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (137.74, 84.36) --
	(139.19, 85.10) --
	(137.92, 85.99) --
	(136.47, 85.24) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (122.69, 84.33) --
	(124.16, 85.06) --
	(122.94, 85.92) --
	(121.46, 85.20) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (107.63, 84.30) --
	(109.14, 85.03) --
	(107.95, 85.89) --
	(106.44, 85.17) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (170.58, 84.28) --
	(171.95, 85.01) --
	(170.59, 85.87) --
	(169.22, 85.15) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 92.57, 84.27) --
	( 94.11, 85.00) --
	( 92.96, 85.86) --
	( 91.42, 85.14) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (155.52, 84.25) --
	(156.93, 84.98) --
	(155.61, 85.84) --
	(154.20, 85.12) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 77.50, 84.24) --
	( 79.08, 84.97) --
	( 77.97, 85.83) --
	( 76.39, 85.11) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (140.46, 84.22) --
	(141.90, 84.95) --
	(140.63, 85.82) --
	(139.19, 85.10) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (130.26, 94.39) --
	(131.77,103.12) --
	(130.60,115.94) --
	(129.04, 99.68) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (125.40, 84.19) --
	(126.88, 84.92) --
	(125.64, 85.78) --
	(124.16, 85.06) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (110.34, 84.16) --
	(111.85, 84.89) --
	(110.65, 85.75) --
	(109.14, 85.03) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (173.31, 84.14) --
	(174.68, 84.87) --
	(173.32, 85.73) --
	(171.95, 85.01) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 95.27, 84.13) --
	( 96.81, 84.86) --
	( 95.65, 85.72) --
	( 94.11, 85.00) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (158.25, 84.11) --
	(159.65, 84.84) --
	(158.33, 85.70) --
	(156.93, 84.98) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 80.20, 84.10) --
	( 81.78, 84.83) --
	( 80.66, 85.69) --
	( 79.08, 84.97) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (143.19, 84.08) --
	(144.62, 84.81) --
	(143.34, 85.67) --
	(141.90, 84.95) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (128.12, 84.05) --
	(129.59, 84.78) --
	(128.34, 85.64) --
	(126.88, 84.92) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (113.05, 84.02) --
	(114.55, 84.75) --
	(113.35, 85.61) --
	(111.85, 84.89) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (176.05, 84.00) --
	(177.41, 84.73) --
	(176.04, 85.59) --
	(174.68, 84.87) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 97.98, 83.99) --
	( 99.51, 84.72) --
	( 98.35, 85.58) --
	( 96.81, 84.86) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (160.98, 83.97) --
	(162.38, 84.70) --
	(161.05, 85.56) --
	(159.65, 84.84) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 82.90, 83.96) --
	( 84.47, 84.69) --
	( 83.34, 85.55) --
	( 81.78, 84.83) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (145.91, 83.94) --
	(147.34, 84.67) --
	(146.05, 85.53) --
	(144.62, 84.81) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (130.84, 83.91) --
	(132.30, 84.64) --
	(131.05, 85.51) --
	(129.59, 84.78) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (115.76, 83.88) --
	(117.26, 84.61) --
	(116.05, 85.47) --
	(114.55, 84.75) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (178.79, 83.86) --
	(180.15, 84.59) --
	(178.77, 85.45) --
	(177.41, 84.73) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (100.68, 83.85) --
	(102.22, 84.58) --
	(101.04, 85.44) --
	( 99.51, 84.72) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (163.72, 83.83) --
	(165.11, 84.56) --
	(163.77, 85.42) --
	(162.38, 84.70) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 85.60, 83.82) --
	( 87.17, 84.55) --
	( 86.03, 85.41) --
	( 84.47, 84.69) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (148.64, 83.80) --
	(150.07, 84.53) --
	(148.77, 85.39) --
	(147.34, 84.67) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (133.56, 83.77) --
	(135.02, 84.50) --
	(133.76, 85.38) --
	(132.30, 84.64) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (118.48, 83.74) --
	(119.97, 84.47) --
	(118.75, 85.34) --
	(117.26, 84.61) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (129.88,140.35) --
	(131.14,107.14) --
	(129.91,107.81) --
	(128.60,140.58) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (103.39, 83.71) --
	(104.92, 84.44) --
	(103.74, 85.31) --
	(102.22, 84.58) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (166.46, 83.69) --
	(167.84, 84.42) --
	(166.49, 85.29) --
	(165.11, 84.56) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 88.31, 83.68) --
	( 89.87, 84.41) --
	( 88.72, 85.28) --
	( 87.17, 84.55) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (151.37, 83.66) --
	(152.79, 84.39) --
	(151.48, 85.26) --
	(150.07, 84.53) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (136.29, 83.63) --
	(137.74, 84.36) --
	(136.47, 85.24) --
	(135.02, 84.50) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (131.12,132.84) --
	(132.36,104.68) --
	(131.14,107.14) --
	(129.88,140.35) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (121.20, 83.60) --
	(122.69, 84.33) --
	(121.46, 85.20) --
	(119.97, 84.47) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (133.26,106.72) --
	(134.63,100.51) --
	(133.47,109.53) --
	(132.12,122.30) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (106.11, 83.57) --
	(107.63, 84.30) --
	(106.44, 85.17) --
	(104.92, 84.44) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (169.20, 83.55) --
	(170.58, 84.28) --
	(169.22, 85.15) --
	(167.84, 84.42) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 91.01, 83.54) --
	( 92.57, 84.27) --
	( 91.42, 85.14) --
	( 89.87, 84.41) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (154.11, 83.52) --
	(155.52, 84.25) --
	(154.20, 85.12) --
	(152.79, 84.39) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (139.01, 83.49) --
	(140.46, 84.22) --
	(139.19, 85.10) --
	(137.74, 84.36) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (123.92, 83.46) --
	(125.40, 84.19) --
	(124.16, 85.06) --
	(122.69, 84.33) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (108.82, 83.43) --
	(110.34, 84.16) --
	(109.14, 85.03) --
	(107.63, 84.30) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (171.94, 83.41) --
	(173.31, 84.14) --
	(171.95, 85.01) --
	(170.58, 84.28) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 93.72, 83.40) --
	( 95.27, 84.13) --
	( 94.11, 85.00) --
	( 92.57, 84.27) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (156.84, 83.38) --
	(158.25, 84.11) --
	(156.93, 84.98) --
	(155.52, 84.25) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 78.62, 83.37) --
	( 80.20, 84.10) --
	( 79.08, 84.97) --
	( 77.50, 84.24) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (141.74, 83.35) --
	(143.19, 84.08) --
	(141.90, 84.95) --
	(140.46, 84.22) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (126.64, 83.32) --
	(128.12, 84.05) --
	(126.88, 84.92) --
	(125.40, 84.19) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (111.54, 83.29) --
	(113.05, 84.02) --
	(111.85, 84.89) --
	(110.34, 84.16) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (174.68, 83.27) --
	(176.05, 84.00) --
	(174.68, 84.87) --
	(173.31, 84.14) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 96.43, 83.26) --
	( 97.98, 83.99) --
	( 96.81, 84.86) --
	( 95.27, 84.13) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (159.58, 83.24) --
	(160.98, 83.97) --
	(159.65, 84.84) --
	(158.25, 84.11) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 81.32, 83.23) --
	( 82.90, 83.96) --
	( 81.78, 84.83) --
	( 80.20, 84.10) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (144.48, 83.21) --
	(145.91, 83.94) --
	(144.62, 84.81) --
	(143.19, 84.08) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (129.37, 83.18) --
	(130.84, 83.91) --
	(129.59, 84.78) --
	(128.12, 84.05) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (114.26, 83.15) --
	(115.76, 83.88) --
	(114.55, 84.75) --
	(113.05, 84.02) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (177.43, 83.13) --
	(178.79, 83.86) --
	(177.41, 84.73) --
	(176.05, 84.00) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 99.15, 83.12) --
	(100.68, 83.85) --
	( 99.51, 84.72) --
	( 97.98, 83.99) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (162.32, 83.10) --
	(163.72, 83.83) --
	(162.38, 84.70) --
	(160.98, 83.97) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 84.03, 83.09) --
	( 85.60, 83.82) --
	( 84.47, 84.69) --
	( 82.90, 83.96) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (147.21, 83.07) --
	(148.64, 83.80) --
	(147.34, 84.67) --
	(145.91, 83.94) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (132.10, 83.04) --
	(133.56, 83.77) --
	(132.30, 84.64) --
	(130.84, 83.91) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (116.98, 83.01) --
	(118.48, 83.74) --
	(117.26, 84.61) --
	(115.76, 83.88) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (101.86, 82.98) --
	(103.39, 83.71) --
	(102.22, 84.58) --
	(100.68, 83.85) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (165.06, 82.96) --
	(166.46, 83.69) --
	(165.11, 84.56) --
	(163.72, 83.83) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 86.74, 82.95) --
	( 88.31, 83.68) --
	( 87.17, 84.55) --
	( 85.60, 83.82) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (149.95, 82.93) --
	(151.37, 83.66) --
	(150.07, 84.53) --
	(148.64, 83.80) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (134.83, 82.90) --
	(136.29, 83.63) --
	(135.02, 84.50) --
	(133.56, 83.77) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (119.71, 82.87) --
	(121.20, 83.60) --
	(119.97, 84.47) --
	(118.48, 83.74) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (104.58, 82.84) --
	(106.11, 83.57) --
	(104.92, 84.44) --
	(103.39, 83.71) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (167.81, 82.82) --
	(169.20, 83.55) --
	(167.84, 84.42) --
	(166.46, 83.69) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 89.45, 82.81) --
	( 91.01, 83.54) --
	( 89.87, 84.41) --
	( 88.31, 83.68) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (152.69, 82.79) --
	(154.11, 83.52) --
	(152.79, 84.39) --
	(151.37, 83.66) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (137.56, 82.76) --
	(139.01, 83.49) --
	(137.74, 84.36) --
	(136.29, 83.63) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (122.43, 82.73) --
	(123.92, 83.46) --
	(122.69, 84.33) --
	(121.20, 83.60) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (107.30, 82.69) --
	(108.82, 83.43) --
	(107.63, 84.30) --
	(106.11, 83.57) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (170.56, 82.68) --
	(171.94, 83.41) --
	(170.58, 84.28) --
	(169.20, 83.55) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 92.17, 82.66) --
	( 93.72, 83.40) --
	( 92.57, 84.27) --
	( 91.01, 83.54) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (155.43, 82.64) --
	(156.84, 83.38) --
	(155.52, 84.25) --
	(154.11, 83.52) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (140.30, 82.61) --
	(141.74, 83.35) --
	(140.46, 84.22) --
	(139.01, 83.49) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (125.16, 82.58) --
	(126.64, 83.32) --
	(125.40, 84.19) --
	(123.92, 83.46) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (110.02, 82.55) --
	(111.54, 83.29) --
	(110.34, 84.16) --
	(108.82, 83.43) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (173.31, 82.53) --
	(174.68, 83.27) --
	(173.31, 84.14) --
	(171.94, 83.41) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 94.88, 82.52) --
	( 96.43, 83.26) --
	( 95.27, 84.13) --
	( 93.72, 83.40) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (158.17, 82.50) --
	(159.58, 83.24) --
	(158.25, 84.11) --
	(156.84, 83.38) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 79.74, 82.49) --
	( 81.32, 83.23) --
	( 80.20, 84.10) --
	( 78.62, 83.37) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (143.03, 82.47) --
	(144.48, 83.21) --
	(143.19, 84.08) --
	(141.74, 83.35) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (123.08,134.37) --
	(124.57,143.97) --
	(123.36,125.43) --
	(121.91,119.58) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (127.89, 82.44) --
	(129.37, 83.18) --
	(128.12, 84.05) --
	(126.64, 83.32) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (112.75, 82.41) --
	(114.26, 83.15) --
	(113.05, 84.02) --
	(111.54, 83.29) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (176.06, 82.39) --
	(177.43, 83.13) --
	(176.05, 84.00) --
	(174.68, 83.27) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 97.60, 82.38) --
	( 99.15, 83.12) --
	( 97.98, 83.99) --
	( 96.43, 83.26) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (160.92, 82.36) --
	(162.32, 83.10) --
	(160.98, 83.97) --
	(159.58, 83.24) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 82.45, 82.35) --
	( 84.03, 83.09) --
	( 82.90, 83.96) --
	( 81.32, 83.23) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (145.77, 82.33) --
	(147.21, 83.07) --
	(145.91, 83.94) --
	(144.48, 83.21) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (130.63, 82.30) --
	(132.10, 83.04) --
	(130.84, 83.91) --
	(129.37, 83.18) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (115.48, 82.27) --
	(116.98, 83.01) --
	(115.76, 83.88) --
	(114.26, 83.15) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (100.32, 82.24) --
	(101.86, 82.98) --
	(100.68, 83.85) --
	( 99.15, 83.12) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (163.67, 82.22) --
	(165.06, 82.96) --
	(163.72, 83.83) --
	(162.32, 83.10) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 85.17, 82.21) --
	( 86.74, 82.95) --
	( 85.60, 83.82) --
	( 84.03, 83.09) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (148.52, 82.19) --
	(149.95, 82.93) --
	(148.64, 83.80) --
	(147.21, 83.07) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (133.36, 82.16) --
	(134.83, 82.90) --
	(133.56, 83.77) --
	(132.10, 83.04) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (118.21, 82.13) --
	(119.71, 82.87) --
	(118.48, 83.74) --
	(116.98, 83.01) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (103.05, 82.10) --
	(104.58, 82.84) --
	(103.39, 83.71) --
	(101.86, 82.98) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (166.42, 82.08) --
	(167.81, 82.82) --
	(166.46, 83.69) --
	(165.06, 82.96) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 87.89, 82.07) --
	( 89.45, 82.81) --
	( 88.31, 83.68) --
	( 86.74, 82.95) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (151.26, 82.05) --
	(152.69, 82.79) --
	(151.37, 83.66) --
	(149.95, 82.93) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (136.10, 82.02) --
	(137.56, 82.76) --
	(136.29, 83.63) --
	(134.83, 82.90) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (120.94, 81.99) --
	(122.43, 82.73) --
	(121.20, 83.60) --
	(119.71, 82.87) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (105.77, 81.96) --
	(107.30, 82.69) --
	(106.11, 83.57) --
	(104.58, 82.84) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (169.17, 81.94) --
	(170.56, 82.68) --
	(169.20, 83.55) --
	(167.81, 82.82) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 90.60, 81.93) --
	( 92.17, 82.66) --
	( 91.01, 83.54) --
	( 89.45, 82.81) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (154.01, 81.91) --
	(155.43, 82.64) --
	(154.11, 83.52) --
	(152.69, 82.79) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (138.84, 81.88) --
	(140.30, 82.61) --
	(139.01, 83.49) --
	(137.56, 82.76) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (123.67, 81.85) --
	(125.16, 82.58) --
	(123.92, 83.46) --
	(122.43, 82.73) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (122.89,114.64) --
	(124.31,150.12) --
	(123.08,134.37) --
	(121.69,109.55) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (108.50, 81.82) --
	(110.02, 82.55) --
	(108.82, 83.43) --
	(107.30, 82.69) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (171.93, 81.80) --
	(173.31, 82.53) --
	(171.94, 83.41) --
	(170.56, 82.68) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 93.33, 81.78) --
	( 94.88, 82.52) --
	( 93.72, 83.40) --
	( 92.17, 82.66) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (156.76, 81.77) --
	(158.17, 82.50) --
	(156.84, 83.38) --
	(155.43, 82.64) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (141.59, 81.73) --
	(143.03, 82.47) --
	(141.74, 83.35) --
	(140.30, 82.61) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (126.41, 81.70) --
	(127.89, 82.44) --
	(126.64, 83.32) --
	(125.16, 82.58) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (111.23, 81.67) --
	(112.75, 82.41) --
	(111.54, 83.29) --
	(110.02, 82.55) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (174.69, 81.65) --
	(176.06, 82.39) --
	(174.68, 83.27) --
	(173.31, 82.53) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (131.77,103.12) --
	(133.26,106.72) --
	(132.12,122.30) --
	(130.60,115.94) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 96.05, 81.64) --
	( 97.60, 82.38) --
	( 96.43, 83.26) --
	( 94.88, 82.52) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (159.51, 81.62) --
	(160.92, 82.36) --
	(159.58, 83.24) --
	(158.17, 82.50) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 80.87, 81.61) --
	( 82.45, 82.35) --
	( 81.32, 83.23) --
	( 79.74, 82.49) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (144.33, 81.59) --
	(145.77, 82.33) --
	(144.48, 83.21) --
	(143.03, 82.47) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (129.15, 81.56) --
	(130.63, 82.30) --
	(129.37, 83.18) --
	(127.89, 82.44) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (113.96, 81.53) --
	(115.48, 82.27) --
	(114.26, 83.15) --
	(112.75, 82.41) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 98.78, 81.50) --
	(100.32, 82.24) --
	( 99.15, 83.12) --
	( 97.60, 82.38) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (162.26, 81.48) --
	(163.67, 82.22) --
	(162.32, 83.10) --
	(160.92, 82.36) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 83.59, 81.47) --
	( 85.17, 82.21) --
	( 84.03, 83.09) --
	( 82.45, 82.35) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (147.08, 81.45) --
	(148.52, 82.19) --
	(147.21, 83.07) --
	(145.77, 82.33) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (131.89, 81.42) --
	(133.36, 82.16) --
	(132.10, 83.04) --
	(130.63, 82.30) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (116.70, 81.39) --
	(118.21, 82.13) --
	(116.98, 83.01) --
	(115.48, 82.27) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (101.51, 81.36) --
	(103.05, 82.10) --
	(101.86, 82.98) --
	(100.32, 82.24) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (165.02, 81.34) --
	(166.42, 82.08) --
	(165.06, 82.96) --
	(163.67, 82.22) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 86.31, 81.33) --
	( 87.89, 82.07) --
	( 86.74, 82.95) --
	( 85.17, 82.21) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (149.83, 81.31) --
	(151.26, 82.05) --
	(149.95, 82.93) --
	(148.52, 82.19) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (134.63, 81.28) --
	(136.10, 82.02) --
	(134.83, 82.90) --
	(133.36, 82.16) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (119.44, 81.25) --
	(120.94, 81.99) --
	(119.71, 82.87) --
	(118.21, 82.13) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (104.24, 81.22) --
	(105.77, 81.96) --
	(104.58, 82.84) --
	(103.05, 82.10) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (129.04, 99.68) --
	(130.60,115.94) --
	(129.41,132.81) --
	(127.82,106.35) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (167.78, 81.20) --
	(169.17, 81.94) --
	(167.81, 82.82) --
	(166.42, 82.08) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 89.04, 81.19) --
	( 90.60, 81.93) --
	( 89.45, 82.81) --
	( 87.89, 82.07) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (152.58, 81.17) --
	(154.01, 81.91) --
	(152.69, 82.79) --
	(151.26, 82.05) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (137.38, 81.14) --
	(138.84, 81.88) --
	(137.56, 82.76) --
	(136.10, 82.02) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (122.18, 81.10) --
	(123.67, 81.85) --
	(122.43, 82.73) --
	(120.94, 81.99) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (106.97, 81.07) --
	(108.50, 81.82) --
	(107.30, 82.69) --
	(105.77, 81.96) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (170.54, 81.05) --
	(171.93, 81.80) --
	(170.56, 82.68) --
	(169.17, 81.94) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 91.76, 81.04) --
	( 93.33, 81.78) --
	( 92.17, 82.66) --
	( 90.60, 81.93) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (155.34, 81.02) --
	(156.76, 81.77) --
	(155.43, 82.64) --
	(154.01, 81.91) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (140.13, 80.99) --
	(141.59, 81.73) --
	(140.30, 82.61) --
	(138.84, 81.88) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (124.92, 80.96) --
	(126.41, 81.70) --
	(125.16, 82.58) --
	(123.67, 81.85) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (109.71, 80.93) --
	(111.23, 81.67) --
	(110.02, 82.55) --
	(108.50, 81.82) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (173.30, 80.91) --
	(174.69, 81.65) --
	(173.31, 82.53) --
	(171.93, 81.80) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 94.49, 80.90) --
	( 96.05, 81.64) --
	( 94.88, 82.52) --
	( 93.33, 81.78) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (158.09, 80.88) --
	(159.51, 81.62) --
	(158.17, 82.50) --
	(156.76, 81.77) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (142.88, 80.85) --
	(144.33, 81.59) --
	(143.03, 82.47) --
	(141.59, 81.73) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (127.66, 80.82) --
	(129.15, 81.56) --
	(127.89, 82.44) --
	(126.41, 81.70) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (112.45, 80.79) --
	(113.96, 81.53) --
	(112.75, 82.41) --
	(111.23, 81.67) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 97.22, 80.76) --
	( 98.78, 81.50) --
	( 97.60, 82.38) --
	( 96.05, 81.64) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (160.85, 80.74) --
	(162.26, 81.48) --
	(160.92, 82.36) --
	(159.51, 81.62) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 82.00, 80.73) --
	( 83.59, 81.47) --
	( 82.45, 82.35) --
	( 80.87, 81.61) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (145.63, 80.71) --
	(147.08, 81.45) --
	(145.77, 82.33) --
	(144.33, 81.59) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (130.41, 80.68) --
	(131.89, 81.42) --
	(130.63, 82.30) --
	(129.15, 81.56) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (115.19, 80.65) --
	(116.70, 81.39) --
	(115.48, 82.27) --
	(113.96, 81.53) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 99.96, 80.62) --
	(101.51, 81.36) --
	(100.32, 82.24) --
	( 98.78, 81.50) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (163.62, 80.60) --
	(165.02, 81.34) --
	(163.67, 82.22) --
	(162.26, 81.48) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 84.73, 80.58) --
	( 86.31, 81.33) --
	( 85.17, 82.21) --
	( 83.59, 81.47) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (148.39, 80.56) --
	(149.83, 81.31) --
	(148.52, 82.19) --
	(147.08, 81.45) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (133.16, 80.53) --
	(134.63, 81.28) --
	(133.36, 82.16) --
	(131.89, 81.42) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (117.93, 80.50) --
	(119.44, 81.25) --
	(118.21, 82.13) --
	(116.70, 81.39) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (102.70, 80.47) --
	(104.24, 81.22) --
	(103.05, 82.10) --
	(101.51, 81.36) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (166.38, 80.45) --
	(167.78, 81.20) --
	(166.42, 82.08) --
	(165.02, 81.34) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 87.46, 80.44) --
	( 89.04, 81.19) --
	( 87.89, 82.07) --
	( 86.31, 81.33) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (151.15, 80.42) --
	(152.58, 81.17) --
	(151.26, 82.05) --
	(149.83, 81.31) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (135.91, 80.39) --
	(137.38, 81.14) --
	(136.10, 82.02) --
	(134.63, 81.28) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (120.68, 80.36) --
	(122.18, 81.10) --
	(120.94, 81.99) --
	(119.44, 81.25) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (105.44, 80.33) --
	(106.97, 81.07) --
	(105.77, 81.96) --
	(104.24, 81.22) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (169.15, 80.31) --
	(170.54, 81.05) --
	(169.17, 81.94) --
	(167.78, 81.20) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 90.19, 80.30) --
	( 91.76, 81.04) --
	( 90.60, 81.93) --
	( 89.04, 81.19) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (153.91, 80.28) --
	(155.34, 81.02) --
	(154.01, 81.91) --
	(152.58, 81.17) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (138.67, 80.25) --
	(140.13, 80.99) --
	(138.84, 81.88) --
	(137.38, 81.14) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (123.42, 80.22) --
	(124.92, 80.96) --
	(123.67, 81.85) --
	(122.18, 81.10) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (108.18, 80.19) --
	(109.71, 80.93) --
	(108.50, 81.82) --
	(106.97, 81.07) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (171.92, 80.17) --
	(173.30, 80.91) --
	(171.93, 81.80) --
	(170.54, 81.05) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 92.93, 80.16) --
	( 94.49, 80.90) --
	( 93.33, 81.78) --
	( 91.76, 81.04) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (156.67, 80.13) --
	(158.09, 80.88) --
	(156.76, 81.77) --
	(155.34, 81.02) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (141.42, 80.10) --
	(142.88, 80.85) --
	(141.59, 81.73) --
	(140.13, 80.99) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (126.17, 80.07) --
	(127.66, 80.82) --
	(126.41, 81.70) --
	(124.92, 80.96) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (110.92, 80.04) --
	(112.45, 80.79) --
	(111.23, 81.67) --
	(109.71, 80.93) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 95.66, 80.01) --
	( 97.22, 80.76) --
	( 96.05, 81.64) --
	( 94.49, 80.90) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (159.44, 79.99) --
	(160.85, 80.74) --
	(159.51, 81.62) --
	(158.09, 80.88) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (144.18, 79.96) --
	(145.63, 80.71) --
	(144.33, 81.59) --
	(142.88, 80.85) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (128.93, 79.93) --
	(130.41, 80.68) --
	(129.15, 81.56) --
	(127.66, 80.82) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (113.67, 79.90) --
	(115.19, 80.65) --
	(113.96, 81.53) --
	(112.45, 80.79) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 98.40, 79.87) --
	( 99.96, 80.62) --
	( 98.78, 81.50) --
	( 97.22, 80.76) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (162.20, 79.85) --
	(163.62, 80.60) --
	(162.26, 81.48) --
	(160.85, 80.74) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 83.14, 79.84) --
	( 84.73, 80.58) --
	( 83.59, 81.47) --
	( 82.00, 80.73) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (146.94, 79.82) --
	(148.39, 80.56) --
	(147.08, 81.45) --
	(145.63, 80.71) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (131.68, 79.79) --
	(133.16, 80.53) --
	(131.89, 81.42) --
	(130.41, 80.68) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (116.42, 79.76) --
	(117.93, 80.50) --
	(116.70, 81.39) --
	(115.19, 80.65) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (101.15, 79.72) --
	(102.70, 80.47) --
	(101.51, 81.36) --
	( 99.96, 80.62) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (164.97, 79.70) --
	(166.38, 80.45) --
	(165.02, 81.34) --
	(163.62, 80.60) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 85.88, 79.69) --
	( 87.46, 80.44) --
	( 86.31, 81.33) --
	( 84.73, 80.58) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (149.71, 79.67) --
	(151.15, 80.42) --
	(149.83, 81.31) --
	(148.39, 80.56) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (134.44, 79.64) --
	(135.91, 80.39) --
	(134.63, 81.28) --
	(133.16, 80.53) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (119.17, 79.61) --
	(120.68, 80.36) --
	(119.44, 81.25) --
	(117.93, 80.50) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (103.89, 79.58) --
	(105.44, 80.33) --
	(104.24, 81.22) --
	(102.70, 80.47) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (167.75, 79.56) --
	(169.15, 80.31) --
	(167.78, 81.20) --
	(166.38, 80.45) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 88.61, 79.55) --
	( 90.19, 80.30) --
	( 89.04, 81.19) --
	( 87.46, 80.44) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (152.47, 79.53) --
	(153.91, 80.28) --
	(152.58, 81.17) --
	(151.15, 80.42) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (137.20, 79.50) --
	(138.67, 80.25) --
	(137.38, 81.14) --
	(135.91, 80.39) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (121.92, 79.47) --
	(123.42, 80.22) --
	(122.18, 81.10) --
	(120.68, 80.36) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (106.64, 79.44) --
	(108.18, 80.19) --
	(106.97, 81.07) --
	(105.44, 80.33) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (170.52, 79.42) --
	(171.92, 80.17) --
	(170.54, 81.05) --
	(169.15, 80.31) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 91.35, 79.41) --
	( 92.93, 80.16) --
	( 91.76, 81.04) --
	( 90.19, 80.30) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (155.24, 79.39) --
	(156.67, 80.13) --
	(155.34, 81.02) --
	(153.91, 80.28) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (139.96, 79.35) --
	(141.42, 80.10) --
	(140.13, 80.99) --
	(138.67, 80.25) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (124.68, 79.32) --
	(126.17, 80.07) --
	(124.92, 80.96) --
	(123.42, 80.22) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (109.39, 79.29) --
	(110.92, 80.04) --
	(109.71, 80.93) --
	(108.18, 80.19) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 94.10, 79.26) --
	( 95.66, 80.01) --
	( 94.49, 80.90) --
	( 92.93, 80.16) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (158.01, 79.24) --
	(159.44, 79.99) --
	(158.09, 80.88) --
	(156.67, 80.13) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (142.73, 79.21) --
	(144.18, 79.96) --
	(142.88, 80.85) --
	(141.42, 80.10) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (127.43, 79.18) --
	(128.93, 79.93) --
	(127.66, 80.82) --
	(126.17, 80.07) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (112.14, 79.15) --
	(113.67, 79.90) --
	(112.45, 80.79) --
	(110.92, 80.04) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 96.84, 79.12) --
	( 98.40, 79.87) --
	( 97.22, 80.76) --
	( 95.66, 80.01) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (160.79, 79.10) --
	(162.20, 79.85) --
	(160.85, 80.74) --
	(159.44, 79.99) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (145.49, 79.07) --
	(146.94, 79.82) --
	(145.63, 80.71) --
	(144.18, 79.96) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (132.12,122.30) --
	(133.47,109.53) --
	(132.31,121.20) --
	(130.98,143.04) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (130.20, 79.04) --
	(131.68, 79.79) --
	(130.41, 80.68) --
	(128.93, 79.93) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (114.89, 79.00) --
	(116.42, 79.76) --
	(115.19, 80.65) --
	(113.67, 79.90) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 99.59, 78.97) --
	(101.15, 79.72) --
	( 99.96, 80.62) --
	( 98.40, 79.87) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (163.56, 78.95) --
	(164.97, 79.70) --
	(163.62, 80.60) --
	(162.20, 79.85) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 84.28, 78.94) --
	( 85.88, 79.69) --
	( 84.73, 80.58) --
	( 83.14, 79.84) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (148.26, 78.92) --
	(149.71, 79.67) --
	(148.39, 80.56) --
	(146.94, 79.82) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (132.96, 78.89) --
	(134.44, 79.64) --
	(133.16, 80.53) --
	(131.68, 79.79) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (117.65, 78.86) --
	(119.17, 79.61) --
	(117.93, 80.50) --
	(116.42, 79.76) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (102.34, 78.83) --
	(103.89, 79.58) --
	(102.70, 80.47) --
	(101.15, 79.72) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (166.34, 78.81) --
	(167.75, 79.56) --
	(166.38, 80.45) --
	(164.97, 79.70) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 87.03, 78.80) --
	( 88.61, 79.55) --
	( 87.46, 80.44) --
	( 85.88, 79.69) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (151.03, 78.78) --
	(152.47, 79.53) --
	(151.15, 80.42) --
	(149.71, 79.67) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (135.72, 78.75) --
	(137.20, 79.50) --
	(135.91, 80.39) --
	(134.44, 79.64) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (120.41, 78.72) --
	(121.92, 79.47) --
	(120.68, 80.36) --
	(119.17, 79.61) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (105.09, 78.68) --
	(106.64, 79.44) --
	(105.44, 80.33) --
	(103.89, 79.58) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (169.12, 78.66) --
	(170.52, 79.42) --
	(169.15, 80.31) --
	(167.75, 79.56) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 89.78, 78.65) --
	( 91.35, 79.41) --
	( 90.19, 80.30) --
	( 88.61, 79.55) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (153.81, 78.63) --
	(155.24, 79.39) --
	(153.91, 80.28) --
	(152.47, 79.53) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (138.49, 78.60) --
	(139.96, 79.35) --
	(138.67, 80.25) --
	(137.20, 79.50) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (123.17, 78.57) --
	(124.68, 79.32) --
	(123.42, 80.22) --
	(121.92, 79.47) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (107.85, 78.54) --
	(109.39, 79.29) --
	(108.18, 80.19) --
	(106.64, 79.44) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 92.52, 78.51) --
	( 94.10, 79.26) --
	( 92.93, 80.16) --
	( 91.35, 79.41) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (156.58, 78.49) --
	(158.01, 79.24) --
	(156.67, 80.13) --
	(155.24, 79.39) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (141.26, 78.46) --
	(142.73, 79.21) --
	(141.42, 80.10) --
	(139.96, 79.35) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (125.94, 78.43) --
	(127.43, 79.18) --
	(126.17, 80.07) --
	(124.68, 79.32) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (110.61, 78.40) --
	(112.14, 79.15) --
	(110.92, 80.04) --
	(109.39, 79.29) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 95.27, 78.36) --
	( 96.84, 79.12) --
	( 95.66, 80.01) --
	( 94.10, 79.26) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (159.36, 78.34) --
	(160.79, 79.10) --
	(159.44, 79.99) --
	(158.01, 79.24) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (144.03, 78.31) --
	(145.49, 79.07) --
	(144.18, 79.96) --
	(142.73, 79.21) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (128.70, 78.28) --
	(130.20, 79.04) --
	(128.93, 79.93) --
	(127.43, 79.18) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (113.37, 78.25) --
	(114.89, 79.00) --
	(113.67, 79.90) --
	(112.14, 79.15) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 98.03, 78.22) --
	( 99.59, 78.97) --
	( 98.40, 79.87) --
	( 96.84, 79.12) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (162.15, 78.20) --
	(163.56, 78.95) --
	(162.20, 79.85) --
	(160.79, 79.10) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (125.84,163.87) --
	(127.32,133.83) --
	(126.06,123.55) --
	(124.57,143.97) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (146.81, 78.17) --
	(148.26, 78.92) --
	(146.94, 79.82) --
	(145.49, 79.07) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (131.47, 78.14) --
	(132.96, 78.89) --
	(131.68, 79.79) --
	(130.20, 79.04) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (116.13, 78.11) --
	(117.65, 78.86) --
	(116.42, 79.76) --
	(114.89, 79.00) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (100.78, 78.07) --
	(102.34, 78.83) --
	(101.15, 79.72) --
	( 99.59, 78.97) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (164.93, 78.05) --
	(166.34, 78.81) --
	(164.97, 79.70) --
	(163.56, 78.95) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 85.44, 78.04) --
	( 87.03, 78.80) --
	( 85.88, 79.69) --
	( 84.28, 78.94) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (149.59, 78.02) --
	(151.03, 78.78) --
	(149.71, 79.67) --
	(148.26, 78.92) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (134.24, 77.99) --
	(135.72, 78.75) --
	(134.44, 79.64) --
	(132.96, 78.89) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (118.89, 77.96) --
	(120.41, 78.72) --
	(119.17, 79.61) --
	(117.65, 78.86) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (103.54, 77.93) --
	(105.09, 78.68) --
	(103.89, 79.58) --
	(102.34, 78.83) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (167.72, 77.91) --
	(169.12, 78.66) --
	(167.75, 79.56) --
	(166.34, 78.81) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 88.19, 77.90) --
	( 89.78, 78.65) --
	( 88.61, 79.55) --
	( 87.03, 78.80) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (152.37, 77.88) --
	(153.81, 78.63) --
	(152.47, 79.53) --
	(151.03, 78.78) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (137.01, 77.85) --
	(138.49, 78.60) --
	(137.20, 79.50) --
	(135.72, 78.75) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (121.66, 77.81) --
	(123.17, 78.57) --
	(121.92, 79.47) --
	(120.41, 78.72) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (106.30, 77.78) --
	(107.85, 78.54) --
	(106.64, 79.44) --
	(105.09, 78.68) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 90.94, 77.75) --
	( 92.52, 78.51) --
	( 91.35, 79.41) --
	( 89.78, 78.65) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (155.15, 77.73) --
	(156.58, 78.49) --
	(155.24, 79.39) --
	(153.81, 78.63) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (127.82,106.35) --
	(129.41,132.81) --
	(128.18,149.85) --
	(126.59,112.94) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (139.79, 77.70) --
	(141.26, 78.46) --
	(139.96, 79.35) --
	(138.49, 78.60) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (124.43, 77.67) --
	(125.94, 78.43) --
	(124.68, 79.32) --
	(123.17, 78.57) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (109.07, 77.64) --
	(110.61, 78.40) --
	(109.39, 79.29) --
	(107.85, 78.54) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 93.70, 77.61) --
	( 95.27, 78.36) --
	( 94.10, 79.26) --
	( 92.52, 78.51) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (157.93, 77.59) --
	(159.36, 78.34) --
	(158.01, 79.24) --
	(156.58, 78.49) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (142.57, 77.56) --
	(144.03, 78.31) --
	(142.73, 79.21) --
	(141.26, 78.46) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (127.20, 77.52) --
	(128.70, 78.28) --
	(127.43, 79.18) --
	(125.94, 78.43) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (111.83, 77.49) --
	(113.37, 78.25) --
	(112.14, 79.15) --
	(110.61, 78.40) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 96.46, 77.46) --
	( 98.03, 78.22) --
	( 96.84, 79.12) --
	( 95.27, 78.36) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (160.72, 77.44) --
	(162.15, 78.20) --
	(160.79, 79.10) --
	(159.36, 78.34) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (145.35, 77.41) --
	(146.81, 78.17) --
	(145.49, 79.07) --
	(144.03, 78.31) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (129.98, 77.38) --
	(131.47, 78.14) --
	(130.20, 79.04) --
	(128.70, 78.28) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (114.60, 77.35) --
	(116.13, 78.11) --
	(114.89, 79.00) --
	(113.37, 78.25) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 99.22, 77.32) --
	(100.78, 78.07) --
	( 99.59, 78.97) --
	( 98.03, 78.22) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (163.51, 77.30) --
	(164.93, 78.05) --
	(163.56, 78.95) --
	(162.15, 78.20) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (148.13, 77.26) --
	(149.59, 78.02) --
	(148.26, 78.92) --
	(146.81, 78.17) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (132.75, 77.23) --
	(134.24, 77.99) --
	(132.96, 78.89) --
	(131.47, 78.14) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (124.11,117.81) --
	(125.59,160.72) --
	(124.31,150.12) --
	(122.89,114.64) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (117.37, 77.20) --
	(118.89, 77.96) --
	(117.65, 78.86) --
	(116.13, 78.11) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (101.98, 77.17) --
	(103.54, 77.93) --
	(102.34, 78.83) --
	(100.78, 78.07) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (166.30, 77.15) --
	(167.72, 77.91) --
	(166.34, 78.81) --
	(164.93, 78.05) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 86.59, 77.14) --
	( 88.19, 77.90) --
	( 87.03, 78.80) --
	( 85.44, 78.04) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (150.92, 77.12) --
	(152.37, 77.88) --
	(151.03, 78.78) --
	(149.59, 78.02) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (135.53, 77.09) --
	(137.01, 77.85) --
	(135.72, 78.75) --
	(134.24, 77.99) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (120.14, 77.06) --
	(121.66, 77.81) --
	(120.41, 78.72) --
	(118.89, 77.96) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (104.75, 77.02) --
	(106.30, 77.78) --
	(105.09, 78.68) --
	(103.54, 77.93) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 89.35, 76.99) --
	( 90.94, 77.75) --
	( 89.78, 78.65) --
	( 88.19, 77.90) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (153.71, 76.97) --
	(155.15, 77.73) --
	(153.81, 78.63) --
	(152.37, 77.88) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (138.31, 76.94) --
	(139.79, 77.70) --
	(138.49, 78.60) --
	(137.01, 77.85) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (122.92, 76.91) --
	(124.43, 77.67) --
	(123.17, 78.57) --
	(121.66, 77.81) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (107.52, 76.88) --
	(109.07, 77.64) --
	(107.85, 78.54) --
	(106.30, 77.78) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 92.12, 76.85) --
	( 93.70, 77.61) --
	( 92.52, 78.51) --
	( 90.94, 77.75) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (156.50, 76.83) --
	(157.93, 77.59) --
	(156.58, 78.49) --
	(155.15, 77.73) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (141.10, 76.79) --
	(142.57, 77.56) --
	(141.26, 78.46) --
	(139.79, 77.70) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (125.69, 76.76) --
	(127.20, 77.52) --
	(125.94, 78.43) --
	(124.43, 77.67) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (110.29, 76.73) --
	(111.83, 77.49) --
	(110.61, 78.40) --
	(109.07, 77.64) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 94.88, 76.70) --
	( 96.46, 77.46) --
	( 95.27, 78.36) --
	( 93.70, 77.61) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (159.29, 76.68) --
	(160.72, 77.44) --
	(159.36, 78.34) --
	(157.93, 77.59) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (143.88, 76.65) --
	(145.35, 77.41) --
	(144.03, 78.31) --
	(142.57, 77.56) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (128.47, 76.62) --
	(129.98, 77.38) --
	(128.70, 78.28) --
	(127.20, 77.52) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (113.06, 76.59) --
	(114.60, 77.35) --
	(113.37, 78.25) --
	(111.83, 77.49) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 97.65, 76.55) --
	( 99.22, 77.32) --
	( 98.03, 78.22) --
	( 96.46, 77.46) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (162.09, 76.53) --
	(163.51, 77.30) --
	(162.15, 78.20) --
	(160.72, 77.44) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (146.67, 76.50) --
	(148.13, 77.26) --
	(146.81, 78.17) --
	(145.35, 77.41) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (131.26, 76.47) --
	(132.75, 77.23) --
	(131.47, 78.14) --
	(129.98, 77.38) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (115.84, 76.44) --
	(117.37, 77.20) --
	(116.13, 78.11) --
	(114.60, 77.35) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (100.42, 76.41) --
	(101.98, 77.17) --
	(100.78, 78.07) --
	( 99.22, 77.32) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (164.88, 76.39) --
	(166.30, 77.15) --
	(164.93, 78.05) --
	(163.51, 77.30) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (149.46, 76.36) --
	(150.92, 77.12) --
	(149.59, 78.02) --
	(148.13, 77.26) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (134.04, 76.32) --
	(135.53, 77.09) --
	(134.24, 77.99) --
	(132.75, 77.23) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (118.62, 76.29) --
	(120.14, 77.06) --
	(118.89, 77.96) --
	(117.37, 77.20) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (103.19, 76.26) --
	(104.75, 77.02) --
	(103.54, 77.93) --
	(101.98, 77.17) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 87.76, 76.23) --
	( 89.35, 76.99) --
	( 88.19, 77.90) --
	( 86.59, 77.14) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (152.26, 76.21) --
	(153.71, 76.97) --
	(152.37, 77.88) --
	(150.92, 77.12) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (130.60,115.94) --
	(132.12,122.30) --
	(130.98,143.04) --
	(129.41,132.81) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (136.83, 76.18) --
	(138.31, 76.94) --
	(137.01, 77.85) --
	(135.53, 77.09) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (121.40, 76.15) --
	(122.92, 76.91) --
	(121.66, 77.81) --
	(120.14, 77.06) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (105.96, 76.11) --
	(107.52, 76.88) --
	(106.30, 77.78) --
	(104.75, 77.02) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 90.53, 76.08) --
	( 92.12, 76.85) --
	( 90.94, 77.75) --
	( 89.35, 76.99) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (155.05, 76.06) --
	(156.50, 76.83) --
	(155.15, 77.73) --
	(153.71, 76.97) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (139.62, 76.03) --
	(141.10, 76.79) --
	(139.79, 77.70) --
	(138.31, 76.94) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (124.18, 76.00) --
	(125.69, 76.76) --
	(124.43, 77.67) --
	(122.92, 76.91) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (108.74, 75.97) --
	(110.29, 76.73) --
	(109.07, 77.64) --
	(107.52, 76.88) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 93.30, 75.94) --
	( 94.88, 76.70) --
	( 93.70, 77.61) --
	( 92.12, 76.85) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (157.85, 75.91) --
	(159.29, 76.68) --
	(157.93, 77.59) --
	(156.50, 76.83) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (142.41, 75.88) --
	(143.88, 76.65) --
	(142.57, 77.56) --
	(141.10, 76.79) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (126.97, 75.85) --
	(128.47, 76.62) --
	(127.20, 77.52) --
	(125.69, 76.76) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (111.52, 75.82) --
	(113.06, 76.59) --
	(111.83, 77.49) --
	(110.29, 76.73) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 96.07, 75.79) --
	( 97.65, 76.55) --
	( 96.46, 77.46) --
	( 94.88, 76.70) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (160.65, 75.77) --
	(162.09, 76.53) --
	(160.72, 77.44) --
	(159.29, 76.68) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (145.21, 75.74) --
	(146.67, 76.50) --
	(145.35, 77.41) --
	(143.88, 76.65) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (129.75, 75.70) --
	(131.26, 76.47) --
	(129.98, 77.38) --
	(128.47, 76.62) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (114.30, 75.67) --
	(115.84, 76.44) --
	(114.60, 77.35) --
	(113.06, 76.59) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 98.84, 75.64) --
	(100.42, 76.41) --
	( 99.22, 77.32) --
	( 97.65, 76.55) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (163.46, 75.62) --
	(164.88, 76.39) --
	(163.51, 77.30) --
	(162.09, 76.53) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (148.00, 75.59) --
	(149.46, 76.36) --
	(148.13, 77.26) --
	(146.67, 76.50) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (132.55, 75.56) --
	(134.04, 76.32) --
	(132.75, 77.23) --
	(131.26, 76.47) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (117.08, 75.53) --
	(118.62, 76.29) --
	(117.37, 77.20) --
	(115.84, 76.44) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (101.62, 75.49) --
	(103.19, 76.26) --
	(101.98, 77.17) --
	(100.42, 76.41) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (150.80, 75.44) --
	(152.26, 76.21) --
	(150.92, 77.12) --
	(149.46, 76.36) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (135.34, 75.41) --
	(136.83, 76.18) --
	(135.53, 77.09) --
	(134.04, 76.32) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (119.87, 75.38) --
	(121.40, 76.15) --
	(120.14, 77.06) --
	(118.62, 76.29) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (104.40, 75.35) --
	(105.96, 76.11) --
	(104.75, 77.02) --
	(103.19, 76.26) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 88.93, 75.31) --
	( 90.53, 76.08) --
	( 89.35, 76.99) --
	( 87.76, 76.23) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (153.60, 75.29) --
	(155.05, 76.06) --
	(153.71, 76.97) --
	(152.26, 76.21) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (138.13, 75.26) --
	(139.62, 76.03) --
	(138.31, 76.94) --
	(136.83, 76.18) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (122.66, 75.23) --
	(124.18, 76.00) --
	(122.92, 76.91) --
	(121.40, 76.15) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (107.18, 75.20) --
	(108.74, 75.97) --
	(107.52, 76.88) --
	(105.96, 76.11) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 91.70, 75.17) --
	( 93.30, 75.94) --
	( 92.12, 76.85) --
	( 90.53, 76.08) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (156.41, 75.15) --
	(157.85, 75.91) --
	(156.50, 76.83) --
	(155.05, 76.06) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (140.93, 75.11) --
	(142.41, 75.88) --
	(141.10, 76.79) --
	(139.62, 76.03) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (125.45, 75.08) --
	(126.97, 75.85) --
	(125.69, 76.76) --
	(124.18, 76.00) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (109.97, 75.05) --
	(111.52, 75.82) --
	(110.29, 76.73) --
	(108.74, 75.97) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (126.59,112.94) --
	(128.18,149.85) --
	(126.90,160.79) --
	(125.35,117.29) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 94.48, 75.02) --
	( 96.07, 75.79) --
	( 94.88, 76.70) --
	( 93.30, 75.94) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (159.22, 75.00) --
	(160.65, 75.77) --
	(159.29, 76.68) --
	(157.85, 75.91) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (143.73, 74.97) --
	(145.21, 75.74) --
	(143.88, 76.65) --
	(142.41, 75.88) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (128.25, 74.93) --
	(129.75, 75.70) --
	(128.47, 76.62) --
	(126.97, 75.85) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (112.76, 74.90) --
	(114.30, 75.67) --
	(113.06, 76.59) --
	(111.52, 75.82) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 97.26, 74.87) --
	( 98.84, 75.64) --
	( 97.65, 76.55) --
	( 96.07, 75.79) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (162.02, 74.85) --
	(163.46, 75.62) --
	(162.09, 76.53) --
	(160.65, 75.77) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (146.53, 74.82) --
	(148.00, 75.59) --
	(146.67, 76.50) --
	(145.21, 75.74) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (131.04, 74.79) --
	(132.55, 75.56) --
	(131.26, 76.47) --
	(129.75, 75.70) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (115.55, 74.76) --
	(117.08, 75.53) --
	(115.84, 76.44) --
	(114.30, 75.67) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (100.05, 74.72) --
	(101.62, 75.49) --
	(100.42, 76.41) --
	( 98.84, 75.64) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (125.35,117.29) --
	(126.90,160.79) --
	(125.59,160.72) --
	(124.11,117.81) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (149.34, 74.67) --
	(150.80, 75.44) --
	(149.46, 76.36) --
	(148.00, 75.59) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (133.84, 74.64) --
	(135.34, 75.41) --
	(134.04, 76.32) --
	(132.55, 75.56) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (118.34, 74.61) --
	(119.87, 75.38) --
	(118.62, 76.29) --
	(117.08, 75.53) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (102.83, 74.58) --
	(104.40, 75.35) --
	(103.19, 76.26) --
	(101.62, 75.49) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (152.15, 74.52) --
	(153.60, 75.29) --
	(152.26, 76.21) --
	(150.80, 75.44) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (136.64, 74.49) --
	(138.13, 75.26) --
	(136.83, 76.18) --
	(135.34, 75.41) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (121.13, 74.46) --
	(122.66, 75.23) --
	(121.40, 76.15) --
	(119.87, 75.38) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (124.31,150.12) --
	(125.84,163.87) --
	(124.57,143.97) --
	(123.08,134.37) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (105.62, 74.43) --
	(107.18, 75.20) --
	(105.96, 76.11) --
	(104.40, 75.35) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 90.11, 74.40) --
	( 91.70, 75.17) --
	( 90.53, 76.08) --
	( 88.93, 75.31) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (154.96, 74.37) --
	(156.41, 75.15) --
	(155.05, 76.06) --
	(153.60, 75.29) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (139.45, 74.34) --
	(140.93, 75.11) --
	(139.62, 76.03) --
	(138.13, 75.26) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (123.93, 74.31) --
	(125.45, 75.08) --
	(124.18, 76.00) --
	(122.66, 75.23) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (108.41, 74.28) --
	(109.97, 75.05) --
	(108.74, 75.97) --
	(107.18, 75.20) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 92.89, 74.25) --
	( 94.48, 75.02) --
	( 93.30, 75.94) --
	( 91.70, 75.17) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (157.77, 74.23) --
	(159.22, 75.00) --
	(157.85, 75.91) --
	(156.41, 75.15) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (142.25, 74.19) --
	(143.73, 74.97) --
	(142.41, 75.88) --
	(140.93, 75.11) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (126.73, 74.16) --
	(128.25, 74.93) --
	(126.97, 75.85) --
	(125.45, 75.08) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (111.20, 74.13) --
	(112.76, 74.90) --
	(111.52, 75.82) --
	(109.97, 75.05) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 95.68, 74.10) --
	( 97.26, 74.87) --
	( 96.07, 75.79) --
	( 94.48, 75.02) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (160.59, 74.08) --
	(162.02, 74.85) --
	(160.65, 75.77) --
	(159.22, 75.00) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (145.06, 74.05) --
	(146.53, 74.82) --
	(145.21, 75.74) --
	(143.73, 74.97) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (129.53, 74.01) --
	(131.04, 74.79) --
	(129.75, 75.70) --
	(128.25, 74.93) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (114.00, 73.98) --
	(115.55, 74.76) --
	(114.30, 75.67) --
	(112.76, 74.90) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 98.46, 73.95) --
	(100.05, 74.72) --
	( 98.84, 75.64) --
	( 97.26, 74.87) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (147.87, 73.90) --
	(149.34, 74.67) --
	(148.00, 75.59) --
	(146.53, 74.82) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (132.34, 73.86) --
	(133.84, 74.64) --
	(132.55, 75.56) --
	(131.04, 74.79) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (116.80, 73.83) --
	(118.34, 74.61) --
	(117.08, 75.53) --
	(115.55, 74.76) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (101.26, 73.80) --
	(102.83, 74.58) --
	(101.62, 75.49) --
	(100.05, 74.72) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (130.98,143.04) --
	(132.31,121.20) --
	(131.12,132.84) --
	(129.78,164.18) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (150.68, 73.75) --
	(152.15, 74.52) --
	(150.80, 75.44) --
	(149.34, 74.67) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (135.14, 73.72) --
	(136.64, 74.49) --
	(135.34, 75.41) --
	(133.84, 74.64) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (119.60, 73.68) --
	(121.13, 74.46) --
	(119.87, 75.38) --
	(118.34, 74.61) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (104.05, 73.65) --
	(105.62, 74.43) --
	(104.40, 75.35) --
	(102.83, 74.58) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (153.50, 73.60) --
	(154.96, 74.37) --
	(153.60, 75.29) --
	(152.15, 74.52) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (137.95, 73.57) --
	(139.45, 74.34) --
	(138.13, 75.26) --
	(136.64, 74.49) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (122.40, 73.53) --
	(123.93, 74.31) --
	(122.66, 75.23) --
	(121.13, 74.46) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (106.85, 73.50) --
	(108.41, 74.28) --
	(107.18, 75.20) --
	(105.62, 74.43) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 91.29, 73.47) --
	( 92.89, 74.25) --
	( 91.70, 75.17) --
	( 90.11, 74.40) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (156.32, 73.45) --
	(157.77, 74.23) --
	(156.41, 75.15) --
	(154.96, 74.37) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (140.76, 73.42) --
	(142.25, 74.19) --
	(140.93, 75.11) --
	(139.45, 74.34) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (125.21, 73.39) --
	(126.73, 74.16) --
	(125.45, 75.08) --
	(123.93, 74.31) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (109.64, 73.35) --
	(111.20, 74.13) --
	(109.97, 75.05) --
	(108.41, 74.28) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 94.08, 73.32) --
	( 95.68, 74.10) --
	( 94.48, 75.02) --
	( 92.89, 74.25) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (159.14, 73.30) --
	(160.59, 74.08) --
	(159.22, 75.00) --
	(157.77, 74.23) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (143.58, 73.27) --
	(145.06, 74.05) --
	(143.73, 74.97) --
	(142.25, 74.19) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (128.01, 73.24) --
	(129.53, 74.01) --
	(128.25, 74.93) --
	(126.73, 74.16) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (112.45, 73.20) --
	(114.00, 73.98) --
	(112.76, 74.90) --
	(111.20, 74.13) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 96.88, 73.17) --
	( 98.46, 73.95) --
	( 97.26, 74.87) --
	( 95.68, 74.10) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (146.40, 73.12) --
	(147.87, 73.90) --
	(146.53, 74.82) --
	(145.06, 74.05) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (130.82, 73.09) --
	(132.34, 73.86) --
	(131.04, 74.79) --
	(129.53, 74.01) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (115.25, 73.05) --
	(116.80, 73.83) --
	(115.55, 74.76) --
	(114.00, 73.98) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 99.67, 73.02) --
	(101.26, 73.80) --
	(100.05, 74.72) --
	( 98.46, 73.95) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (149.21, 72.97) --
	(150.68, 73.75) --
	(149.34, 74.67) --
	(147.87, 73.90) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (133.64, 72.94) --
	(135.14, 73.72) --
	(133.84, 74.64) --
	(132.34, 73.86) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (118.06, 72.91) --
	(119.60, 73.68) --
	(118.34, 74.61) --
	(116.80, 73.83) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (102.47, 72.87) --
	(104.05, 73.65) --
	(102.83, 74.58) --
	(101.26, 73.80) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (152.04, 72.82) --
	(153.50, 73.60) --
	(152.15, 74.52) --
	(150.68, 73.75) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (136.45, 72.79) --
	(137.95, 73.57) --
	(136.64, 74.49) --
	(135.14, 73.72) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (120.86, 72.76) --
	(122.40, 73.53) --
	(121.13, 74.46) --
	(119.60, 73.68) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (105.27, 72.72) --
	(106.85, 73.50) --
	(105.62, 74.43) --
	(104.05, 73.65) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (154.86, 72.67) --
	(156.32, 73.45) --
	(154.96, 74.37) --
	(153.50, 73.60) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (139.27, 72.64) --
	(140.76, 73.42) --
	(139.45, 74.34) --
	(137.95, 73.57) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (123.68, 72.61) --
	(125.21, 73.39) --
	(123.93, 74.31) --
	(122.40, 73.53) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (108.08, 72.57) --
	(109.64, 73.35) --
	(108.41, 74.28) --
	(106.85, 73.50) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 92.48, 72.54) --
	( 94.08, 73.32) --
	( 92.89, 74.25) --
	( 91.29, 73.47) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (157.69, 72.52) --
	(159.14, 73.30) --
	(157.77, 74.23) --
	(156.32, 73.45) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (142.09, 72.49) --
	(143.58, 73.27) --
	(142.25, 74.19) --
	(140.76, 73.42) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (126.49, 72.46) --
	(128.01, 73.24) --
	(126.73, 74.16) --
	(125.21, 73.39) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (110.89, 72.42) --
	(112.45, 73.20) --
	(111.20, 74.13) --
	(109.64, 73.35) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 95.28, 72.39) --
	( 96.88, 73.17) --
	( 95.68, 74.10) --
	( 94.08, 73.32) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (144.91, 72.34) --
	(146.40, 73.12) --
	(145.06, 74.05) --
	(143.58, 73.27) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (129.31, 72.31) --
	(130.82, 73.09) --
	(129.53, 74.01) --
	(128.01, 73.24) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (113.70, 72.27) --
	(115.25, 73.05) --
	(114.00, 73.98) --
	(112.45, 73.20) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 98.08, 72.24) --
	( 99.67, 73.02) --
	( 98.46, 73.95) --
	( 96.88, 73.17) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (147.74, 72.19) --
	(149.21, 72.97) --
	(147.87, 73.90) --
	(146.40, 73.12) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (132.12, 72.16) --
	(133.64, 72.94) --
	(132.34, 73.86) --
	(130.82, 73.09) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (116.51, 72.12) --
	(118.06, 72.91) --
	(116.80, 73.83) --
	(115.25, 73.05) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (100.89, 72.09) --
	(102.47, 72.87) --
	(101.26, 73.80) --
	( 99.67, 73.02) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (150.57, 72.04) --
	(152.04, 72.82) --
	(150.68, 73.75) --
	(149.21, 72.97) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (127.17,177.45) --
	(128.60,140.58) --
	(127.32,133.83) --
	(125.84,163.87) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (134.95, 72.00) --
	(136.45, 72.79) --
	(135.14, 73.72) --
	(133.64, 72.94) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (119.32, 71.97) --
	(120.86, 72.76) --
	(119.60, 73.68) --
	(118.06, 72.91) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (103.69, 71.94) --
	(105.27, 72.72) --
	(104.05, 73.65) --
	(102.47, 72.87) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (153.40, 71.89) --
	(154.86, 72.67) --
	(153.50, 73.60) --
	(152.04, 72.82) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (137.77, 71.85) --
	(139.27, 72.64) --
	(137.95, 73.57) --
	(136.45, 72.79) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (122.14, 71.82) --
	(123.68, 72.61) --
	(122.40, 73.53) --
	(120.86, 72.76) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (106.51, 71.79) --
	(108.08, 72.57) --
	(106.85, 73.50) --
	(105.27, 72.72) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (156.23, 71.74) --
	(157.69, 72.52) --
	(156.32, 73.45) --
	(154.86, 72.67) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (140.59, 71.70) --
	(142.09, 72.49) --
	(140.76, 73.42) --
	(139.27, 72.64) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (124.96, 71.67) --
	(126.49, 72.46) --
	(125.21, 73.39) --
	(123.68, 72.61) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (109.32, 71.64) --
	(110.89, 72.42) --
	(109.64, 73.35) --
	(108.08, 72.57) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 93.67, 71.61) --
	( 95.28, 72.39) --
	( 94.08, 73.32) --
	( 92.48, 72.54) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (143.42, 71.55) --
	(144.91, 72.34) --
	(143.58, 73.27) --
	(142.09, 72.49) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (127.78, 71.52) --
	(129.31, 72.31) --
	(128.01, 73.24) --
	(126.49, 72.46) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (112.13, 71.49) --
	(113.70, 72.27) --
	(112.45, 73.20) --
	(110.89, 72.42) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 96.48, 71.46) --
	( 98.08, 72.24) --
	( 96.88, 73.17) --
	( 95.28, 72.39) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (146.25, 71.40) --
	(147.74, 72.19) --
	(146.40, 73.12) --
	(144.91, 72.34) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (130.60, 71.37) --
	(132.12, 72.16) --
	(130.82, 73.09) --
	(129.31, 72.31) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (114.95, 71.34) --
	(116.51, 72.12) --
	(115.25, 73.05) --
	(113.70, 72.27) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 99.29, 71.30) --
	(100.89, 72.09) --
	( 99.67, 73.02) --
	( 98.08, 72.24) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (149.09, 71.25) --
	(150.57, 72.04) --
	(149.21, 72.97) --
	(147.74, 72.19) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (133.43, 71.22) --
	(134.95, 72.00) --
	(133.64, 72.94) --
	(132.12, 72.16) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (117.77, 71.19) --
	(119.32, 71.97) --
	(118.06, 72.91) --
	(116.51, 72.12) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (102.11, 71.15) --
	(103.69, 71.94) --
	(102.47, 72.87) --
	(100.89, 72.09) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (151.92, 71.10) --
	(153.40, 71.89) --
	(152.04, 72.82) --
	(150.57, 72.04) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (136.26, 71.07) --
	(137.77, 71.85) --
	(136.45, 72.79) --
	(134.95, 72.00) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (120.59, 71.03) --
	(122.14, 71.82) --
	(120.86, 72.76) --
	(119.32, 71.97) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (104.92, 71.00) --
	(106.51, 71.79) --
	(105.27, 72.72) --
	(103.69, 71.94) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (154.76, 70.95) --
	(156.23, 71.74) --
	(154.86, 72.67) --
	(153.40, 71.89) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (139.09, 70.92) --
	(140.59, 71.70) --
	(139.27, 72.64) --
	(137.77, 71.85) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (123.42, 70.88) --
	(124.96, 71.67) --
	(123.68, 72.61) --
	(122.14, 71.82) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (107.74, 70.85) --
	(109.32, 71.64) --
	(108.08, 72.57) --
	(106.51, 71.79) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (141.93, 70.76) --
	(143.42, 71.55) --
	(142.09, 72.49) --
	(140.59, 71.70) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (126.25, 70.73) --
	(127.78, 71.52) --
	(126.49, 72.46) --
	(124.96, 71.67) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (110.56, 70.70) --
	(112.13, 71.49) --
	(110.89, 72.42) --
	(109.32, 71.64) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 94.88, 70.67) --
	( 96.48, 71.46) --
	( 95.28, 72.39) --
	( 93.67, 71.61) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (144.76, 70.61) --
	(146.25, 71.40) --
	(144.91, 72.34) --
	(143.42, 71.55) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (129.08, 70.58) --
	(130.60, 71.37) --
	(129.31, 72.31) --
	(127.78, 71.52) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (113.39, 70.55) --
	(114.95, 71.34) --
	(113.70, 72.27) --
	(112.13, 71.49) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 97.69, 70.52) --
	( 99.29, 71.30) --
	( 98.08, 72.24) --
	( 96.48, 71.46) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (147.60, 70.46) --
	(149.09, 71.25) --
	(147.74, 72.19) --
	(146.25, 71.40) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (131.91, 70.43) --
	(133.43, 71.22) --
	(132.12, 72.16) --
	(130.60, 71.37) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (116.21, 70.40) --
	(117.77, 71.19) --
	(116.51, 72.12) --
	(114.95, 71.34) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (100.51, 70.36) --
	(102.11, 71.15) --
	(100.89, 72.09) --
	( 99.29, 71.30) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (150.45, 70.31) --
	(151.92, 71.10) --
	(150.57, 72.04) --
	(149.09, 71.25) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (134.75, 70.28) --
	(136.26, 71.07) --
	(134.95, 72.00) --
	(133.43, 71.22) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (119.04, 70.24) --
	(120.59, 71.03) --
	(119.32, 71.97) --
	(117.77, 71.19) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (103.34, 70.21) --
	(104.92, 71.00) --
	(103.69, 71.94) --
	(102.11, 71.15) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (153.29, 70.16) --
	(154.76, 70.95) --
	(153.40, 71.89) --
	(151.92, 71.10) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (137.58, 70.12) --
	(139.09, 70.92) --
	(137.77, 71.85) --
	(136.26, 71.07) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (121.87, 70.09) --
	(123.42, 70.88) --
	(122.14, 71.82) --
	(120.59, 71.03) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (106.16, 70.06) --
	(107.74, 70.85) --
	(106.51, 71.79) --
	(104.92, 71.00) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (140.42, 69.97) --
	(141.93, 70.76) --
	(140.59, 71.70) --
	(139.09, 70.92) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (124.71, 69.94) --
	(126.25, 70.73) --
	(124.96, 71.67) --
	(123.42, 70.88) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (108.99, 69.91) --
	(110.56, 70.70) --
	(109.32, 71.64) --
	(107.74, 70.85) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (143.27, 69.82) --
	(144.76, 70.61) --
	(143.42, 71.55) --
	(141.93, 70.76) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (127.54, 69.79) --
	(129.08, 70.58) --
	(127.78, 71.52) --
	(126.25, 70.73) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (129.41,132.81) --
	(130.98,143.04) --
	(129.78,164.18) --
	(128.18,149.85) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (111.82, 69.75) --
	(113.39, 70.55) --
	(112.13, 71.49) --
	(110.56, 70.70) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 96.09, 69.72) --
	( 97.69, 70.52) --
	( 96.48, 71.46) --
	( 94.88, 70.67) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (146.11, 69.67) --
	(147.60, 70.46) --
	(146.25, 71.40) --
	(144.76, 70.61) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (130.38, 69.63) --
	(131.91, 70.43) --
	(130.60, 71.37) --
	(129.08, 70.58) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (129.78,164.18) --
	(131.12,132.84) --
	(129.88,140.35) --
	(128.51,177.76) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (114.65, 69.60) --
	(116.21, 70.40) --
	(114.95, 71.34) --
	(113.39, 70.55) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 98.91, 69.57) --
	(100.51, 70.36) --
	( 99.29, 71.30) --
	( 97.69, 70.52) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (148.96, 69.51) --
	(150.45, 70.31) --
	(149.09, 71.25) --
	(147.60, 70.46) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (133.22, 69.48) --
	(134.75, 70.28) --
	(133.43, 71.22) --
	(131.91, 70.43) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (117.48, 69.45) --
	(119.04, 70.24) --
	(117.77, 71.19) --
	(116.21, 70.40) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (101.74, 69.42) --
	(103.34, 70.21) --
	(102.11, 71.15) --
	(100.51, 70.36) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (151.81, 69.36) --
	(153.29, 70.16) --
	(151.92, 71.10) --
	(150.45, 70.31) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (136.07, 69.33) --
	(137.58, 70.12) --
	(136.26, 71.07) --
	(134.75, 70.28) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (120.32, 69.30) --
	(121.87, 70.09) --
	(120.59, 71.03) --
	(119.04, 70.24) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (104.57, 69.26) --
	(106.16, 70.06) --
	(104.92, 71.00) --
	(103.34, 70.21) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (138.91, 69.18) --
	(140.42, 69.97) --
	(139.09, 70.92) --
	(137.58, 70.12) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (123.16, 69.14) --
	(124.71, 69.94) --
	(123.42, 70.88) --
	(121.87, 70.09) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (107.40, 69.11) --
	(108.99, 69.91) --
	(107.74, 70.85) --
	(106.16, 70.06) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (141.76, 69.02) --
	(143.27, 69.82) --
	(141.93, 70.76) --
	(140.42, 69.97) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (126.00, 68.99) --
	(127.54, 69.79) --
	(126.25, 70.73) --
	(124.71, 69.94) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (110.24, 68.96) --
	(111.82, 69.75) --
	(110.56, 70.70) --
	(108.99, 69.91) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (144.61, 68.87) --
	(146.11, 69.67) --
	(144.76, 70.61) --
	(143.27, 69.82) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (128.85, 68.84) --
	(130.38, 69.63) --
	(129.08, 70.58) --
	(127.54, 69.79) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (113.08, 68.80) --
	(114.65, 69.60) --
	(113.39, 70.55) --
	(111.82, 69.75) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 97.30, 68.77) --
	( 98.91, 69.57) --
	( 97.69, 70.52) --
	( 96.09, 69.72) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (128.51,177.76) --
	(129.88,140.35) --
	(128.60,140.58) --
	(127.17,177.45) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (147.47, 68.72) --
	(148.96, 69.51) --
	(147.60, 70.46) --
	(146.11, 69.67) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (131.69, 68.68) --
	(133.22, 69.48) --
	(131.91, 70.43) --
	(130.38, 69.63) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (115.92, 68.65) --
	(117.48, 69.45) --
	(116.21, 70.40) --
	(114.65, 69.60) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (100.14, 68.62) --
	(101.74, 69.42) --
	(100.51, 70.36) --
	( 98.91, 69.57) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (150.32, 68.56) --
	(151.81, 69.36) --
	(150.45, 70.31) --
	(148.96, 69.51) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (134.54, 68.53) --
	(136.07, 69.33) --
	(134.75, 70.28) --
	(133.22, 69.48) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (118.76, 68.50) --
	(120.32, 69.30) --
	(119.04, 70.24) --
	(117.48, 69.45) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (102.97, 68.46) --
	(104.57, 69.26) --
	(103.34, 70.21) --
	(101.74, 69.42) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (137.40, 68.38) --
	(138.91, 69.18) --
	(137.58, 70.12) --
	(136.07, 69.33) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (121.61, 68.34) --
	(123.16, 69.14) --
	(121.87, 70.09) --
	(120.32, 69.30) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (105.81, 68.31) --
	(107.40, 69.11) --
	(106.16, 70.06) --
	(104.57, 69.26) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (140.25, 68.22) --
	(141.76, 69.02) --
	(140.42, 69.97) --
	(138.91, 69.18) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (124.45, 68.19) --
	(126.00, 68.99) --
	(124.71, 69.94) --
	(123.16, 69.14) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (108.65, 68.16) --
	(110.24, 68.96) --
	(108.99, 69.91) --
	(107.40, 69.11) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (143.11, 68.07) --
	(144.61, 68.87) --
	(143.27, 69.82) --
	(141.76, 69.02) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (127.30, 68.04) --
	(128.85, 68.84) --
	(127.54, 69.79) --
	(126.00, 68.99) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (111.50, 68.00) --
	(113.08, 68.80) --
	(111.82, 69.75) --
	(110.24, 68.96) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (145.97, 67.92) --
	(147.47, 68.72) --
	(146.11, 69.67) --
	(144.61, 68.87) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (130.16, 67.88) --
	(131.69, 68.68) --
	(130.38, 69.63) --
	(128.85, 68.84) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (114.34, 67.85) --
	(115.92, 68.65) --
	(114.65, 69.60) --
	(113.08, 68.80) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 98.53, 67.82) --
	(100.14, 68.62) --
	( 98.91, 69.57) --
	( 97.30, 68.77) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (148.83, 67.76) --
	(150.32, 68.56) --
	(148.96, 69.51) --
	(147.47, 68.72) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (133.01, 67.73) --
	(134.54, 68.53) --
	(133.22, 69.48) --
	(131.69, 68.68) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (117.19, 67.69) --
	(118.76, 68.50) --
	(117.48, 69.45) --
	(115.92, 68.65) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (101.37, 67.66) --
	(102.97, 68.46) --
	(101.74, 69.42) --
	(100.14, 68.62) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (135.87, 67.57) --
	(137.40, 68.38) --
	(136.07, 69.33) --
	(134.54, 68.53) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (120.04, 67.54) --
	(121.61, 68.34) --
	(120.32, 69.30) --
	(118.76, 68.50) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (104.21, 67.51) --
	(105.81, 68.31) --
	(104.57, 69.26) --
	(102.97, 68.46) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (138.73, 67.42) --
	(140.25, 68.22) --
	(138.91, 69.18) --
	(137.40, 68.38) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (122.90, 67.39) --
	(124.45, 68.19) --
	(123.16, 69.14) --
	(121.61, 68.34) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (107.06, 67.35) --
	(108.65, 68.16) --
	(107.40, 69.11) --
	(105.81, 68.31) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (141.60, 67.26) --
	(143.11, 68.07) --
	(141.76, 69.02) --
	(140.25, 68.22) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (125.75, 67.23) --
	(127.30, 68.04) --
	(126.00, 68.99) --
	(124.45, 68.19) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (125.59,160.72) --
	(127.17,177.45) --
	(125.84,163.87) --
	(124.31,150.12) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (109.91, 67.20) --
	(111.50, 68.00) --
	(110.24, 68.96) --
	(108.65, 68.16) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (144.46, 67.11) --
	(145.97, 67.92) --
	(144.61, 68.87) --
	(143.11, 68.07) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (128.61, 67.08) --
	(130.16, 67.88) --
	(128.85, 68.84) --
	(127.30, 68.04) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (112.76, 67.04) --
	(114.34, 67.85) --
	(113.08, 68.80) --
	(111.50, 68.00) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (147.33, 66.95) --
	(148.83, 67.76) --
	(147.47, 68.72) --
	(145.97, 67.92) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (131.48, 66.92) --
	(133.01, 67.73) --
	(131.69, 68.68) --
	(130.16, 67.88) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (115.62, 66.89) --
	(117.19, 67.69) --
	(115.92, 68.65) --
	(114.34, 67.85) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] ( 99.76, 66.85) --
	(101.37, 67.66) --
	(100.14, 68.62) --
	( 98.53, 67.82) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (134.34, 66.77) --
	(135.87, 67.57) --
	(134.54, 68.53) --
	(133.01, 67.73) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (118.48, 66.73) --
	(120.04, 67.54) --
	(118.76, 68.50) --
	(117.19, 67.69) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (102.61, 66.70) --
	(104.21, 67.51) --
	(102.97, 68.46) --
	(101.37, 67.66) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (137.21, 66.61) --
	(138.73, 67.42) --
	(137.40, 68.38) --
	(135.87, 67.57) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (121.34, 66.58) --
	(122.90, 67.39) --
	(121.61, 68.34) --
	(120.04, 67.54) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (105.46, 66.54) --
	(107.06, 67.35) --
	(105.81, 68.31) --
	(104.21, 67.51) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (140.08, 66.46) --
	(141.60, 67.26) --
	(140.25, 68.22) --
	(138.73, 67.42) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (124.20, 66.42) --
	(125.75, 67.23) --
	(124.45, 68.19) --
	(122.90, 67.39) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (108.32, 66.39) --
	(109.91, 67.20) --
	(108.65, 68.16) --
	(107.06, 67.35) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (142.95, 66.30) --
	(144.46, 67.11) --
	(143.11, 68.07) --
	(141.60, 67.26) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (127.06, 66.27) --
	(128.61, 67.08) --
	(127.30, 68.04) --
	(125.75, 67.23) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (111.17, 66.23) --
	(112.76, 67.04) --
	(111.50, 68.00) --
	(109.91, 67.20) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (145.82, 66.14) --
	(147.33, 66.95) --
	(145.97, 67.92) --
	(144.46, 67.11) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (129.93, 66.11) --
	(131.48, 66.92) --
	(130.16, 67.88) --
	(128.61, 67.08) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (114.04, 66.08) --
	(115.62, 66.89) --
	(114.34, 67.85) --
	(112.76, 67.04) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (132.80, 65.96) --
	(134.34, 66.77) --
	(133.01, 67.73) --
	(131.48, 66.92) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (116.90, 65.92) --
	(118.48, 66.73) --
	(117.19, 67.69) --
	(115.62, 66.89) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (100.99, 65.89) --
	(102.61, 66.70) --
	(101.37, 67.66) --
	( 99.76, 66.85) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (135.67, 65.80) --
	(137.21, 66.61) --
	(135.87, 67.57) --
	(134.34, 66.77) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (119.77, 65.77) --
	(121.34, 66.58) --
	(120.04, 67.54) --
	(118.48, 66.73) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (103.85, 65.73) --
	(105.46, 66.54) --
	(104.21, 67.51) --
	(102.61, 66.70) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (138.55, 65.64) --
	(140.08, 66.46) --
	(138.73, 67.42) --
	(137.21, 66.61) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (122.63, 65.61) --
	(124.20, 66.42) --
	(122.90, 67.39) --
	(121.34, 66.58) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (106.71, 65.58) --
	(108.32, 66.39) --
	(107.06, 67.35) --
	(105.46, 66.54) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (141.43, 65.49) --
	(142.95, 66.30) --
	(141.60, 67.26) --
	(140.08, 66.46) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (125.51, 65.45) --
	(127.06, 66.27) --
	(125.75, 67.23) --
	(124.20, 66.42) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (109.58, 65.42) --
	(111.17, 66.23) --
	(109.91, 67.20) --
	(108.32, 66.39) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (144.31, 65.33) --
	(145.82, 66.14) --
	(144.46, 67.11) --
	(142.95, 66.30) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (128.38, 65.30) --
	(129.93, 66.11) --
	(128.61, 67.08) --
	(127.06, 66.27) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (112.45, 65.26) --
	(114.04, 66.08) --
	(112.76, 67.04) --
	(111.17, 66.23) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (131.26, 65.14) --
	(132.80, 65.96) --
	(131.48, 66.92) --
	(129.93, 66.11) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (115.32, 65.11) --
	(116.90, 65.92) --
	(115.62, 66.89) --
	(114.04, 66.08) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (134.13, 64.98) --
	(135.67, 65.80) --
	(134.34, 66.77) --
	(132.80, 65.96) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (118.19, 64.95) --
	(119.77, 65.77) --
	(118.48, 66.73) --
	(116.90, 65.92) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (102.24, 64.92) --
	(103.85, 65.73) --
	(102.61, 66.70) --
	(100.99, 65.89) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (137.02, 64.83) --
	(138.55, 65.64) --
	(137.21, 66.61) --
	(135.67, 65.80) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (121.06, 64.79) --
	(122.63, 65.61) --
	(121.34, 66.58) --
	(119.77, 65.77) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (105.11, 64.76) --
	(106.71, 65.58) --
	(105.46, 66.54) --
	(103.85, 65.73) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (128.18,149.85) --
	(129.78,164.18) --
	(128.51,177.76) --
	(126.90,160.79) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (139.90, 64.67) --
	(141.43, 65.49) --
	(140.08, 66.46) --
	(138.55, 65.64) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (123.94, 64.64) --
	(125.51, 65.45) --
	(124.20, 66.42) --
	(122.63, 65.61) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (107.98, 64.60) --
	(109.58, 65.42) --
	(108.32, 66.39) --
	(106.71, 65.58) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (142.79, 64.51) --
	(144.31, 65.33) --
	(142.95, 66.30) --
	(141.43, 65.49) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (126.82, 64.48) --
	(128.38, 65.30) --
	(127.06, 66.27) --
	(125.51, 65.45) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (110.85, 64.45) --
	(112.45, 65.26) --
	(111.17, 66.23) --
	(109.58, 65.42) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (129.70, 64.32) --
	(131.26, 65.14) --
	(129.93, 66.11) --
	(128.38, 65.30) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (113.72, 64.29) --
	(115.32, 65.11) --
	(114.04, 66.08) --
	(112.45, 65.26) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (132.59, 64.17) --
	(134.13, 64.98) --
	(132.80, 65.96) --
	(131.26, 65.14) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (116.60, 64.13) --
	(118.19, 64.95) --
	(116.90, 65.92) --
	(115.32, 65.11) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (135.47, 64.01) --
	(137.02, 64.83) --
	(135.67, 65.80) --
	(134.13, 64.98) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (119.48, 63.97) --
	(121.06, 64.79) --
	(119.77, 65.77) --
	(118.19, 64.95) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (103.49, 63.94) --
	(105.11, 64.76) --
	(103.85, 65.73) --
	(102.24, 64.92) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (138.37, 63.85) --
	(139.90, 64.67) --
	(138.55, 65.64) --
	(137.02, 64.83) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (122.37, 63.82) --
	(123.94, 64.64) --
	(122.63, 65.61) --
	(121.06, 64.79) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (106.36, 63.78) --
	(107.98, 64.60) --
	(106.71, 65.58) --
	(105.11, 64.76) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (141.26, 63.69) --
	(142.79, 64.51) --
	(141.43, 65.49) --
	(139.90, 64.67) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (125.25, 63.66) --
	(126.82, 64.48) --
	(125.51, 65.45) --
	(123.94, 64.64) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (109.24, 63.62) --
	(110.85, 64.45) --
	(109.58, 65.42) --
	(107.98, 64.60) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (126.90,160.79) --
	(128.51,177.76) --
	(127.17,177.45) --
	(125.59,160.72) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (128.14, 63.50) --
	(129.70, 64.32) --
	(128.38, 65.30) --
	(126.82, 64.48) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (112.13, 63.47) --
	(113.72, 64.29) --
	(112.45, 65.26) --
	(110.85, 64.45) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (131.03, 63.34) --
	(132.59, 64.17) --
	(131.26, 65.14) --
	(129.70, 64.32) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (115.01, 63.31) --
	(116.60, 64.13) --
	(115.32, 65.11) --
	(113.72, 64.29) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (133.93, 63.18) --
	(135.47, 64.01) --
	(134.13, 64.98) --
	(132.59, 64.17) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (117.90, 63.15) --
	(119.48, 63.97) --
	(118.19, 64.95) --
	(116.60, 64.13) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (136.82, 63.03) --
	(138.37, 63.85) --
	(137.02, 64.83) --
	(135.47, 64.01) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (120.79, 62.99) --
	(122.37, 63.82) --
	(121.06, 64.79) --
	(119.48, 63.97) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (104.75, 62.96) --
	(106.36, 63.78) --
	(105.11, 64.76) --
	(103.49, 63.94) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (139.72, 62.87) --
	(141.26, 63.69) --
	(139.90, 64.67) --
	(138.37, 63.85) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (123.68, 62.83) --
	(125.25, 63.66) --
	(123.94, 64.64) --
	(122.37, 63.82) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (107.63, 62.80) --
	(109.24, 63.62) --
	(107.98, 64.60) --
	(106.36, 63.78) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (126.57, 62.67) --
	(128.14, 63.50) --
	(126.82, 64.48) --
	(125.25, 63.66) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (110.52, 62.64) --
	(112.13, 63.47) --
	(110.85, 64.45) --
	(109.24, 63.62) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (129.47, 62.51) --
	(131.03, 63.34) --
	(129.70, 64.32) --
	(128.14, 63.50) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (113.41, 62.48) --
	(115.01, 63.31) --
	(113.72, 64.29) --
	(112.13, 63.47) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (132.37, 62.36) --
	(133.93, 63.18) --
	(132.59, 64.17) --
	(131.03, 63.34) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (116.30, 62.32) --
	(117.90, 63.15) --
	(116.60, 64.13) --
	(115.01, 63.31) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (135.27, 62.20) --
	(136.82, 63.03) --
	(135.47, 64.01) --
	(133.93, 63.18) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (119.20, 62.16) --
	(120.79, 62.99) --
	(119.48, 63.97) --
	(117.90, 63.15) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (138.18, 62.04) --
	(139.72, 62.87) --
	(138.37, 63.85) --
	(136.82, 63.03) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (122.10, 62.00) --
	(123.68, 62.83) --
	(122.37, 63.82) --
	(120.79, 62.99) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (106.01, 61.97) --
	(107.63, 62.80) --
	(106.36, 63.78) --
	(104.75, 62.96) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (125.00, 61.84) --
	(126.57, 62.67) --
	(125.25, 63.66) --
	(123.68, 62.83) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (108.91, 61.81) --
	(110.52, 62.64) --
	(109.24, 63.62) --
	(107.63, 62.80) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (127.90, 61.68) --
	(129.47, 62.51) --
	(128.14, 63.50) --
	(126.57, 62.67) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (111.80, 61.65) --
	(113.41, 62.48) --
	(112.13, 63.47) --
	(110.52, 62.64) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (130.81, 61.52) --
	(132.37, 62.36) --
	(131.03, 63.34) --
	(129.47, 62.51) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (114.70, 61.49) --
	(116.30, 62.32) --
	(115.01, 63.31) --
	(113.41, 62.48) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (133.72, 61.36) --
	(135.27, 62.20) --
	(133.93, 63.18) --
	(132.37, 62.36) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (117.60, 61.33) --
	(119.20, 62.16) --
	(117.90, 63.15) --
	(116.30, 62.32) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (136.63, 61.20) --
	(138.18, 62.04) --
	(136.82, 63.03) --
	(135.27, 62.20) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (120.51, 61.17) --
	(122.10, 62.00) --
	(120.79, 62.99) --
	(119.20, 62.16) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (123.41, 61.01) --
	(125.00, 61.84) --
	(123.68, 62.83) --
	(122.10, 62.00) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (107.28, 60.97) --
	(108.91, 61.81) --
	(107.63, 62.80) --
	(106.01, 61.97) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (126.32, 60.85) --
	(127.90, 61.68) --
	(126.57, 62.67) --
	(125.00, 61.84) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (110.19, 60.81) --
	(111.80, 61.65) --
	(110.52, 62.64) --
	(108.91, 61.81) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (129.24, 60.69) --
	(130.81, 61.52) --
	(129.47, 62.51) --
	(127.90, 61.68) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (113.09, 60.65) --
	(114.70, 61.49) --
	(113.41, 62.48) --
	(111.80, 61.65) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (132.15, 60.53) --
	(133.72, 61.36) --
	(132.37, 62.36) --
	(130.81, 61.52) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (116.00, 60.49) --
	(117.60, 61.33) --
	(116.30, 62.32) --
	(114.70, 61.49) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (135.07, 60.37) --
	(136.63, 61.20) --
	(135.27, 62.20) --
	(133.72, 61.36) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (118.91, 60.33) --
	(120.51, 61.17) --
	(119.20, 62.16) --
	(117.60, 61.33) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (121.82, 60.17) --
	(123.41, 61.01) --
	(122.10, 62.00) --
	(120.51, 61.17) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (124.74, 60.01) --
	(126.32, 60.85) --
	(125.00, 61.84) --
	(123.41, 61.01) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (108.56, 59.98) --
	(110.19, 60.81) --
	(108.91, 61.81) --
	(107.28, 60.97) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (127.66, 59.85) --
	(129.24, 60.69) --
	(127.90, 61.68) --
	(126.32, 60.85) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (111.47, 59.81) --
	(113.09, 60.65) --
	(111.80, 61.65) --
	(110.19, 60.81) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (130.58, 59.69) --
	(132.15, 60.53) --
	(130.81, 61.52) --
	(129.24, 60.69) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (114.39, 59.65) --
	(116.00, 60.49) --
	(114.70, 61.49) --
	(113.09, 60.65) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (133.50, 59.53) --
	(135.07, 60.37) --
	(133.72, 61.36) --
	(132.15, 60.53) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (117.31, 59.49) --
	(118.91, 60.33) --
	(117.60, 61.33) --
	(116.00, 60.49) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (120.23, 59.33) --
	(121.82, 60.17) --
	(120.51, 61.17) --
	(118.91, 60.33) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (123.15, 59.17) --
	(124.74, 60.01) --
	(123.41, 61.01) --
	(121.82, 60.17) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (126.07, 59.00) --
	(127.66, 59.85) --
	(126.32, 60.85) --
	(124.74, 60.01) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (109.85, 58.97) --
	(111.47, 59.81) --
	(110.19, 60.81) --
	(108.56, 59.98) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (129.00, 58.84) --
	(130.58, 59.69) --
	(129.24, 60.69) --
	(127.66, 59.85) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (112.77, 58.81) --
	(114.39, 59.65) --
	(113.09, 60.65) --
	(111.47, 59.81) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (131.93, 58.68) --
	(133.50, 59.53) --
	(132.15, 60.53) --
	(130.58, 59.69) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (115.69, 58.65) --
	(117.31, 59.49) --
	(116.00, 60.49) --
	(114.39, 59.65) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (118.62, 58.48) --
	(120.23, 59.33) --
	(118.91, 60.33) --
	(117.31, 59.49) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (121.55, 58.32) --
	(123.15, 59.17) --
	(121.82, 60.17) --
	(120.23, 59.33) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (124.48, 58.16) --
	(126.07, 59.00) --
	(124.74, 60.01) --
	(123.15, 59.17) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (127.41, 57.99) --
	(129.00, 58.84) --
	(127.66, 59.85) --
	(126.07, 59.00) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (111.14, 57.96) --
	(112.77, 58.81) --
	(111.47, 59.81) --
	(109.85, 58.97) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (130.35, 57.83) --
	(131.93, 58.68) --
	(130.58, 59.69) --
	(129.00, 58.84) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (114.07, 57.80) --
	(115.69, 58.65) --
	(114.39, 59.65) --
	(112.77, 58.81) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (117.01, 57.63) --
	(118.62, 58.48) --
	(117.31, 59.49) --
	(115.69, 58.65) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (119.94, 57.47) --
	(121.55, 58.32) --
	(120.23, 59.33) --
	(118.62, 58.48) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (122.88, 57.30) --
	(124.48, 58.16) --
	(123.15, 59.17) --
	(121.55, 58.32) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (125.82, 57.14) --
	(127.41, 57.99) --
	(126.07, 59.00) --
	(124.48, 58.16) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (128.76, 56.98) --
	(130.35, 57.83) --
	(129.00, 58.84) --
	(127.41, 57.99) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (112.45, 56.94) --
	(114.07, 57.80) --
	(112.77, 58.81) --
	(111.14, 57.96) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (115.38, 56.78) --
	(117.01, 57.63) --
	(115.69, 58.65) --
	(114.07, 57.80) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (118.33, 56.61) --
	(119.94, 57.47) --
	(118.62, 58.48) --
	(117.01, 57.63) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (121.27, 56.45) --
	(122.88, 57.30) --
	(121.55, 58.32) --
	(119.94, 57.47) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (124.22, 56.28) --
	(125.82, 57.14) --
	(124.48, 58.16) --
	(122.88, 57.30) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (127.17, 56.12) --
	(128.76, 56.98) --
	(127.41, 57.99) --
	(125.82, 57.14) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (113.76, 55.92) --
	(115.38, 56.78) --
	(114.07, 57.80) --
	(112.45, 56.94) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (116.70, 55.75) --
	(118.33, 56.61) --
	(117.01, 57.63) --
	(115.38, 56.78) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (119.65, 55.59) --
	(121.27, 56.45) --
	(119.94, 57.47) --
	(118.33, 56.61) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (122.61, 55.42) --
	(124.22, 56.28) --
	(122.88, 57.30) --
	(121.27, 56.45) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (125.56, 55.26) --
	(127.17, 56.12) --
	(125.82, 57.14) --
	(124.22, 56.28) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (115.07, 54.89) --
	(116.70, 55.75) --
	(115.38, 56.78) --
	(113.76, 55.92) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (118.03, 54.72) --
	(119.65, 55.59) --
	(118.33, 56.61) --
	(116.70, 55.75) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (120.99, 54.56) --
	(122.61, 55.42) --
	(121.27, 56.45) --
	(119.65, 55.59) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (123.95, 54.39) --
	(125.56, 55.26) --
	(124.22, 56.28) --
	(122.61, 55.42) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (116.40, 53.86) --
	(118.03, 54.72) --
	(116.70, 55.75) --
	(115.07, 54.89) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (119.36, 53.69) --
	(120.99, 54.56) --
	(119.65, 55.59) --
	(118.03, 54.72) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (122.33, 53.52) --
	(123.95, 54.39) --
	(122.61, 55.42) --
	(120.99, 54.56) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (117.73, 52.82) --
	(119.36, 53.69) --
	(118.03, 54.72) --
	(116.40, 53.86) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (120.70, 52.65) --
	(122.33, 53.52) --
	(120.99, 54.56) --
	(119.36, 53.69) --
	cycle;

\draw[color=black,line cap=round,line join=round,fill=white] (119.07, 51.77) --
	(120.70, 52.65) --
	(119.36, 53.69) --
	(117.73, 52.82) --
	cycle;

\node[color=black,anchor=base,inner sep=0pt, outer sep=0pt] at (117.51, 39.60) {\tiny -10%
};

\node[color=black,anchor=base,inner sep=0pt, outer sep=0pt] at (142.93, 50.36) {\tiny -5%
};

\node[color=black,anchor=base,inner sep=0pt, outer sep=0pt] at (161.24, 60.51) {\tiny 0%
};

\node[color=black,anchor=base,inner sep=0pt, outer sep=0pt] at (178.54, 70.10) {\tiny 5%
};

\node[color=black,anchor=base,inner sep=0pt, outer sep=0pt] at (198.91, 79.17) {\tiny 10%
};

\node[color=black,anchor=base,inner sep=0pt, outer sep=0pt] at ( 98.03, 52.88) {\tiny -5%
};

\node[color=black,anchor=base,inner sep=0pt, outer sep=0pt] at ( 83.36, 64.74) {\tiny 0%
};

\node[color=black,anchor=base,inner sep=0pt, outer sep=0pt] at ( 69.64, 75.84) {\tiny 5%
};

\node[color=black,anchor=base,inner sep=0pt, outer sep=0pt] at ( 52.77, 86.24) {\tiny 10%
};

\node[color=black,anchor=base,inner sep=0pt, outer sep=0pt] at (167.69, 47.14) {\scriptsize $x_1$%
};

\node[color=black,anchor=base,inner sep=0pt, outer sep=0pt] at ( 75.87, 52.31) {\scriptsize $x_2$%
};

\node[color=black,anchor=base,inner sep=0pt, outer sep=0pt, align=left] at (225, 145.14) {
\scriptsize  $\mu_1 = 0.51, \sigma_1 = 0.46$ \\
\vspace{-1.5em} \\
\scriptsize $\mu_2 = -0.02, \sigma_2 = 1.01$%
};
\end{scope}

% Generation #4

\node[population] (g4pop) at (0in,2.64in) {
	{\tiny \begin{tabular}{c@{\hspace{0.5em}}c@{\hspace{1em}}c}
	$x_1$ & $x_2$ & $f(x_1,x_2)$  \\
	\vspace{-0.2em} & \vspace{-0.2em} & \vspace{-0.2em} \\
	0.06 & -0.56 & 0.32 \\
	0.33 & -0.47 & 0.33 \\
	0.05 & 0.29 & 0.09 \\
	0.19 & -0.10 & 0.04 \\
	-0.02 & -0.07 & 0.00 \\
	0.53 & 0.49 & 0.52 \\
	0.71 & 0.60 & 0.87 \\
	0.58 & -0.09 & 0.34 \\
	\vspace{-0.59em} & \vspace{-0.59em} & \vspace{-0.59em} \\
	$\vdots$ & $\vdots$ & $\vdots$ \\
	\vspace{-0.45em} & \vspace{-0.45em} & \vspace{-0.45em} \\
	0.69 & -0.33 & 0.59 \\
	\end{tabular}}
};

% Labels and connectors.

\node at (0.625in,6.625in) {\scriptsize Initial Population};
\node at (0.625in,4.8525in) {\scriptsize Simulated Population};
\node at (0.625in,3.075in) {\scriptsize Simulated Population};
\node at (0.625in,1.2875in) {\scriptsize Simulated Population};
\node at (4.05*0.625in,6.625in) {\scriptsize Selected Population};
\node at (4.05*0.625in,4.8525in) {\scriptsize Selected Population};
\node at (4.05*0.625in,3.075in) {\scriptsize Selected Population};
\node at (7.15*0.625in,6.625in) {\scriptsize Search Distribution};
\node at (7.15*0.625in,4.8525in) {\scriptsize Search Distribution};
\node at (7.15*0.625in,3.075in) {\scriptsize Search Distribution};

\draw [connector] (g1pop) -- (g1sel) node [above,midway] {\scriptsize Selection};
\draw [connector] (g1sel) -- ++(1.25in,0in) node [above,midway] {\scriptsize Learning};
\draw [connector] (5in,7.37in) -- ++(0.94in,0in) node [above,midway] {\scriptsize Sampling} -- ++(0in,-0.97in) -| (g2pop);

\draw [connector] (g2pop) -- (g2sel) node [above,midway] {\scriptsize Selection};
\draw [connector] (g2sel) -- ++(1.25in,0in) node [above,midway] {\scriptsize Learning};
\draw [connector] (5in,5.59in) -- ++(0.94in,0in) node [above,midway] {\scriptsize Sampling} -- ++(0in,-0.97in) -| (g3pop);

\draw [connector] (g3pop) -- (g3sel) node [above,midway] {\scriptsize Selection};
\draw [connector] (g3sel) -- ++(1.25in,0in) node [above,midway] {\scriptsize Learning};
\draw [connector] (5in,3.81in) -- ++(0.94in,0in) node [above,midway] {\scriptsize Sampling} -- ++(0in,-0.97in) -| (g4pop);

\end{tikzpicture}


==> normal-copulas.tex <==
\begin{tikzpicture}[x=1pt,y=1pt,scale=0.8]
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,361.35);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);

\path[] (  0.00,  0.00) rectangle (361.35,361.35);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt] at (189.61, 12.04) {Generation};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt] at ( 14.29,182.54) {Average Number of Normal Copulas};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.97,315.06) -- ( 61.97,320.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.52,315.06) -- (112.52,320.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.07,315.06) -- (163.07,320.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.62,315.06) -- (213.62,320.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.17,315.06) -- (264.17,320.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.72,315.06) -- (314.72,320.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98, 66.29) -- ( 41.29, 66.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98,112.76) -- ( 41.29,112.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98,159.22) -- ( 41.29,159.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98,205.69) -- ( 41.29,205.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98,252.16) -- ( 41.29,252.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98,298.63) -- ( 41.29,298.63);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 35.60, 62.98) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 35.60,109.45) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 35.60,155.92) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 35.60,202.39) {30};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 35.60,248.85) {40};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 35.60,295.32) {50};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.97, 50.02) -- ( 61.97, 44.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.52, 50.02) -- (112.52, 44.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.07, 50.02) -- (163.07, 44.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.62, 50.02) -- (213.62, 44.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.17, 50.02) -- (264.17, 44.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.72, 50.02) -- (314.72, 44.32);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 61.97, 32.02) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (112.52, 32.02) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (163.07, 32.02) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (213.62, 32.02) {60};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (264.17, 32.02) {80};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (314.72, 32.02) {100};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (332.23, 66.29) -- (337.92, 66.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (332.23,112.76) -- (337.92,112.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (332.23,159.22) -- (337.92,159.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (332.23,205.69) -- (337.92,205.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (332.23,252.16) -- (337.92,252.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (332.23,298.63) -- (337.92,298.63);
\end{scope}
\begin{scope}
\path[clip] ( 46.98, 50.02) rectangle (332.23,315.06);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.49, 70.04) --
	( 67.74, 64.42) --
	( 61.25, 64.42) --
	( 64.49, 70.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.02, 73.91) --
	( 70.27, 68.29) --
	( 63.78, 68.29) --
	( 67.02, 73.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.55, 75.30) --
	( 72.79, 69.68) --
	( 66.31, 69.68) --
	( 69.55, 75.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.08, 78.25) --
	( 75.32, 72.63) --
	( 68.83, 72.63) --
	( 72.08, 78.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.60, 78.56) --
	( 77.85, 72.94) --
	( 71.36, 72.94) --
	( 74.60, 78.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.13, 80.41) --
	( 80.38, 74.79) --
	( 73.89, 74.79) --
	( 77.13, 80.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.66, 80.41) --
	( 82.90, 74.79) --
	( 76.42, 74.79) --
	( 79.66, 80.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.19, 80.72) --
	( 85.43, 75.10) --
	( 78.94, 75.10) --
	( 82.19, 80.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.71, 84.13) --
	( 87.96, 78.51) --
	( 81.47, 78.51) --
	( 84.71, 84.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.24, 84.91) --
	( 90.49, 79.29) --
	( 84.00, 79.29) --
	( 87.24, 84.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.77, 83.05) --
	( 93.01, 77.43) --
	( 86.53, 77.43) --
	( 89.77, 83.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.30, 84.13) --
	( 95.54, 78.51) --
	( 89.05, 78.51) --
	( 92.30, 84.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.82, 83.98) --
	( 98.07, 78.36) --
	( 91.58, 78.36) --
	( 94.82, 83.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.35, 84.91) --
	(100.60, 79.29) --
	( 94.11, 79.29) --
	( 97.35, 84.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.88, 87.54) --
	(103.12, 81.92) --
	( 96.64, 81.92) --
	( 99.88, 87.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.41, 91.10) --
	(105.65, 85.48) --
	( 99.16, 85.48) --
	(102.41, 91.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.93, 90.17) --
	(108.18, 84.55) --
	(101.69, 84.55) --
	(104.93, 90.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.46, 93.73) --
	(110.71, 88.12) --
	(104.22, 88.12) --
	(107.46, 93.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.99, 95.90) --
	(113.23, 90.28) --
	(106.75, 90.28) --
	(109.99, 95.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.52, 99.78) --
	(115.76, 94.16) --
	(109.27, 94.16) --
	(112.52, 99.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.04,100.39) --
	(118.29, 94.78) --
	(111.80, 94.78) --
	(115.04,100.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.57, 99.47) --
	(120.82, 93.85) --
	(114.33, 93.85) --
	(117.57, 99.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.10, 97.92) --
	(123.34, 92.30) --
	(116.86, 92.30) --
	(120.10, 97.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.63,101.48) --
	(125.87, 95.86) --
	(119.38, 95.86) --
	(122.63,101.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.15,101.32) --
	(128.40, 95.70) --
	(121.91, 95.70) --
	(125.15,101.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.68,100.70) --
	(130.93, 95.09) --
	(124.44, 95.09) --
	(127.68,100.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.21,101.17) --
	(133.45, 95.55) --
	(126.97, 95.55) --
	(130.21,101.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.74,102.10) --
	(135.98, 96.48) --
	(129.49, 96.48) --
	(132.74,102.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.26,106.90) --
	(138.51,101.28) --
	(132.02,101.28) --
	(135.26,106.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.79,109.53) --
	(141.04,103.91) --
	(134.55,103.91) --
	(137.79,109.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.32,105.51) --
	(143.56, 99.89) --
	(137.08, 99.89) --
	(140.32,105.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.85,106.13) --
	(146.09,100.51) --
	(139.60,100.51) --
	(142.85,106.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.37,107.67) --
	(148.62,102.06) --
	(142.13,102.06) --
	(145.37,107.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.90,108.45) --
	(151.15,102.83) --
	(144.66,102.83) --
	(147.90,108.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.43,113.72) --
	(153.67,108.10) --
	(147.19,108.10) --
	(150.43,113.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.96,117.59) --
	(156.20,111.97) --
	(149.71,111.97) --
	(152.96,117.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.48,120.84) --
	(158.73,115.22) --
	(152.24,115.22) --
	(155.48,120.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.01,121.15) --
	(161.26,115.53) --
	(154.77,115.53) --
	(158.01,121.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.54,123.47) --
	(163.78,117.85) --
	(157.30,117.85) --
	(160.54,123.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.07,126.73) --
	(166.31,121.11) --
	(159.82,121.11) --
	(163.07,126.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.59,132.15) --
	(168.84,126.53) --
	(162.35,126.53) --
	(165.59,132.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.12,132.92) --
	(171.37,127.30) --
	(164.88,127.30) --
	(168.12,132.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.65,135.25) --
	(173.89,129.63) --
	(167.41,129.63) --
	(170.65,135.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.18,136.64) --
	(176.42,131.02) --
	(169.93,131.02) --
	(173.18,136.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.70,136.33) --
	(178.95,130.71) --
	(172.46,130.71) --
	(175.70,136.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.23,139.43) --
	(181.48,133.81) --
	(174.99,133.81) --
	(178.23,139.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.76,143.45) --
	(184.00,137.84) --
	(177.52,137.84) --
	(180.76,143.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.29,146.86) --
	(186.53,141.24) --
	(180.04,141.24) --
	(183.29,146.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (185.81,147.33) --
	(189.06,141.71) --
	(182.57,141.71) --
	(185.81,147.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.34,150.42) --
	(191.59,144.81) --
	(185.10,144.81) --
	(188.34,150.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.87,150.42) --
	(194.11,144.81) --
	(187.63,144.81) --
	(190.87,150.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.40,150.42) --
	(196.64,144.81) --
	(190.15,144.81) --
	(193.40,150.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.92,151.97) --
	(199.17,146.35) --
	(192.68,146.35) --
	(195.92,151.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (198.45,149.65) --
	(201.70,144.03) --
	(195.21,144.03) --
	(198.45,149.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.98,156.00) --
	(204.22,150.38) --
	(197.74,150.38) --
	(200.98,156.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.51,157.08) --
	(206.75,151.47) --
	(200.26,151.47) --
	(203.51,157.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.03,156.62) --
	(209.28,151.00) --
	(202.79,151.00) --
	(206.03,156.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.56,162.51) --
	(211.81,156.89) --
	(205.32,156.89) --
	(208.56,162.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.09,159.10) --
	(214.33,153.48) --
	(207.85,153.48) --
	(211.09,159.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.62,161.58) --
	(216.86,155.96) --
	(210.37,155.96) --
	(213.62,161.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.14,165.45) --
	(219.39,159.83) --
	(212.90,159.83) --
	(216.14,165.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.67,170.56) --
	(221.92,164.94) --
	(215.43,164.94) --
	(218.67,170.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.20,172.73) --
	(224.44,167.11) --
	(217.96,167.11) --
	(221.20,172.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.73,174.74) --
	(226.97,169.12) --
	(220.48,169.12) --
	(223.73,174.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.26,177.53) --
	(229.50,171.91) --
	(223.01,171.91) --
	(226.26,177.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.78,182.18) --
	(232.03,176.56) --
	(225.54,176.56) --
	(228.78,182.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.31,184.04) --
	(234.55,178.42) --
	(228.07,178.42) --
	(231.31,184.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.84,188.06) --
	(237.08,182.44) --
	(230.59,182.44) --
	(233.84,188.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,193.64) --
	(239.61,188.02) --
	(233.12,188.02) --
	(236.37,193.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.89,197.67) --
	(242.14,192.05) --
	(235.65,192.05) --
	(238.89,197.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (241.42,200.61) --
	(244.66,194.99) --
	(238.18,194.99) --
	(241.42,200.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.95,198.75) --
	(247.19,193.13) --
	(240.70,193.13) --
	(243.95,198.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (246.48,205.57) --
	(249.72,199.95) --
	(243.23,199.95) --
	(246.48,205.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.00,209.44) --
	(252.25,203.82) --
	(245.76,203.82) --
	(249.00,209.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.53,210.68) --
	(254.77,205.06) --
	(248.29,205.06) --
	(251.53,210.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.06,210.37) --
	(257.30,204.75) --
	(250.81,204.75) --
	(254.06,210.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (256.59,209.28) --
	(259.83,203.66) --
	(253.34,203.66) --
	(256.59,209.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.11,217.49) --
	(262.36,211.87) --
	(255.87,211.87) --
	(259.11,217.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (261.64,216.56) --
	(264.88,210.94) --
	(258.40,210.94) --
	(261.64,216.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.17,219.35) --
	(267.41,213.73) --
	(260.92,213.73) --
	(264.17,219.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.70,227.25) --
	(269.94,221.63) --
	(263.45,221.63) --
	(266.70,227.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.22,225.39) --
	(272.47,219.77) --
	(265.98,219.77) --
	(269.22,225.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (271.75,228.95) --
	(274.99,223.33) --
	(268.51,223.33) --
	(271.75,228.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.28,231.43) --
	(277.52,225.81) --
	(271.03,225.81) --
	(274.28,231.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.81,233.76) --
	(280.05,228.14) --
	(273.56,228.14) --
	(276.81,233.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (279.33,235.77) --
	(282.58,230.15) --
	(276.09,230.15) --
	(279.33,235.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (281.86,236.23) --
	(285.10,230.61) --
	(278.62,230.61) --
	(281.86,236.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (284.39,244.44) --
	(287.63,238.82) --
	(281.14,238.82) --
	(284.39,244.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (286.92,245.06) --
	(290.16,239.44) --
	(283.67,239.44) --
	(286.92,245.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (289.44,246.61) --
	(292.69,240.99) --
	(286.20,240.99) --
	(289.44,246.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (291.97,250.95) --
	(295.21,245.33) --
	(288.73,245.33) --
	(291.97,250.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (294.50,251.88) --
	(297.74,246.26) --
	(291.25,246.26) --
	(294.50,251.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.03,248.47) --
	(300.27,242.85) --
	(293.78,242.85) --
	(297.03,248.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (299.55,249.24) --
	(302.80,243.63) --
	(296.31,243.63) --
	(299.55,249.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (302.08,256.99) --
	(305.32,251.37) --
	(298.84,251.37) --
	(302.08,256.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (304.61,253.43) --
	(307.85,247.81) --
	(301.36,247.81) --
	(304.61,253.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (307.14,257.14) --
	(310.38,251.52) --
	(303.89,251.52) --
	(307.14,257.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.66,265.82) --
	(312.91,260.20) --
	(306.42,260.20) --
	(309.66,265.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.19,265.51) --
	(315.43,259.89) --
	(308.95,259.89) --
	(312.19,265.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.72,266.90) --
	(317.96,261.28) --
	(311.47,261.28) --
	(314.72,266.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.49, 66.29) circle (  2.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.02, 80.69) circle (  2.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.55, 88.28) circle (  2.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.08, 91.23) circle (  2.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.60, 94.63) circle (  2.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.13, 99.13) circle (  2.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.66,102.69) circle (  2.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.19,104.24) circle (  2.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.71,106.87) circle (  2.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.24,109.35) circle (  2.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.77,107.80) circle (  2.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.30,110.74) circle (  2.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.82,113.22) circle (  2.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.35,113.84) circle (  2.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.88,116.32) circle (  2.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.41,119.88) circle (  2.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.93,120.66) circle (  2.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.46,123.44) circle (  2.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.99,123.75) circle (  2.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.52,124.22) circle (  2.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.04,129.33) circle (  2.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.57,128.40) circle (  2.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.10,130.10) circle (  2.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.63,132.27) circle (  2.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.15,132.58) circle (  2.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.68,131.81) circle (  2.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.21,135.22) circle (  2.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.74,139.55) circle (  2.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.26,141.57) circle (  2.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.79,143.27) circle (  2.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.32,146.99) circle (  2.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.85,155.04) circle (  2.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.37,152.72) circle (  2.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.90,157.37) circle (  2.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.43,161.55) circle (  2.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.96,168.21) circle (  2.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.48,175.64) circle (  2.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.01,178.43) circle (  2.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.54,186.18) circle (  2.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.07,188.03) circle (  2.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.59,196.86) circle (  2.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.12,199.65) circle (  2.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.65,202.75) circle (  2.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.18,203.21) circle (  2.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.70,213.75) circle (  2.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.23,218.39) circle (  2.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.76,224.28) circle (  2.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.29,223.04) circle (  2.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (185.81,226.14) circle (  2.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.34,232.18) circle (  2.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.87,237.75) circle (  2.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.40,241.47) circle (  2.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.92,246.74) circle (  2.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (198.45,249.99) circle (  2.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.98,253.40) circle (  2.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.51,252.31) circle (  2.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.03,248.60) circle (  2.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.56,251.54) circle (  2.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.09,256.65) circle (  2.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.62,256.19) circle (  2.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.14,245.19) circle (  2.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.67,251.54) circle (  2.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.20,256.34) circle (  2.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.73,254.95) circle (  2.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.26,252.47) circle (  2.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.78,259.28) circle (  2.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.31,264.71) circle (  2.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.84,263.93) circle (  2.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,261.14) circle (  2.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.89,269.97) circle (  2.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (241.42,268.89) circle (  2.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.95,267.18) circle (  2.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (246.48,266.41) circle (  2.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.00,272.14) circle (  2.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.53,272.91) circle (  2.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.06,277.25) circle (  2.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (256.59,273.69) circle (  2.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.11,287.47) circle (  2.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (261.64,289.95) circle (  2.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.17,280.66) circle (  2.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.70,280.35) circle (  2.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.22,282.36) circle (  2.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (271.75,285.62) circle (  2.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.28,293.51) circle (  2.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.81,296.61) circle (  2.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (279.33,287.94) circle (  2.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (281.86,295.99) circle (  2.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (284.39,290.88) circle (  2.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (286.92,291.97) circle (  2.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (289.44,295.84) circle (  2.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (291.97,295.68) circle (  2.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (294.50,298.78) circle (  2.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.03,292.90) circle (  2.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (299.55,297.54) circle (  2.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (302.08,293.20) circle (  2.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (304.61,297.54) circle (  2.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (307.14,295.22) circle (  2.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.66,287.94) circle (  2.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.19,290.88) circle (  2.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.72,294.13) circle (  2.41);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98, 50.02) rectangle (332.23,315.06);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);

\path[] (106.88,338.15) rectangle (272.34,349.30);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt] at (112.88,339.59) {DVEDA};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt] at (204.69,339.59) {CVEDA};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.69,343.73) circle (  3.01);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.34,348.41) --
	(267.39,341.39) --
	(259.28,341.39) --
	(263.34,348.41);
\end{scope}
\end{tikzpicture}

